Polar Coded Quantization for Distributed Source Coding

Scalar quantization and probabilistic shaping are applied to the distributed source coding of Gaussian sources, with mean-square error distortion. A coding scheme with a modulo interval, dithering, and truncated Gaussian shaping is shown to achieve the corner points of the Berger-Tung region. The theory is illustrated by designing short-block-length multilevel 5G polar codes for Wyner-Ziv (WZ) polar coded quantization (PCQ). WZ-PCQ substantially reduces the total distortion compared to separate PCQ of the source blocks.

==> BT_region.tex <==
%auto-ignore
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=3.5cm,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=0.8,
ymin=0,
ymax=0.4,
xlabel style={font=\color{white!15!black}},
xlabel={$\mathcal{D}_1$},
ylabel style={font=\color{white!15!black}},
ylabel={$\mathcal{D}_2$},
axis background/.style={fill=white},
xmajorgrids,ymajorgrids,
xtick={0,0.1,...,1},
ytick={0,0.1,...,1},
legend style={legend cell align=left, align=left, ,nodes={scale=1,transform shape},at={(1,1)},anchor=north east}
]

\draw (0.372,0.198) node[red] {*} node[above=3pt] {Case 1};
\draw (0.531,0.205) node[red] {*} node[above=3pt] {Case 2};

\addplot [color=blue, thick]
  table[row sep=crcr]{%
0.250386563388246	0.144787731593765\\
0.250912703654468	0.144044169516963\\
0.261655692068473	0.138139213451523\\
0.26741892942587	0.135152746644543\\
0.276636369235642	0.130630174833481\\
0.281649578753526	0.128350886409842\\
0.288535848096808	0.125289807577551\\
0.293840644138537	0.122977135503343\\
0.299531852432796	0.120652747580365\\
0.305585433312846	0.118315918869084\\
0.313767792700897	0.115175564514595\\
0.32261303169238	0.112012022690004\\
0.332051838531655	0.108823711787685\\
0.339557342396485	0.106416048410494\\
0.344863172468103	0.104803729177384\\
0.358673710967678	0.100742642111297\\
0.370739397406149	0.0974653093727135\\
0.380530410851028	0.0949910091881682\\
0.387211111503772	0.0933321044100834\\
0.390662106963047	0.0925002374845635\\
0.405338846746771	0.0891570154104729\\
0.409202756472434	0.088317017369647\\
0.421375087549551	0.0857872780573747\\
0.429761060431901	0.0840912981708795\\
0.434140890256729	0.0832409806094574\\
0.443231162529157	0.0815353215594802\\
0.443517551461659	0.0815367456592116\\
};
%\addlegendentry{$(R_1,R_2)=(1,2)$}

\addplot [color=blue, thick,dashed]
  table[row sep=crcr]{%
0.25	0.14453125\\
0.25	1.5\\
};

\addplot [color=blue, thick,dashed]
  table[row sep=crcr]{%
0.444711538461538	0.08125\\
1.5	0.08125\\
};

\addplot [color=blue, thick]
  table[row sep=crcr]{%
0.25	0.14453125\\
0.25140099626401	0.152010070594404\\
0.252791563275434	0.159375237863265\\
0.254171817058096	0.166629596372121\\
0.255541871921182	0.173775891744317\\
0.256901840490797	0.180816775020603\\
0.258251833740831	0.187754806788096\\
0.259591961023142	0.194592461092795\\
0.260922330097087	0.201332129148792\\
0.262243047158404	0.207976122856476\\
0.26355421686747	0.214526678141136\\
0.264855942376951	0.220985958122626\\
0.266148325358852	0.227356056126015\\
0.267431466030989	0.233638998542501\\
0.268705463182898	0.239836747549245\\
0.269970414201183	0.245951203696198\\
0.27122641509434	0.251984208367514\\
0.272473560517039	0.257937546124585\\
0.273711943793911	0.263812946937344\\
0.274941656942824	0.269612088310032\\
0.276162790697674	0.275336597307222\\
0.277375434530707	0.280988052485561\\
0.278579676674365	0.286567985736338\\
0.279775604142693	0.292077884043651\\
0.280963302752294	0.297519191162704\\
0.282142857142857	0.302893309222423\\
0.283314350797266	0.308201600256407\\
0.284477866061294	0.313445387665909\\
0.285633484162896	0.318625957618386\\
0.286781285231116	0.323744560384921\\
0.287921348314607	0.328802411619622\\
0.289053751399776	0.333800693583942\\
0.290178571428571	0.338740556318681\\
0.291295884315907	0.343623118766277\\
0.292405764966741	0.34844946984584\\
0.293508287292818	0.353220669483263\\
0.294603524229075	0.357937749598584\\
0.295691547749726	0.362601715052682\\
0.296772428884026	0.367213544555254\\
0.297846237731734	0.371774191535926\\
0.298913043478261	0.376284584980237\\
0.299972914409534	0.380745630232166\\
0.301025917926566	0.385158209764743\\
0.302072120559742	0.389523183920253\\
0.303111587982833	0.393841391621406\\
0.304144385026738	0.398113651054827\\
0.305170575692964	0.402340760328116\\
0.306190223166844	0.406523498101664\\
0.307203389830508	0.410662624196376\\
0.308210137275607	0.414758880178361\\
0.309210526315789	0.418812989921612\\
0.31020461699895	0.422825660149655\\
0.311192468619247	0.426797580957069\\
0.312174139728884	0.430729426311768\\
0.313149688149688	0.434621854538867\\
0.314119170984456	0.438475508786924\\
0.315082644628099	0.442291017477307\\
0.316040164778579	0.446068994737405\\
0.316991786447638	0.449810040818362\\
0.317937563971341	0.453514742497977\\
0.318877551020408	0.457183673469388\\
0.319811800610376	0.460817394716139\\
0.320740365111562	0.464416454874167\\
0.321663296258847	0.467981390581266\\
0.32258064516129	0.471512726814516\\
0.323492462311558	0.475010977216178\\
0.32439879759519	0.478476644408508\\
0.3252997002997	0.481910220297936\\
0.326195219123506	0.485312186369028\\
0.327085402184707	0.488683013968633\\
0.327970297029703	0.492023164580609\\
0.328849950641659	0.495333090091475\\
0.329724409448819	0.498613233047361\\
0.330593719332679	0.50186402690258\\
0.331457925636008	0.505085896260137\\
0.332317073170732	0.508279257104498\\
0.333171206225681	0.511444517026896\\
0.3340203685742	0.514582075443467\\
0.334864603481625	0.517692323806465\\
0.335703953712633	0.520775645808843\\
0.336538461538462	0.523832417582418\\
0.337368168744008	0.526863007889865\\
0.338193116634799	0.529867778310778\\
0.339013346043851	0.532847083421988\\
0.339828897338403	0.535801270972374\\
0.34063981042654	0.538730682052339\\
0.341446124763705	0.541635651258168\\
0.342247879359095	0.544516506851426\\
0.343045112781955	0.547373570913585\\
0.34383786316776	0.550207159496048\\
0.344626168224299	0.553017582765721\\
0.345410065237651	0.555805145146309\\
0.346189591078067	0.558570145455453\\
0.346964782205746	0.561312877037881\\
0.347735674676525	0.564033627894695\\
0.348502304147465	0.566732680808927\\
0.349264705882353	0.569410313467492\\
0.350022914757103	0.57206679857966\\
0.350776965265082	0.574702403992163\\
0.351526891522334	0.577317392801053\\
0.352272727272727	0.57991202346041\\
0.410714285714286	0.767080745341615\\
0.448529411764706	0.874879459980714\\
0.475	0.945723684210526\\
0.494565217391304	0.99605828953655\\
0.509615384615384	1.03374455732946\\
0.521551724137931	1.06305215161015\\
0.53125	1.08651194852941\\
0.539285714285714	1.10572374645222\\
0.546052631578947	1.12175015852885\\
0.551829268292683	1.13532542783991\\
0.556818181818182	1.14697356215213\\
0.561170212765957	1.15707875365534\\
0.565	1.16592920353982\\
0.568396226415094	1.17374540045408\\
0.571428571428571	1.18069893973214\\
0.574152542372881	1.18692538620301\\
0.576612903225806	1.19253327317843\\
0.578846153846154	1.19761052900588\\
0.580882352941176	1.20222915115413\\
0.582746478873239	1.20644866175907\\
0.584459459459459	1.21031870020309\\
0.586038961038961	1.21388099435191\\
0.5875	1.21717087765957\\
0.588855421686747	1.22021846978708\\
0.590116279069767	1.22304960476572\\
0.591292134831461	1.22568656756252\\
0.592391304347826	1.22814868368568\\
0.593421052631579	1.23045279495857\\
0.594387755102041	1.2326136463169\\
0.59529702970297	1.23464420246598\\
0.596153846153846	1.23655590880893\\
0.59696261682243	1.23835890776743\\
0.597727272727273	1.24006221914967\\
0.598451327433628	1.24167389135164\\
0.599137931034483	1.24320112875217\\
0.599789915966387	1.24465039956438\\
0.600409836065574	1.24602752755553\\
0.601	1.2473377703827\\
0.6015625	1.24858588676948\\
0.602099236641221	1.2497761943359\\
0.602611940298507	1.25091261956471\\
0.603102189781022	1.25199874112437\\
0.603571428571429	1.25303782755706\\
0.604020979020979	1.2540328701689\\
0.60445205479452	1.2549866118204\\
0.60486577181208	1.25590157220117\\
0.605263157894737	1.25678007008009\\
0.605645161290323	1.25762424294489\\
0.606012658227848	1.2584360643818\\
0.606366459627329	1.25921735949293\\
0.606707317073171	1.25996981860522\\
0.607035928143713	1.26069500948781\\
0.607352941176471	1.26139438826378\\
0.607658959537572	1.26206930917639\\
0.607954545454546	1.26272103334749\\
0.608240223463687	1.26335073664766\\
0.608516483516483	1.26395951678119\\
0.608783783783784	1.26454839967604\\
0.609042553191489	1.2651183452569\\
0.609293193717277	1.26567025266982\\
0.609536082474227	1.2662049650182\\
0.609771573604061	1.26672327366269\\
0.61	1.26722592213115\\
0.610221674876847	1.26771360967923\\
0.610436893203884	1.26818699453763\\
0.610645933014354	1.26864669687753\\
0.610849056603774	1.26909330152255\\
0.611046511627907	1.26952736043192\\
0.611238532110092	1.26994939497737\\
0.611425339366516	1.27035989803308\\
0.611607142857143	1.27075933589677\\
0.611784140969163	1.2711481500573\\
0.611956521739131	1.27152675882308\\
0.612124463519313	1.27189555882386\\
0.61228813559322	1.27225492639728\\
0.61244769874477	1.27260521887026\\
0.612603305785124	1.27294677574457\\
0.612755102040816	1.27327991979473\\
0.612903225806452	1.27360495808574\\
0.61304780876494	1.2739221829174\\
0.613188976377953	1.27423187270131\\
0.613326848249027	1.2745342927761\\
0.613461538461539	1.2748296961659\\
0.613593155893536	1.27511832428659\\
0.613721804511278	1.275400407604\\
0.613847583643123	1.27567616624783\\
0.613970588235294	1.27594581058471\\
0.614090909090909	1.27620954175358\\
0.614208633093525	1.27646755216617\\
0.61432384341637	1.2767200259753\\
0.61443661971831	1.2769671395133\\
0.614547038327526	1.27720906170285\\
0.614655172413793	1.27744595444213\\
0.614761092150171	1.27767797296625\\
0.614864864864865	1.27790526618652\\
0.614966555183947	1.27812797700925\\
0.615066225165563	1.27834624263546\\
0.61516393442623	1.27856019484278\\
0.61525974025974	1.27876996025083\\
0.615353697749196	1.27897566057113\\
0.615445859872611	1.27917741284268\\
0.615536277602524	1.27937532965401\\
0.615625	1.27956951935279\\
0.615712074303406	1.27976008624363\\
0.61579754601227	1.27994713077493\\
0.615881458966565	1.28013074971546\\
0.615963855421687	1.28031103632132\\
0.616044776119403	1.28048808049396\\
0.61612426035503	1.28066196892958\\
0.616202346041056	1.28083278526083\\
0.616279069767442	1.28100061019087\\
0.61635446685879	1.28116552162057\\
0.616428571428571	1.28132759476908\\
0.616501416430595	1.28148690228826\\
0.616573033707865	1.28164351437127\\
0.616643454038997	1.28179749885575\\
0.616712707182321	1.28194892132176\\
0.616780821917808	1.28209784518494\\
0.616847826086957	1.2822443317851\\
0.616913746630728	1.28238844047042\\
0.616978609625669	1.2825302286777\\
0.617042440318302	1.28266975200863\\
0.617105263157895	1.28280706430255\\
0.617167101827676	1.28294221770569\\
0.617227979274611	1.28307526273725\\
0.617287917737789	1.28320624835233\\
0.61734693877551	1.28333522200202\\
0.617405063291139	1.28346222969071\\
0.617462311557789	1.28358731603082\\
0.617518703241895	1.28371052429502\\
0.617574257425742	1.2838318964662\\
0.617628992628993	1.28395147328514\\
0.617682926829268	1.2840692942961\\
0.61773607748184	1.28418539789046\\
0.617788461538461	1.2842998213484\\
0.617840095465394	1.28441260087883\\
0.617890995260663	1.28452377165759\\
0.617941176470588	1.28463336786404\\
0.617990654205608	1.28474142271611\\
0.618039443155452	1.28484796850383\\
0.618087557603687	1.28495303662156\\
0.618135011441648	1.28505665759877\\
0.618181818181818	1.28515886112968\\
0.618227990970655	1.2852596761016\\
0.618273542600897	1.28535913062215\\
0.618318485523385	1.28545725204542\\
0.618362831858407	1.28555406699701\\
0.618406593406593	1.28564960139816\\
0.618449781659389	1.28574388048887\\
0.618492407809111	1.28583692885014\\
0.618534482758621	1.28592877042533\\
0.618576017130621	1.28601942854072\\
0.618617021276596	1.28610892592525\\
0.618657505285412	1.28619728472952\\
0.618697478991597	1.28628452654406\\
0.618736951983298	1.28637067241697\\
0.618775933609959	1.28645574287076\\
0.618814432989691	1.28653975791874\\
0.618852459016394	1.28662273708066\\
0.618890020366599	1.28670469939788\\
0.618927125506073	1.28678566344788\\
0.618963782696177	1.28686564735835\\
0.619	1.28694466882068\\
0.61903578528827	1.28702274510305\\
0.619071146245059	1.28709989306297\\
0.619106090373281	1.28717612915946\\
0.619140625	1.28725146946471\\
0.619174757281553	1.2873259296754\\
0.619208494208494	1.28739952512361\\
0.619241842610365	1.28747227078733\\
0.619274809160305	1.28754418130065\\
0.619307400379507	1.28761527096353\\
0.619339622641509	1.28768555375131\\
0.61937148217636	1.28775504332389\\
0.619402985074627	1.28782375303453\\
0.61943413729128	1.28789169593844\\
0.619464944649446	1.28795888480106\\
0.619495412844037	1.28802533210602\\
0.619525547445255	1.28809105006289\\
0.619555353901996	1.28815605061467\\
0.619584837545126	1.28822034544503\\
0.619614003590664	1.28828394598528\\
0.619642857142857	1.28834686342116\\
0.619671403197158	1.28840910869943\\
0.61969964664311	1.28847069253417\\
0.619727592267135	1.28853162541297\\
0.619755244755245	1.28859191760285\\
0.619782608695652	1.28865157915606\\
0.619809688581315	1.28871061991563\\
0.619836488812392	1.28876904952084\\
0.61986301369863	1.2888268774124\\
0.619889267461669	1.28888411283758\\
0.619915254237288	1.28894076485513\\
0.619940978077572	1.28899684234005\\
0.61996644295302	1.28905235398825\\
0.619991652754591	1.289107308321\\
0.620016611295681	1.28916171368935\\
0.62004132231405	1.28921557827831\\
0.620065789473684	1.28926891011099\\
0.620090016366612	1.28932171705254\\
0.620114006514658	1.28937400681408\\
0.620137763371151	1.28942578695641\\
0.620161290322581	1.28947706489366\\
0.620184590690209	1.28952784789683\\
0.620207667731629	1.28957814309725\\
0.620230524642289	1.28962795748988\\
0.620253164556962	1.28967729793658\\
0.620275590551181	1.28972617116926\\
0.620297805642633	1.28977458379293\\
0.620319812792512	1.28982254228868\\
0.620341614906832	1.28987005301658\\
0.620363214837712	1.28991712221849\\
0.620384615384615	1.28996375602079\\
0.620405819295559	1.29000996043703\\
0.620426829268293	1.29005574137053\\
0.620447647951442	1.29010110461688\\
0.620468277945619	1.29014605586641\\
0.620488721804511	1.29019060070655\\
0.620508982035928	1.29023474462414\\
0.620529061102831	1.2902784930077\\
0.620548961424332	1.29032185114961\\
0.620568685376662	1.29036482424825\\
0.620588235294118	1.29040741741009\\
0.620607613469985	1.29044963565169\\
0.620626822157434	1.29049148390167\\
0.620645863570392	1.29053296700266\\
0.620664739884393	1.29057408971314\\
0.62068345323741	1.29061485670924\\
0.620702005730659	1.29065527258658\\
0.620720399429387	1.29069534186194\\
0.620738636363636	1.29073506897493\\
0.620756718528996	1.29077445828971\\
0.620774647887324	1.29081351409649\\
0.620792426367461	1.29085224061317\\
0.620810055865922	1.29089064198679\\
0.620827538247566	1.29092872229508\\
0.62084487534626	1.29096648554783\\
0.620862068965517	1.29100393568836\\
0.620879120879121	1.29104107659487\\
0.620896032831737	1.29107791208174\\
0.62091280653951	1.29111444590092\\
0.620929443690638	1.29115068174313\\
0.620945945945946	1.29118662323913\\
0.620962314939435	1.29122227396092\\
0.62097855227882	1.29125763742297\\
0.620994659546061	1.29129271708332\\
0.621010638297872	1.29132751634471\\
0.621026490066225	1.29136203855572\\
0.621042216358839	1.29139628701183\\
0.621057818659658	1.29143026495643\\
0.621073298429319	1.2914639755819\\
0.621088657105606	1.29149742203058\\
0.621103896103896	1.29153060739574\\
0.621119016817594	1.29156353472256\\
0.621134020618557	1.29159620700903\\
0.62114890885751	1.29162862720688\\
0.62116368286445	1.29166079822249\\
0.621178343949044	1.29169272291769\\
0.621192893401015	1.29172440411069\\
0.621207332490518	1.29175584457685\\
0.621221662468514	1.29178704704953\\
0.621235884567127	1.29181801422084\\
0.62125	1.29184874874245\\
0.62126400996264	1.29187925322636\\
0.621277915632754	1.29190953024557\\
0.621291718170581	1.29193958233489\\
0.621305418719212	1.29196941199158\\
0.621319018404908	1.29199902167608\\
0.621332518337408	1.29202841381268\\
0.621345919610231	1.29205759079015\\
0.621359223300971	1.29208655496245\\
0.621372430471584	1.29211530864931\\
0.621385542168675	1.29214385413686\\
0.621398559423769	1.29217219367824\\
0.621411483253589	1.29220032949422\\
0.62142431466031	1.29222826377373\\
0.621437054631829	1.29225599867446\\
0.621449704142012	1.29228353632342\\
0.621462264150943	1.29231087881744\\
0.62147473560517	1.29233802822378\\
0.621487119437939	1.29236498658056\\
0.621499416569428	1.29239175589736\\
0.621511627906977	1.29241833815563\\
0.621523754345307	1.29244473530926\\
0.621535796766744	1.29247094928501\\
0.621547756041427	1.29249698198298\\
0.621559633027523	1.29252283527709\\
0.621571428571429	1.29254851101553\\
0.621583143507973	1.29257401102118\\
0.621594778660613	1.29259933709204\\
0.621606334841629	1.29262449100169\\
0.621617812852311	1.29264947449967\\
0.621629213483146	1.29267428931188\\
0.621640537513998	1.29269893714101\\
0.621651785714286	1.2927234196669\\
0.621662958843159	1.29274773854694\\
0.621674057649667	1.29277189541644\\
0.621685082872928	1.29279589188897\\
0.621696035242291	1.29281972955678\\
0.621706915477497	1.29284340999108\\
0.62171772428884	1.29286693474245\\
0.621728462377317	1.29289030534112\\
0.621739130434783	1.29291352329735\\
0.621749729144095	1.29293659010174\\
0.621760259179266	1.29295950722553\\
0.621770721205598	1.29298227612092\\
0.621781115879828	1.29300489822142\\
0.621791443850267	1.29302737494208\\
0.62180170575693	1.29304970767984\\
0.621811902231668	1.29307189781378\\
0.621822033898305	1.29309394670545\\
0.621832101372756	1.29311585569911\\
0.621842105263158	1.29313762612201\\
0.621852046169989	1.29315925928467\\
0.621861924686193	1.29318075648113\\
0.621871741397289	1.29320211898923\\
0.621881496881497	1.29322334807082\\
0.621891191709845	1.29324444497206\\
0.621900826446281	1.29326541092364\\
0.621910401647786	1.29328624714101\\
0.621919917864476	1.29330695482461\\
0.621929375639713	1.29332753516015\\
0.621938775510204	1.29334798931878\\
0.621948118006104	1.29336831845732\\
0.621957403651116	1.29338852371852\\
0.621966632962588	1.29340860623123\\
0.621975806451613	1.29342856711063\\
0.621984924623116	1.29344840745842\\
0.621993987975952	1.29346812836305\\
0.622002997002997	1.2934877308999\\
0.622011952191235	1.29350721613147\\
0.622020854021847	1.2935265851076\\
0.622029702970297	1.29354583886562\\
0.622038499506417	1.29356497843057\\
0.622047244094488	1.29358400481536\\
0.622055937193327	1.29360291902095\\
0.62206457925636	1.29362172203655\\
0.622073170731707	1.29364041483975\\
0.622081712062257	1.29365899839673\\
0.622090203685742	1.2936774736624\\
0.622098646034816	1.29369584158059\\
0.622107039537126	1.29371410308416\\
0.622115384615385	1.29373225909523\\
0.62212368168744	1.29375031052528\\
0.622131931166348	1.29376825827531\\
0.622140133460439	1.29378610323601\\
0.622148288973384	1.29380384628791\\
0.622156398104265	1.29382148830148\\
0.622164461247637	1.29383903013734\\
0.622172478793591	1.29385647264632\\
0.62218045112782	1.29387381666969\\
0.622188378631678	1.29389106303922\\
0.622196261682243	1.29390821257734\\
0.622204100652377	1.29392526609727\\
0.622211895910781	1.29394222440316\\
0.622219647822057	1.2939590882902\\
0.622227356746765	1.29397585854475\\
0.622235023041475	1.29399253594444\\
0.622242647058823	1.29400912125836\\
0.622250229147571	1.29402561524709\\
0.622257769652651	1.29404201866288\\
0.622265268915223	1.29405833224971\\
0.622272727272727	1.29407455674348\\
0.62228014505893	1.29409069287203\\
0.622287522603978	1.29410674135531\\
0.622294860234445	1.29412270290549\\
0.622302158273381	1.29413857822701\\
0.622309417040359	1.29415436801675\\
0.622316636851521	1.29417007296408\\
0.622323818019625	1.29418569375099\\
0.622330960854092	1.29420123105217\\
0.622338065661047	1.29421668553515\\
0.622345132743363	1.29423205786031\\
0.622352162400706	1.29424734868108\\
0.622359154929578	1.29426255864394\\
0.622366110623354	1.29427768838858\\
0.622373029772329	1.29429273854793\\
0.622379912663755	1.29430770974831\\
0.622386759581882	1.29432260260946\\
0.622393570807993	1.29433741774467\\
0.622400346620451	1.29435215576083\\
0.622407087294728	1.29436681725854\\
0.622413793103448	1.29438140283217\\
0.622420464316423	1.29439591306996\\
0.622427101200686	1.29441034855408\\
0.62243370402053	1.29442470986072\\
0.622440273037543	1.29443899756016\\
0.622446808510638	1.29445321221686\\
0.622453310696095	1.29446735438952\\
0.622459779847587	1.29448142463114\\
0.622466216216216	1.29449542348913\\
0.622472620050547	1.29450935150535\\
0.622478991596639	1.29452320921619\\
0.622485331098072	1.29453699715264\\
0.622491638795987	1.29455071584035\\
0.622497914929108	1.29456436579973\\
0.622504159733777	1.29457794754594\\
0.622510373443983	1.29459146158904\\
0.622516556291391	1.29460490843402\\
0.622522708505367	1.29461828858084\\
0.622528830313015	1.29463160252452\\
0.622534921939195	1.2946448507552\\
0.622540983606557	1.29465803375819\\
0.622547015535568	1.29467115201402\\
0.622553017944535	1.29468420599854\\
0.622558991049634	1.29469719618292\\
0.622564935064935	1.29471012303375\\
0.622570850202429	1.29472298701307\\
0.622576736672052	1.29473578857846\\
0.622582594681708	1.29474852818305\\
0.622588424437299	1.2947612062756\\
0.622594226142743	1.29477382330054\\
0.6226	1.29478637969804\\
0.622605746209098	1.29479887590405\\
0.622611464968153	1.29481131235033\\
0.622617156473392	1.29482368946456\\
0.622622820919176	1.2948360076703\\
0.622628458498024	1.29484826738713\\
0.622634069400631	1.29486046903063\\
0.622639653815893	1.29487261301246\\
0.622645211930926	1.2948846997404\\
0.622650743931089	1.29489672961839\\
0.62265625	1.29490870304658\\
0.622661730319564	1.29492062042138\\
0.622667185069984	1.29493248213548\\
0.622672614429791	1.29494428857793\\
0.622678018575851	1.29495604013415\\
0.622683397683398	1.294967737186\\
0.62268875192604	1.29497938011178\\
0.622694081475788	1.29499096928632\\
0.622699386503068	1.29500250508099\\
0.622704667176741	1.29501398786375\\
0.622709923664122	1.29502541799917\\
0.622715156130998	1.29503679584851\\
0.622720364741641	1.29504812176971\\
0.622725549658832	1.29505939611745\\
0.622730711043873	1.29507061924322\\
0.622735849056604	1.29508179149528\\
0.622740963855422	1.29509291321878\\
0.622746055597295	1.29510398475571\\
0.622751124437781	1.29511500644502\\
0.62275617053104	1.29512597862259\\
0.622761194029851	1.29513690162131\\
0.622766195085629	1.29514777577108\\
0.62277117384844	1.29515860139885\\
0.622776130467013	1.29516937882867\\
0.622781065088757	1.29518010838171\\
0.622785977859779	1.29519079037628\\
0.62279086892489	1.29520142512789\\
0.622795738427627	1.29521201294926\\
0.622800586510264	1.29522255415036\\
0.622805413313826	1.29523304903843\\
0.622810218978102	1.29524349791801\\
0.622815003641661	1.29525390109099\\
0.622819767441861	1.29526425885661\\
0.622824510514866	1.29527457151153\\
0.622829232995658	1.29528483934979\\
0.622833935018051	1.29529506266292\\
0.622838616714698	1.29530524173991\\
0.62284327821711	1.29531537686724\\
0.622847919655667	1.29532546832895\\
0.622852541159628	1.29533551640662\\
0.622857142857143	1.29534552137942\\
0.622861724875267	1.29535548352413\\
0.622866287339972	1.29536540311515\\
0.622870830376153	1.29537528042457\\
0.622875354107649	1.29538511572214\\
0.622879858657244	1.29539490927533\\
0.622884344146685	1.29540466134935\\
0.622888810696693	1.29541437220716\\
0.622893258426966	1.2954240421095\\
0.622897687456202	1.29543367131492\\
0.622902097902098	1.2954432600798\\
0.622906489881368	1.29545280865837\\
0.622910863509749	1.29546231730274\\
0.622915218902015	1.29547178626289\\
0.622919556171983	1.29548121578674\\
0.622923875432526	1.29549060612016\\
0.62292817679558	1.29549995750695\\
0.622932460372157	1.29550927018891\\
0.622936726272352	1.29551854440585\\
0.622940974605353	1.29552778039558\\
0.622945205479452	1.29553697839397\\
0.622949419002051	1.29554613863495\\
0.622953615279673	1.29555526135054\\
0.622957794417972	1.29556434677084\\
0.622961956521739	1.2955733951241\\
0.622966101694915	1.29558240663671\\
0.622970230040595	1.29559138153319\\
0.62297434166104	1.29560032003627\\
0.622978436657682	1.29560922236687\\
0.622982515131137	1.29561808874411\\
0.622986577181208	1.29562691938536\\
0.622990622906899	1.29563571450625\\
0.622994652406417	1.29564447432065\\
0.622998665777185	1.29565319904074\\
0.623002663115846	1.29566188887699\\
0.623006644518272	1.2956705440382\\
0.623010610079576	1.29567916473151\\
0.62301455989411	1.29568775116239\\
0.623018494055482	1.29569630353471\\
0.623022412656559	1.2957048220507\\
0.623026315789474	1.29571330691102\\
0.623030203545634	1.29572175831472\\
0.623034076015727	1.2957301764593\\
0.623037933289732	1.29573856154069\\
0.623041775456919	1.29574691375332\\
0.623045602605863	1.29575523329006\\
0.623049414824447	1.2957635203423\\
0.62305321219987	1.29577177509992\\
0.623056994818653	1.29577999775134\\
0.623060762766645	1.2957881884835\\
0.623064516129032	1.2957963474819\\
0.623068254990341	1.29580447493061\\
0.623071979434447	1.29581257101228\\
0.62307568954458	1.29582063590813\\
0.623079385403329	1.29582866979802\\
0.623083067092652	1.29583667286041\\
0.623086734693878	1.29584464527239\\
0.623090388287715	1.29585258720971\\
0.623094027954257	1.29586049884676\\
0.623097653772987	1.29586838035664\\
0.623101265822785	1.29587623191108\\
0.623104864181933	1.29588405368054\\
0.623108448928121	1.2958918458342\\
0.623112020138452	1.29589960853993\\
0.623115577889447	1.29590734196436\\
0.623119122257053	1.29591504627284\\
0.623122653316646	1.2959227216295\\
0.623126171143036	1.29593036819724\\
0.623129675810474	1.29593798613771\\
0.623133167392657	1.29594557561138\\
0.623136645962733	1.29595313677752\\
0.623140111593304	1.29596066979421\\
0.623143564356436	1.29596817481835\\
0.623147004323657	1.29597565200568\\
0.623150431565968	1.29598310151079\\
0.623153846153846	1.29599052348713\\
0.623157248157248	1.295997918087\\
0.623160637645616	1.2960052854616\\
0.623164014687882	1.29601262576101\\
0.623167379352474	1.29601993913421\\
0.623170731707317	1.29602722572908\\
0.623174071819842	1.29603448569244\\
0.623177399756987	1.29604171917001\\
0.623180715585203	1.29604892630648\\
0.62318401937046	1.29605610724546\\
0.623187311178248	1.29606326212954\\
0.623190591073583	1.29607039110026\\
0.623193859121011	1.29607749429815\\
0.623197115384615	1.29608457186271\\
0.623200359928014	1.29609162393246\\
0.623203592814371	1.2960986506449\\
0.623206814106396	1.29610565213656\\
0.623210023866348	1.29611262854296\\
0.623213222156045	1.2961195799987\\
0.623216409036861	1.29612650663739\\
0.623219584569733	1.29613340859167\\
0.623222748815166	1.29614028599328\\
0.623225901833235	1.29614713897299\\
0.623229043683589	1.29615396766065\\
0.623232174425457	1.29616077218521\\
0.623235294117647	1.29616755267468\\
0.623238402818555	1.29617430925619\\
0.623241500586166	1.29618104205596\\
0.623244587478057	1.29618775119934\\
0.623247663551402	1.29619443681078\\
0.623250728862974	1.29620109901387\\
0.62325378346915	1.29620773793135\\
0.623256827425915	1.29621435368506\\
0.623259860788863	1.29622094639605\\
0.623262883613202	1.29622751618447\\
0.623265895953757	1.29623406316969\\
0.623268897864974	1.29624058747021\\
0.623271889400922	1.29624708920373\\
0.623274870615296	1.29625356848713\\
0.623277841561424	1.2962600254365\\
0.623280802292264	1.29626646016711\\
0.623283752860412	1.29627287279345\\
0.623286693318104	1.29627926342923\\
0.623289623717218	1.29628563218735\\
0.623292544109277	1.29629197917999\\
0.623295454545454	1.29629830451852\\
0.623298355076574	1.29630460831357\\
0.623301245753114	1.29631089067502\\
0.623304126625212	1.296317151712\\
0.623306997742664	1.29632339153289\\
0.62330985915493	1.29632961024536\\
0.623312710911136	1.29633580795633\\
0.623315553060078	1.29634198477201\\
0.623318385650224	1.2963481407979\\
0.623321208729715	1.29635427613878\\
0.623324022346369	1.29636039089872\\
0.623326826547685	1.29636648518113\\
0.623329621380846	1.29637255908868\\
0.623332406892718	1.29637861272339\\
0.623335183129856	1.29638464618658\\
0.623337950138504	1.29639065957891\\
0.623340707964602	1.29639665300037\\
0.623343456653782	1.29640262655027\\
0.623346196251378	1.29640858032728\\
0.623348926802421	1.29641451442941\\
0.623351648351648	1.29642042895403\\
0.6233543609435	1.29642632399787\\
0.623357064622125	1.296432199657\\
0.623359759431383	1.2964380560269\\
0.623362445414847	1.29644389320238\\
0.623365122615804	1.29644971127766\\
0.623367791077258	1.29645551034635\\
0.623370450841934	1.29646129050141\\
0.623373101952278	1.29646705183523\\
0.62337574445046	1.29647279443959\\
0.623378378378379	1.29647851840568\\
0.623381003777658	1.29648422382408\\
0.623383620689655	1.2964899107848\\
0.62338622915546	1.29649557937727\\
0.623388829215897	1.29650122969033\\
0.623391420911528	1.29650686181226\\
0.623394004282655	1.29651247583076\\
0.623396579369321	1.29651807183299\\
0.623399146211313	1.29652364990553\\
0.623401704848162	1.29652921013441\\
0.623404255319149	1.29653475260511\\
0.623406797663303	1.29654027740258\\
0.623409331919406	1.29654578461121\\
0.623411858125993	1.29655127431486\\
0.623414376321353	1.29655674659686\\
0.623416886543535	1.29656220154001\\
0.623419388830348	1.29656763922659\\
0.623421883219358	1.29657305973835\\
0.623424369747899	1.29657846315653\\
0.623426848453068	1.29658384956188\\
0.623429319371728	1.2965892190346\\
0.623431782540512	1.29659457165441\\
0.623434237995825	1.29659990750054\\
0.62343668577384	1.29660522665171\\
0.62343912591051	1.29661052918614\\
0.623441558441558	1.29661581518159\\
0.62344398340249	1.29662108471531\\
0.623446400828586	1.29662633786408\\
0.623448810754912	1.2966315747042\\
0.623451213216314	1.2966367953115\\
0.623453608247423	1.29664199976134\\
0.623455995882656	1.29664718812861\\
0.623458376156218	1.29665236048775\\
0.623460749102104	1.29665751691273\\
0.623463114754098	1.29666265747707\\
0.62346547314578	1.29666778225382\\
0.623467824310521	1.29667289131562\\
0.623470168281489	1.29667798473463\\
0.62347250509165	1.29668306258259\\
0.623474834773767	1.29668812493079\\
0.623477157360406	1.29669317185009\\
0.623479472883933	1.29669820341092\\
0.623481781376518	1.29670321968328\\
0.623484082870136	1.29670822073674\\
0.623486377396569	1.29671320664046\\
0.623488664987405	1.29671817746318\\
0.623490945674044	1.29672313327322\\
0.623493219487695	1.29672807413848\\
0.623495486459378	1.29673300012646\\
0.62349774661993	1.29673791130426\\
0.6235	1.29674280773857\\
0.623502246630055	1.29674768949568\\
0.623504486540379	1.29675255664149\\
0.623506719761075	1.29675740924149\\
0.623508946322067	1.29676224736079\\
0.623511166253102	1.29676707106412\\
0.623513379583746	1.29677188041582\\
0.623515586343394	1.29677667547983\\
0.623517786561265	1.29678145631973\\
0.623519980266404	1.29678622299871\\
0.623522167487685	1.29679097557962\\
0.623524348253812	1.29679571412489\\
0.62352652259332	1.29680043869661\\
0.623528690534576	1.2968051493565\\
0.623530852105779	1.29680984616592\\
0.623533007334963	1.29681452918586\\
0.62353515625	1.29681919847696\\
0.623537298878596	1.29682385409951\\
0.623539435248296	1.29682849611343\\
0.623541565386485	1.29683312457831\\
0.623543689320388	1.29683773955338\\
0.623545807077072	1.29684234109752\\
0.623547918683446	1.2968469292693\\
0.623550024166264	1.2968515041269\\
0.623552123552124	1.29685606572821\\
0.62355421686747	1.29686061413076\\
0.623556304138595	1.29686514939174\\
0.623558385391639	1.29686967156804\\
0.623560460652591	1.29687418071619\\
0.623562529947293	1.29687867689242\\
0.623564593301435	1.29688316015262\\
0.623566650740564	1.29688763055236\\
0.623568702290076	1.29689208814691\\
0.623570747975226	1.29689653299121\\
0.623572787821123	1.29690096513987\\
0.623574821852732	1.29690538464723\\
0.623576850094877	1.29690979156727\\
0.62357887257224	1.29691418595371\\
0.623580889309366	1.29691856785994\\
0.623582900330657	1.29692293733904\\
0.623584905660377	1.29692729444381\\
0.623586905322657	1.29693163922674\\
0.623588899341486	1.29693597174002\\
0.623590887740723	1.29694029203556\\
0.62359287054409	1.29694460016497\\
0.623594847775175	1.29694889617955\\
0.623596819457437	1.29695318013035\\
0.623598785614199	1.29695745206811\\
0.623600746268657	1.29696171204328\\
0.623602701443875	1.29696596010605\\
0.623604651162791	1.2969701963063\\
0.623606595448212	1.29697442069367\\
0.62360853432282	1.29697863331749\\
0.623610467809171	1.29698283422683\\
0.623612395929695	1.29698702347048\\
0.623614318706697	1.29699120109698\\
0.623616236162362	1.29699536715458\\
0.623618148318747	1.29699952169126\\
0.623620055197792	1.29700366475476\\
0.623621956821314	1.29700779639252\\
0.623623853211009	1.29701191665176\\
0.623625744388456	1.29701602557942\\
0.623627630375114	1.29702012322216\\
0.623629511192325	1.29702420962643\\
0.623631386861314	1.2970282848384\\
0.623633257403189	1.29703234890397\\
0.623635122838944	1.29703640186883\\
0.623636983189459	1.29704044377838\\
0.623638838475499	1.29704447467781\\
0.623640688717716	1.29704849461203\\
0.623642533936652	1.29705250362574\\
0.623644374152734	1.29705650176336\\
0.623646209386281	1.2970604890691\\
0.623648039657503	1.29706446558692\\
0.623649864986499	1.29706843136055\\
0.623651685393258	1.29707238643345\\
0.623653500897666	1.2970763308489\\
0.623655311519498	1.2970802646499\\
0.623657117278424	1.29708418787924\\
0.62365891819401	1.29708810057949\\
0.623660714285714	1.29709200279297\\
0.623662505572893	1.29709589456179\\
0.623664292074799	1.29709977592782\\
0.623666073810582	1.29710364693272\\
0.623667850799289	1.29710750761793\\
0.623669623059867	1.29711135802464\\
0.62367139061116	1.29711519819386\\
0.623673153471915	1.29711902816637\\
0.623674911660777	1.29712284798271\\
0.623676665196295	1.29712665768324\\
0.623678414096916	1.29713045730808\\
0.623680158380994	1.29713424689716\\
0.623681898066784	1.29713802649018\\
0.623683633172444	1.29714179612664\\
0.623685363716039	1.29714555584583\\
0.623687089715536	1.29714930568684\\
0.623688811188811	1.29715304568854\\
0.623690528153645	1.29715677588962\\
0.623692240627724	1.29716049632854\\
0.623693948628646	1.29716420704358\\
0.623695652173913	1.2971679080728\\
0.623697351280938	1.29717159945409\\
0.623699045967043	1.29717528122512\\
0.623700736249459	1.29717895342337\\
0.623702422145329	1.29718261608613\\
0.623704103671706	1.29718626925048\\
0.623705780845556	1.29718991295334\\
0.623707453683757	1.2971935472314\\
0.623709122203098	1.2971971721212\\
0.623710786420283	1.29720078765905\\
0.623712446351931	1.29720439388111\\
0.623714102014574	1.29720799082334\\
0.623715753424658	1.2972115785215\\
0.623717400598546	1.29721515701119\\
0.623719043552519	1.29721872632781\\
0.623720682302772	1.29722228650659\\
0.623722316865417	1.29722583758258\\
0.623723947256487	1.29722937959065\\
0.623725573491929	1.29723291256547\\
0.623727195587611	1.29723643654157\\
0.623728813559322	1.29723995155329\\
0.623730427422768	1.29724345763478\\
0.623732037193576	1.29724695482003\\
0.623733642887294	1.29725044314286\\
0.623735244519393	1.29725392263691\\
0.623736842105263	1.29725739333567\\
0.623738435660219	1.29726085527244\\
0.623740025199496	1.29726430848035\\
0.623741610738255	1.29726775299238\\
0.623743192291579	1.29727118884133\\
0.623744769874477	1.29727461605984\\
0.62374634350188	1.2972780346804\\
0.623747913188648	1.29728144473531\\
0.623749478949562	1.29728484625674\\
0.623751040799334	1.29728823927666\\
0.623752598752599	1.29729162382691\\
0.62375415282392	1.29729499993917\\
0.623755703027789	1.29729836764496\\
0.623757249378625	1.29730172697562\\
0.623758791890774	1.29730507796237\\
0.623760330578512	1.29730842063625\\
0.623761865456046	1.29731175502815\\
0.62376339653751	1.29731508116883\\
0.62376492383697	1.29731839908886\\
0.623766447368421	1.2973217088187\\
0.623767967145791	1.29732501038861\\
0.623769483182937	1.29732830382876\\
0.62377099549365	1.29733158916911\\
0.623772504091653	1.29733486643953\\
0.623774008990601	1.29733813566971\\
0.623775510204082	1.2973413968892\\
0.623777007745618	1.2973446501274\\
0.623778501628665	1.29734789541359\\
0.623779991866612	1.29735113277687\\
0.623781478472786	1.29735436224624\\
0.623782961460446	1.29735758385052\\
0.623784440842788	1.29736079761841\\
0.623785916632942	1.29736400357848\\
0.623787388843977	1.29736720175914\\
0.623788857488898	1.29737039218867\\
0.623790322580645	1.29737357489522\\
0.623791784132098	1.29737674990679\\
0.623793242156074	1.29737991725126\\
0.623794696665327	1.29738307695637\\
0.623796147672552	1.29738622904972\\
0.623797595190381	1.29738937355878\\
0.623799039231385	1.2973925105109\\
0.623800479808077	1.29739563993327\\
0.623801916932907	1.29739876185299\\
0.623803350618269	1.297401876297\\
0.623804780876494	1.29740498329212\\
0.623806207719857	1.29740808286504\\
0.623807631160572	1.29741117504233\\
0.623809051210798	1.29741425985042\\
0.623810467882633	1.29741733731562\\
0.623811881188119	1.29742040746413\\
0.623813291139241	1.29742347032199\\
0.623814697747926	1.29742652591516\\
0.623816101026046	1.29742957426945\\
0.623817500985416	1.29743261541056\\
0.623818897637795	1.29743564936404\\
0.623820290994888	1.29743867615536\\
0.623821681068342	1.29744169580985\\
0.623823067869753	1.29744470835271\\
0.623824451410658	1.29744771380905\\
0.623825831702544	1.29745071220384\\
0.623827208756841	1.29745370356193\\
0.623828582584928	1.29745668790807\\
0.623829953198128	1.29745966526689\\
0.623831320607713	1.29746263566288\\
0.623832684824903	1.29746559912046\\
0.623834045860863	1.29746855566391\\
0.623835403726708	1.29747150531738\\
0.623836758433501	1.29747444810494\\
0.623838109992254	1.29747738405054\\
0.623839458413926	1.29748031317801\\
0.623840803709428	1.29748323551106\\
0.623842145889618	1.29748615107332\\
0.623843484965305	1.29748905988829\\
0.623844820947247	1.29749196197936\\
0.623846153846154	1.29749485736982\\
0.623847483672685	1.29749774608285\\
0.623848810437452	1.29750062814152\\
0.623850134151016	1.2975035035688\\
0.62385145482389	1.29750637238755\\
0.623852772466539	1.29750923462053\\
0.623854087089381	1.29751209029038\\
0.623855398702785	1.29751493941967\\
0.623856707317073	1.29751778203082\\
0.62385801294252	1.29752061814619\\
0.623859315589353	1.29752344778801\\
0.623860615267755	1.29752627097842\\
0.62386191198786	1.29752908773947\\
0.623863205759758	1.29753189809308\\
0.62386449659349	1.29753470206111\\
0.623865784499055	1.29753749966527\\
0.623867069486405	1.29754029092723\\
0.623868351565447	1.29754307586851\\
0.623869630746044	1.29754585451057\\
0.623870907038013	1.29754862687475\\
0.623872180451128	1.29755139298231\\
0.623873450995118	1.29755415285439\\
0.62387471867967	1.29755690651206\\
0.623875983514425	1.29755965397629\\
0.623877245508982	1.29756239526795\\
0.623878504672897	1.29756513040782\\
0.623879761015683	1.29756785941657\\
0.623881014546811	1.29757058231481\\
0.623882265275708	1.29757329912303\\
0.62388351321176	1.29757600986165\\
0.623884758364312	1.29757871455097\\
0.623886000742666	1.29758141321123\\
0.623887240356083	1.29758410586256\\
0.623888477213783	1.29758679252502\\
0.623889711324944	1.29758947321855\\
0.623890942698706	1.29759214796302\\
0.623892171344165	1.29759481677823\\
0.62389339727038	1.29759747968386\\
0.623894620486367	1.29760013669952\\
0.623895841001104	1.29760278784474\\
0.623897058823529	1.29760543313893\\
0.623898273962541	1.29760807260146\\
0.623899486426999	1.29761070625158\\
0.623900696225724	1.29761333410847\\
0.623901903367496	1.29761595619124\\
0.62390310786106	1.29761857251888\\
0.62390430971512	1.29762118311032\\
0.623905508938344	1.29762378798442\\
0.623906705539359	1.29762638715992\\
0.623907899526756	1.29762898065551\\
0.623909090909091	1.29763156848979\\
0.623910279694878	1.29763415068128\\
0.623911465892598	1.2976367272484\\
0.623912649510692	1.29763929820952\\
0.623913830557567	1.29764186358292\\
0.623915009041591	1.29764442338678\\
0.623916184971098	1.29764697763923\\
0.623917358354385	1.2976495263583\\
0.623918529199712	1.29765206956197\\
0.623919697515304	1.2976546072681\\
0.623920863309352	1.29765713949452\\
0.623922026590011	1.29765966625894\\
0.623923187365398	1.29766218757902\\
0.6239243456436	1.29766470347233\\
0.623925501432665	1.29766721395639\\
0.623926654740608	1.29766971904861\\
0.623927805575411	1.29767221876636\\
0.62392895394502	1.29767471312689\\
0.623930099857347	1.29767720214742\\
0.623931243320271	1.29767968584509\\
0.623932384341637	1.29768216423693\\
0.623933522929257	1.29768463733994\\
0.623934659090909	1.29768710517104\\
0.623935792834338	1.29768956774705\\
0.623936924167257	1.29769202508475\\
0.623938053097345	1.29769447720083\\
0.623939179632249	1.29769692411191\\
0.623940303779583	1.29769936583457\\
0.62394142554693	1.29770180238527\\
0.62394254494184	1.29770423378043\\
0.623943661971831	1.2977066600364\\
0.62394477664439	1.29770908116946\\
0.623945888966971	1.29771149719581\\
0.623946998946999	1.2977139081316\\
0.623948106591865	1.29771631399289\\
0.623949211908932	1.29771871479569\\
0.623950314905528	1.29772111055594\\
0.623951415588955	1.2977235012895\\
0.62395251396648	1.29772588701219\\
0.623953610045344	1.29772826773973\\
0.623954703832753	1.2977306434878\\
0.623955795335886	1.29773301427201\\
0.623956884561891	1.29773538010789\\
0.623957971517888	1.29773774101093\\
0.623959056210965	1.29774009699653\\
0.62396013864818	1.29774244808004\\
0.623961218836565	1.29774479427675\\
0.62396229678312	1.29774713560187\\
0.623963372494817	1.29774947207057\\
0.623964445978598	1.29775180369793\\
0.623965517241379	1.29775413049899\\
0.623966586290045	1.29775645248873\\
0.623967653131452	1.29775876968203\\
0.62396871777243	1.29776108209376\\
0.62396978021978	1.2977633897387\\
0.623970840480274	1.29776569263157\\
0.623971898560658	1.29776799078704\\
0.623972954467648	1.2977702842197\\
0.623974008207934	1.29777257294411\\
0.623975059788179	1.29777485697474\\
0.623976109215017	1.29777713632602\\
0.623977156495056	1.29777941101232\\
0.623978201634877	1.29778168104795\\
0.623979244641034	1.29778394644714\\
0.623980285520054	1.29778620722409\\
0.623981324278438	1.29778846339294\\
0.623982360922659	1.29779071496775\\
0.623983395459166	1.29779296196255\\
0.62398442789438	1.29779520439129\\
0.623985458234697	1.29779744226788\\
0.623986486486486	1.29779967560617\\
0.623987512656092	1.29780190441994\\
0.623988536749831	1.29780412872294\\
0.623989558773998	1.29780634852884\\
0.623990578734859	1.29780856385127\\
0.623991596638655	1.29781077470379\\
0.623992612491605	1.29781298109993\\
0.623993626299899	1.29781518305314\\
0.623994638069705	1.29781738057682\\
0.623995647807164	1.29781957368434\\
0.623996655518395	1.29782176238899\\
0.623997661209489	1.29782394670401\\
0.623998664886515	1.2978261266426\\
0.623999666555518	1.2978283022179\\
0.624000666222518	1.29783047344299\\
0.624001663893511	1.29783264033091\\
0.624002659574468	1.29783480289464\\
};
\addplot [color=blue,thick]
  table[row sep=crcr]{%
0.444711538461538	0.08125\\
0.4475750568562	0.0814743270189432\\
0.45040781924423	0.0816973161033797\\
0.453210331965056	0.0819189791873142\\
0.455983090136408	0.0821393280632411\\
0.458726577966024	0.0823583743842364\\
0.461441269052958	0.0825761296660118\\
0.464127626678929	0.0827926052889324\\
0.466786104090073	0.0830078125\\
0.469417144769469	0.0832217624148004\\
0.472021182700794	0.0834344660194174\\
0.474598642623444	0.0836459341723136\\
0.477149940279437	0.0838561776061776\\
0.479675482652406	0.0840652069297401\\
0.482175668198987	0.0842730326295585\\
0.484650887072871	0.0844796650717703\\
0.487101521341791	0.0846851145038168\\
0.489527945197718	0.084889391056137\\
0.491930525160497	0.085092504743833\\
0.494309620275165	0.0852944654683065\\
0.496665582303188	0.0854952830188679\\
0.498998755907824	0.085694967074318\\
0.501309478833827	0.0858935272045028\\
0.503598082081694	0.0860909728718428\\
0.505864890076644	0.0862873134328358\\
0.508110220832519	0.0864825581395349\\
0.510334386110784	0.0866767161410019\\
0.512537691574788	0.0868697964847363\\
0.514720436939469	0.0870618081180812\\
0.516882916116634	0.0872527598896044\\
0.519025417355993	0.0874426605504587\\
0.521148223382074	0.0876315187557182\\
0.523251611527159	0.0878193430656934\\
0.52533585386039	0.0880061419472247\\
0.527401217313158	0.0881919237749546\\
0.529447963800905	0.0883766968325791\\
0.531476350341466	0.0885604693140794\\
0.533486629170049	0.0887432493249325\\
0.535479047850982	0.0889250448833034\\
0.537453849386321	0.0891058639212175\\
0.539411272321428	0.0892857142857142\\
0.54135155084761	0.0894646037399822\\
0.543274914901924	0.089642539964476\\
0.545181590264234	0.0898195305580159\\
0.547071798651607	0.0899955830388692\\
0.548945757810135	0.090170704845815\\
0.550803681604265	0.0903449033391916\\
0.552645780103712	0.0905181858019281\\
0.554472259668043	0.0906905594405594\\
0.556283323028982	0.0908620313862249\\
0.558079169370539	0.0910326086956522\\
0.559859994406993	0.0912022983521249\\
0.561625990458836	0.091371107266436\\
0.563377346526702	0.0915390422778257\\
0.565114248363374	0.0917061101549053\\
0.566836878543905	0.0918723175965665\\
0.568545416533928	0.0920376712328767\\
0.570240038756193	0.0922021776259607\\
0.571920918655401	0.0923658432708688\\
0.573588226761372	0.0925286745964316\\
0.575242130750605	0.0926906779661017\\
0.576882795506277	0.0928518596787827\\
0.578510383176722	0.0930122259696459\\
0.58012505323244	0.0931717830109335\\
0.58172696252168	0.0933305369127517\\
0.583316265324633	0.0934884937238493\\
0.584893113406281	0.0936456594323873\\
0.586457656067932	0.0938020399666944\\
0.5880100401975	0.0939576411960133\\
0.589550410318534	0.0941124689312344\\
0.591078908638062	0.0942665289256198\\
0.592595675093265	0.0944198268755153\\
0.594100847397025	0.0945723684210526\\
0.595594561082366	0.0947241591468417\\
0.597076949545838	0.0948752045826514\\
0.598548144089851	0.0950255102040816\\
0.600008273964012	0.0951750814332247\\
0.601457466405475	0.0953239236393176\\
0.602895846678331	0.0954720421393841\\
0.604323538112086	0.0956194421988683\\
0.605740662139219	0.0957661290322581\\
0.60714733833188	0.0959121078037007\\
0.60854368443772	0.0960573836276083\\
0.6099298164149	0.0962019615692554\\
0.611305848466288	0.0963458466453674\\
0.61267189307287	0.0964890438247012\\
0.614028061026397	0.0966315580286168\\
0.615374461461292	0.0967733941316416\\
0.616711201885818	0.0969145569620253\\
0.618038388212558	0.0970550513022889\\
0.619356124788199	0.0971948818897638\\
0.620664514422643	0.0973340534171249\\
0.621963658417479	0.0974725705329153\\
0.623253656593807	0.0976104378420641\\
0.624534607319455	0.0977476599063962\\
0.625806607535587	0.0978842412451362\\
0.627069752782732	0.0980201863354038\\
0.62832413722623	0.0981554996127033\\
0.629569853681137	0.0982901854714065\\
0.630806993636572	0.0984242482652274\\
0.63203564727955	0.0985576923076923\\
0.723353794642857	0.109375\\
0.777891030392883	0.116776315789474\\
0.814283826638478	0.122159090909091\\
0.840346534653465	0.12625\\
0.859952278325123	0.129464285714286\\
0.875246244767299	0.132056451612903\\
0.887515108783239	0.134191176470588\\
0.897578479100218	0.13597972972973\\
0.905983664772727	0.1375\\
0.913110312918544	0.138808139534884\\
0.919230160405234	0.139945652173913\\
0.924542894080709	0.14094387755102\\
0.9291985821382	0.141826923076923\\
0.933312205722564	0.142613636363636\\
0.936973360124449	0.143318965517241\\
0.940252902397759	0.143954918032787\\
0.943207611908783	0.14453125\\
0.945883524499688	0.145055970149254\\
0.948318361086766	0.145535714285714\\
0.950543325432852	0.14597602739726\\
0.952584454464814	0.146381578947368\\
0.954463645979051	0.146756329113924\\
0.956199450271705	0.147103658536585\\
0.957807686665688	0.147426470588235\\
0.959301928540209	0.147727272727273\\
0.960693888478111	0.148008241758242\\
0.961993726743631	0.148271276595745\\
0.963210300333207	0.148518041237113\\
0.964351365546218	0.14875\\
0.965423743894963	0.148968446601942\\
0.966433458870907	0.149174528301887\\
0.967385849372237	0.149369266055046\\
0.968285664312367	0.149553571428571\\
0.969137141955338	0.149728260869565\\
0.96994407678026	0.14989406779661\\
0.97070987610418	0.150051652892562\\
0.971437608248538	0.150201612903226\\
0.972130043687256	0.150344488188976\\
0.972789690341607	0.150480769230769\\
0.973418823971004	0.150610902255639\\
0.974019514436872	0.150735294117647\\
0.97459364847913	0.150854316546763\\
0.975142949533938	0.150968309859155\\
0.975668995031728	0.151077586206897\\
0.976173231541597	0.151182432432432\\
0.976656988068598	0.151283112582781\\
0.977121487761568	0.15137987012987\\
0.977567858248868	0.151472929936306\\
0.977997140786082	0.1515625\\
0.978410298372023	0.151648773006135\\
0.978808222966307	0.151731927710843\\
0.979191741922464	0.151812130177515\\
0.979561623734283	0.151889534883721\\
0.979918583179452	0.151964285714286\\
0.980263285932999	0.152036516853933\\
0.980596352713202	0.15210635359116\\
0.980918363014363	0.152173913043478\\
0.981229858473676	0.152239304812834\\
0.981531345913379	0.152302631578947\\
0.981823300094156	0.152363989637306\\
0.982106166211254	0.152423469387755\\
0.982380362160959	0.152481155778894\\
0.982646280601691	0.152537128712871\\
0.98290429083112	0.152591463414634\\
0.983154740498183	0.152644230769231\\
0.983397957166695	0.152695497630332\\
0.983634249745358	0.152745327102804\\
0.983863909797296	0.152793778801843\\
0.98408721274079	0.152840909090909\\
0.984304418951634	0.152886771300448\\
0.98451577477636	0.152931415929204\\
0.984721513464662	0.152974890829694\\
0.984921856028411	0.15301724137931\\
0.985117012033939	0.153058510638298\\
0.98530718033354	0.153098739495798\\
0.985492549741586	0.153137966804979\\
0.985673299660069	0.153176229508197\\
0.985849600657936	0.153213562753036\\
0.986021615008157	0.15325\\
0.986189497186064	0.15328557312253\\
0.986353394332205	0.1533203125\\
0.986513446682604	0.153354247104247\\
0.986669787969085	0.153387404580153\\
0.986822545792061	0.153419811320755\\
0.986971841967971	0.153451492537313\\
0.98711779285336	0.153482472324723\\
0.987260509647401	0.153512773722628\\
0.987400098674525	0.153542418772563\\
0.987536661648671	0.153571428571429\\
0.987670295920519	0.153599823321555\\
0.987801094708989	0.153627622377622\\
0.987929147318156	0.153654844290657\\
0.988054539340634	0.153681506849315\\
0.988177352848415	0.153707627118644\\
0.988297666572054	0.15373322147651\\
0.988415556069011	0.153758305647841\\
0.988531093881931	0.153782894736842\\
0.988644349687525	0.153807003257329\\
0.988755390436731	0.15383064516129\\
0.988864280486717	0.153853833865815\\
0.988971081725293	0.153876582278481\\
0.989075853688224	0.153898902821317\\
0.989178653669922	0.153920807453416\\
0.989279536827944	0.153942307692308\\
0.989378556281695	0.153963414634146\\
0.989475763205714	0.15398413897281\\
0.989571206917877	0.154004491017964\\
0.98966493496285	0.154024480712166\\
0.989756993191071	0.154044117647059\\
0.989847425833559	0.154063411078717\\
0.989936275572783	0.154082369942197\\
0.990023583609849	0.15410100286533\\
0.990109389728215	0.154119318181818\\
0.990193732354147	0.154137323943662\\
0.990276648614107	0.154155027932961\\
0.990358174389252	0.15417243767313\\
0.990438344367214	0.15418956043956\\
0.990517192091322	0.154206403269755\\
0.9905947500074	0.154222972972973\\
0.990671049508295	0.15423927613941\\
0.990746120976247	0.154255319148936\\
0.990819993823234	0.15427110817942\\
0.990892696529401	0.15428664921466\\
0.990964256679669	0.154301948051948\\
0.991034700998644	0.154317010309278\\
0.99110405538389	0.154331841432225\\
0.991172344937683	0.154346446700508\\
0.991239593997305	0.154360831234257\\
0.991305826163967	0.154375\\
0.991371064330429	0.154388957816377\\
0.991435330707385	0.154402709359606\\
0.991498646848676	0.154416259168704\\
0.991561033675396	0.154429611650485\\
0.991622511498945	0.154442771084337\\
0.991683100043076	0.154455741626794\\
0.991742818464994	0.154468527315915\\
0.991801685375558	0.154481132075472\\
0.991859718858616	0.15449355971897\\
0.991916936489532	0.154505813953488\\
0.99197335535293	0.154517898383372\\
0.99202899205971	0.154529816513761\\
0.992083862763346	0.154541571753986\\
0.992137983175535	0.154553167420815\\
0.992191368581186	0.154564606741573\\
0.992244033852824	0.154575892857143\\
0.992295993464396	0.154587028824834\\
0.992347261504544	0.154598017621145\\
0.992397851689334	0.15460886214442\\
0.992447777374493	0.154619565217391\\
0.992497051567171	0.154630129589633\\
0.99254568693723	0.154640557939914\\
0.992593695828116	0.154650852878465\\
0.992641090267297	0.154661016949153\\
0.992687881976314	0.154671052631579\\
0.992734082380445	0.154680962343096\\
0.992779702618006	0.154690748440748\\
0.992824753549304	0.154700413223141\\
0.992869245765259	0.154709958932238\\
0.992913189595706	0.154719387755102\\
0.992956595117387	0.154728701825558\\
0.992999472161658	0.154737903225806\\
0.993041830321914	0.154746993987976\\
0.993083678960746	0.154755976095618\\
0.993125027216836	0.154764851485149\\
0.993165884011617	0.154773622047244\\
0.993206258055687	0.15478228962818\\
0.993246157855001	0.154790856031128\\
0.993285591716847	0.154799323017408\\
0.993324567755614	0.154807692307692\\
0.993363093898352	0.154815965583174\\
0.993401177890157	0.154824144486692\\
0.993438827299354	0.154832230623819\\
0.993476049522516	0.15484022556391\\
0.993512851789309	0.154848130841122\\
0.993549241167169	0.15485594795539\\
0.993585224565833	0.154863678373383\\
0.993620808741709	0.154871323529412\\
0.993656000302107	0.154878884826325\\
0.993690805709331	0.154886363636364\\
0.993725231284632	0.154893761301989\\
0.993759283212037	0.154901079136691\\
0.993792967542054	0.15490831842576\\
0.993826290195257	0.154915480427046\\
0.993859256965748	0.154922566371681\\
0.993891873524528	0.154929577464789\\
0.993924145422737	0.154936514886165\\
0.993956078094813	0.154943379790941\\
0.99398767686154	0.154950173310225\\
0.994018946933001	0.154956896551724\\
0.994049893411445	0.154963550600343\\
0.994080521294062	0.154970136518771\\
0.994110835475675	0.154976655348048\\
0.994140840751344	0.154983108108108\\
0.994170541818896	0.154989495798319\\
0.994199943281381	0.154995819397993\\
0.994229049649443	0.155002079866889\\
0.994257865343637	0.155008278145695\\
0.994286394696656	0.155014415156507\\
0.994314641955511	0.155020491803279\\
0.994342611283637	0.155026508972268\\
0.994370306762936	0.155032467532468\\
0.994397732395766	0.155038368336026\\
0.99442489210687	0.15504421221865\\
0.994451789745243	0.15505\\
0.994478429085958	0.155055732484076\\
0.994504813831927	0.155061410459588\\
0.994530947615619	0.155067034700315\\
0.994556834000726	0.155072605965463\\
0.994582476483785	0.155078125\\
0.99460787849575	0.155083592534992\\
0.994633043403525	0.155089009287926\\
0.994657974511452	0.15509437596302\\
0.994682675062753	0.155099693251534\\
0.99470714824094	0.155104961832061\\
0.994731397171186	0.155110182370821\\
0.994755424921648	0.155115355521936\\
0.994779234504766	0.155120481927711\\
0.994802828878523	0.155125562218891\\
0.994826210947667	0.155130597014925\\
0.994849383564903	0.15513558692422\\
0.994872349532058	0.155140532544379\\
0.994895111601204	0.155145434462445\\
0.994917672475762	0.155150293255132\\
0.994940034811573	0.155155109489051\\
0.994962201217934	0.15515988372093\\
0.994984174258621	0.155164616497829\\
0.995005956452872	0.155169308357349\\
0.995027550276352	0.155173959827834\\
0.995048958162091	0.155178571428571\\
0.995070182501396	0.155183143669986\\
0.995091225644746	0.155187677053824\\
0.995112089902655	0.155192172073343\\
0.99513277754652	0.155196629213483\\
0.995153290809444	0.155201048951049\\
0.995173631887042	0.155205431754875\\
0.995193802938222	0.155209778085992\\
0.995213806085952	0.15521408839779\\
0.995233643417999	0.155218363136176\\
0.995253316987661	0.155222602739726\\
0.995272828814476	0.155226807639836\\
0.995292180884906	0.15523097826087\\
0.99531137515302	0.155235115020298\\
0.995330413541147	0.155239218328841\\
0.995349297940516	0.155243288590604\\
0.995368030211889	0.155247326203209\\
0.995386612186164	0.155251331557923\\
0.995405045664978	0.155255305039788\\
0.995423332421287	0.155259247027741\\
0.995441474199933	0.155263157894737\\
0.995459472718202	0.155267038007864\\
0.995477329666364	0.15527088772846\\
0.995495046708202	0.155274707412224\\
0.99551262548153	0.155278497409326\\
0.995530067598696	0.155282258064516\\
0.995547374647078	0.155285989717224\\
0.995564548189561	0.155289692701665\\
0.995581589765012	0.155293367346939\\
0.995598500888738	0.155297013977128\\
0.995615283052935	0.155300632911392\\
0.995631937727124	0.155304224464061\\
0.995648466358587	0.155307788944724\\
0.99566487037278	0.155311326658323\\
0.995681151173746	0.155314837905237\\
0.995697310144513	0.155318322981366\\
0.995713348647489	0.155321782178218\\
0.995729268024842	0.155325215782984\\
0.995745069598876	0.155328624078624\\
0.995760754672396	0.155332007343941\\
0.995776324529069	0.155335365853659\\
0.99579178043377	0.155338699878493\\
0.995807123632928	0.15534200968523\\
0.995822355354858	0.155345295536791\\
0.995837476810091	0.155348557692308\\
0.995852489191696	0.155351796407186\\
0.995867393675589	0.155355011933174\\
0.995882191420846	0.15535820451843\\
0.995896883569999	0.155361374407583\\
0.99591147124933	0.155364521841795\\
0.995925955569165	0.155367647058824\\
0.995940337624147	0.155370750293083\\
0.995954618493518	0.155373831775701\\
0.995968799241384	0.155376891734575\\
0.995982880916988	0.155379930394432\\
0.995996864554956	0.155382947976879\\
0.996010751175563	0.155385944700461\\
0.996024541784974	0.155388920780712\\
0.996038237375487	0.155391876430206\\
0.996051838925774	0.155394811858609\\
0.996065347401113	0.155397727272727\\
0.996078763753616	0.155400622876557\\
0.996092088922452	0.155403498871332\\
0.996105323834068	0.155406355455568\\
0.996118469402402	0.155409192825112\\
0.996131526529095	0.155412011173184\\
0.996144496103697	0.155414810690423\\
0.996157379003864	0.155417591564928\\
0.996170176095565	0.155420353982301\\
0.996182888233271	0.155423098125689\\
0.996195516260143	0.155425824175824\\
0.996208061008222	0.155428532311062\\
0.996220523298611	0.155431222707424\\
0.996232903941654	0.155433895538629\\
0.996245203737111	0.155436550976139\\
0.996257423474332	0.155439189189189\\
0.996269563932424	0.155441810344828\\
0.996281625880415	0.155444414607948\\
0.996293610077421	0.155447002141328\\
0.996305517272804	0.155449573105656\\
0.996317348206323	0.155452127659574\\
0.996329103608295	0.155454665959703\\
0.996340784199739	0.155457188160677\\
0.996352390692529	0.155459694415174\\
0.996363923789533	0.15546218487395\\
0.996375384184756	0.155464659685864\\
0.996386772563487	0.155467118997912\\
0.996398089602421	0.155469562955255\\
0.996409335969809	0.155471991701245\\
0.996420512325576	0.155474405377456\\
0.996431619321459	0.155476804123711\\
0.99644265760113	0.155479188078109\\
0.996453627800321	0.155481557377049\\
0.996464530546946	0.15548391215526\\
0.996475366461222	0.155486252545825\\
0.996486136155783	0.155488578680203\\
0.996496840235799	0.155490890688259\\
0.99650747929909	0.155493188698285\\
0.996518053936233	0.155495472837022\\
0.996528564730677	0.155497743229689\\
0.996539012258842	0.1555\\
0.996549397090236	0.155502243270189\\
0.996559719787547	0.155504473161034\\
0.996569980906752	0.155506689791873\\
0.996580180997215	0.155508893280632\\
0.996590320601782	0.155511083743842\\
0.996600400256884	0.15551326129666\\
0.996610420492623	0.155515426052889\\
0.996620381832871	0.155517578125\\
0.996630284795362	0.155519717624148\\
0.996640129891776	0.155521844660194\\
0.996649917627832	0.155523959341723\\
0.996659648503374	0.155526061776062\\
0.996669323012454	0.155528152069297\\
0.996678941643417	0.155530230326296\\
0.996688504878984	0.155532296650718\\
0.996698013196331	0.155534351145038\\
0.996707467067167	0.155536393910561\\
0.996716866957819	0.155538425047438\\
0.9967262133293	0.155540444654683\\
0.996735506637389	0.155542452830189\\
0.996744747332706	0.155544449670743\\
0.99675393586078	0.155546435272045\\
0.996763072662126	0.155548409728718\\
0.996772158172313	0.155550373134328\\
0.996781192822033	0.155552325581395\\
0.996790177037168	0.15555426716141\\
0.996799111238862	0.155556197964847\\
0.996807995843579	0.155558118081181\\
0.996816831263175	0.155560027598896\\
0.996825617904956	0.155561926605505\\
0.996834356171745	0.155563815187557\\
0.996843046461941	0.155565693430657\\
0.996851689169579	0.155567561419472\\
0.996860284684394	0.15556941923775\\
0.996868833391872	0.155571266968326\\
0.996877335673315	0.155573104693141\\
0.996885791905894	0.155574932493249\\
0.996894202462706	0.155576750448833\\
0.996902567712826	0.155578558639212\\
0.996910888021367	0.155580357142857\\
0.996919163749525	0.1555821460374\\
0.99692739525464	0.155583925399645\\
0.99693558289024	0.15558569530558\\
0.996943727006096	0.155587455830389\\
0.996951827948271	0.155589207048458\\
0.996959886059168	0.155590949033392\\
0.996967901677578	0.155592681858019\\
0.99697587513873	0.155594405594406\\
0.996983806774335	0.155596120313862\\
0.996991696912633	0.155597826086957\\
0.996999545878439	0.155599522983521\\
0.997007353993185	0.155601211072664\\
0.997015121574969	0.155602890422778\\
0.997022848938591	0.155604561101549\\
0.997030536395604	0.155606223175966\\
0.997038184254348	0.155607876712329\\
0.997045792819995	0.15560952177626\\
0.99705336239459	0.155611158432709\\
0.99706089327709	0.155612786745964\\
0.997068385763404	0.155614406779661\\
0.99707584014643	0.155616018596788\\
0.997083256716095	0.155617622259696\\
0.997090635759394	0.155619217830109\\
0.99709797756042	0.155620805369127\\
0.997105282400412	0.155622384937238\\
0.997112550557779	0.155623956594324\\
0.997119782308144	0.155625520399667\\
0.997126977924374	0.15562707641196\\
0.997134137676618	0.155628624689312\\
0.997141261832335	0.155630165289256\\
0.997148350656335	0.155631698268755\\
0.997155404410806	0.155633223684211\\
0.997162423355348	0.155634741591468\\
0.997169407747006	0.155636252045826\\
0.9971763578403	0.155637755102041\\
0.997183273887257	0.155639250814332\\
0.997190156137438	0.155640739236393\\
0.997197004837975	0.155642220421394\\
0.997203820233594	0.155643694421989\\
0.997210602566647	0.155645161290323\\
0.99721735207714	0.155646621078037\\
0.997224069002762	0.155648073836276\\
0.997230753578912	0.155649519615693\\
0.997237406038728	0.155650958466454\\
0.997244026613112	0.155652390438247\\
0.997250615530759	0.155653815580286\\
0.997257173018182	0.155655233941316\\
0.997263699299736	0.15565664556962\\
0.997270194597648	0.155658050513023\\
0.997276659132041	0.155659448818898\\
0.997283093120954	0.155660840534171\\
0.997289496780373	0.155662225705329\\
0.997295870324252	0.155663604378421\\
0.997302213964537	0.155664976599064\\
0.997308527911191	0.155666342412451\\
0.997314812372213	0.155667701863354\\
0.997321067553669	0.155669054996127\\
0.997327293659703	0.155670401854714\\
0.997333490892571	0.155671742482652\\
0.997339659452653	0.155673076923077\\
0.997345799538483	0.155674405218726\\
0.997351911346765	0.155675727411945\\
0.997357995072392	0.155677043544691\\
0.997364050908476	0.155678353658537\\
0.997370079046359	0.155679657794677\\
0.997376079675636	0.15568095599393\\
0.997382052984177	0.155682248296745\\
0.997387999158146	0.155683534743202\\
0.997393918382016	0.155684815373022\\
0.997399810838596	0.155686090225564\\
0.997405676709043	0.155687359339835\\
0.997411516172882	0.155688622754491\\
0.997417329408028	0.155689880507842\\
0.997423116590799	0.155691132637854\\
0.997428877895936	0.155692379182156\\
0.997434613496623	0.155693620178042\\
0.997440323564501	0.155694855662472\\
0.997446008269685	0.155696085672083\\
0.997451667780784	0.155697310243183\\
0.997457302264914	0.155698529411765\\
0.997462911887718	0.1556997432135\\
0.997468496813379	0.155700951683748\\
0.997474057204639	0.15570215485756\\
0.997479593222811	0.155703352769679\\
0.997485105027799	0.155704545454545\\
0.997490592778111	0.155705732946299\\
0.997496056630874	0.155706915278784\\
0.997501496741849	0.155708092485549\\
0.997506913265447	0.155709264599856\\
0.997512306354743	0.155710431654676\\
0.997517676161489	0.155711593682699\\
0.997523022836132	0.155712750716332\\
0.997528346527824	0.155713902787705\\
0.997533647384436	0.155715049928673\\
0.997538925552577	0.155716192170819\\
0.9975441811776	0.155717329545455\\
0.997549414403621	0.155718462083629\\
0.99755462537353	0.155719589816124\\
0.997559814229004	0.155720712773465\\
0.997564981110518	0.155721830985915\\
0.997570126157364	0.155722944483486\\
0.997575249507656	0.155724053295933\\
0.997580351298346	0.155725157452764\\
0.997585431665236	0.15572625698324\\
0.997590490742992	0.155727351916376\\
0.997595528665149	0.155728442280946\\
0.997600545564133	0.155729528105482\\
0.997605541571264	0.155730609418283\\
0.997610516816769	0.155731686247408\\
0.997615471429798	0.15573275862069\\
0.997620405538431	0.155733826565726\\
0.997625319269691	0.15573489010989\\
0.997630212749551	0.155735949280329\\
0.997635086102951	0.155737004103967\\
0.997639939453803	0.155738054607509\\
0.997644772925006	0.155739100817439\\
0.997649586638453	0.155740142760027\\
0.997654380715042	0.15574118046133\\
0.997659155274688	0.15574221394719\\
0.997663910436331	0.155743243243243\\
0.997668646317946	0.155744268374916\\
0.997673363036554	0.155745289367429\\
0.997678060708231	0.155746306245803\\
0.997682739448116	0.155747319034853\\
0.997687399370424	0.155748327759197\\
0.997692040588451	0.155749332443258\\
0.997696663214587	0.155750333111259\\
0.997701267360322	0.155751329787234\\
0.997705853136258	0.155752322495023\\
0.997710420652114	0.155753311258278\\
0.997714970016739	0.155754296100463\\
0.997719501338118	0.155755277044855\\
0.997724014723379	0.155756254114549\\
0.997728510278807	0.155757227332457\\
0.997732988109847	0.155758196721311\\
0.997737448321115	0.155759162303665\\
0.997741891016404	0.155760124101894\\
0.997746316298694	0.155761082138201\\
0.997750724270161	0.155762036434613\\
0.99775511503218	0.155762987012987\\
0.997759488685338	0.15576393389501\\
0.99776384532944	0.155764877102199\\
0.997768185063515	0.155765816655907\\
0.997772507985826	0.15576675257732\\
0.997776814193874	0.15576768488746\\
0.99778110378441	0.155768613607189\\
0.997785376853438	0.155769538757207\\
0.997789633496225	0.155770460358056\\
0.997793873807306	0.155771378430121\\
0.997798097880493	0.155772292993631\\
0.99780230580888	0.155773204068659\\
0.99780649768485	0.155774111675127\\
0.997810673600085	0.155775015832806\\
0.997814833645568	0.155775916561315\\
0.997818977911593	0.155776813880126\\
0.997823106487769	0.155777707808564\\
0.997827219463029	0.155778598365808\\
0.997831316925634	0.155779485570891\\
0.997835398963183	0.155780369442705\\
0.997839465662612	0.15578125\\
0.997843517110211	0.155782127261385\\
0.997847553391618	0.15578300124533\\
0.997851574591836	0.155783871970168\\
0.99785558079523	0.155784739454094\\
0.99785957208554	0.15578560371517\\
0.99786354854588	0.155786464771323\\
0.997867510258753	0.155787322640345\\
0.997871457306046	0.155788177339902\\
0.997875389769044	0.155789028887523\\
0.99787930772843	0.155789877300614\\
0.997883211264296	0.155790722596448\\
0.997887100456142	0.155791564792176\\
0.997890975382887	0.15579240390482\\
0.997894836122871	0.155793239951279\\
0.997898682753864	0.155794072948328\\
0.997902515353064	0.155794902912621\\
0.997906333997111	0.155795729860691\\
0.997910138762086	0.155796553808948\\
0.997913929723518	0.155797374773687\\
0.99791770695639	0.155798192771084\\
0.997921470535141	0.155799007817198\\
0.997925220533674	0.155799819927971\\
0.997928957025361	0.155800629119233\\
0.997932680083043	0.155801435406699\\
0.997936389779041	0.15580223880597\\
0.997940086185158	0.155803039332539\\
0.99794376937268	0.155803837001785\\
0.997947439412388	0.155804631828979\\
0.997951096374557	0.155805423829283\\
0.997954740328962	0.155806213017751\\
0.997958371344882	0.155806999409333\\
0.997961989491106	0.155807783018868\\
0.997965594835935	0.155808563861095\\
0.99796918744719	0.155809341950646\\
0.997972767392209	0.155810117302053\\
0.997976334737862	0.155810889929742\\
0.997979889550545	0.155811659848042\\
0.997983431896189	0.155812427071179\\
0.997986961840264	0.155813191613279\\
0.997990479447783	0.155813953488372\\
0.997993984783303	0.155814712710389\\
0.997997477910935	0.155815469293163\\
0.99800095889434	0.155816223250434\\
0.998004427796741	0.155816974595843\\
0.99800788468092	0.15581772334294\\
0.998011329609226	0.155818469505178\\
0.998014762643578	0.155819213095922\\
0.998018183845467	0.15581995412844\\
0.998021593275962	0.155820692615913\\
0.99802499099571	0.155821428571429\\
0.998028377064946	0.155822162007986\\
0.998031751543491	0.155822892938497\\
0.998035114490754	0.155823621375782\\
0.998038465965744	0.155824347332577\\
0.998041806027064	0.15582507082153\\
0.998045134732921	0.155825791855204\\
0.998048452141124	0.155826510446076\\
0.998051758309095	0.155827226606539\\
0.998055053293862	0.155827940348903\\
0.998058337152072	0.155828651685393\\
0.998061609939989	0.155829360628155\\
0.998064871713497	0.15583006718925\\
0.998068122528105	0.15583077138066\\
0.99807136243895	0.155831473214286\\
0.998074591500801	0.15583217270195\\
0.998077809768059	0.155832869855395\\
0.998081017294762	0.155833564686285\\
0.998084214134589	0.155834257206208\\
0.998087400340861	0.155834947426674\\
0.998090575966544	0.155835635359116\\
0.998093741064256	0.155836321014892\\
0.998096895686263	0.155837004405286\\
0.998100039884488	0.155837685541506\\
0.99810317371051	0.155838364434687\\
0.99810629721557	0.15583904109589\\
0.99810941045057	0.155839715536105\\
0.998112513466079	0.155840387766248\\
0.998115606312334	0.155841057797165\\
0.998118689039244	0.15584172563963\\
0.998121761696391	0.155842391304348\\
0.998124824333035	0.155843054801953\\
0.998127876998113	0.155843716143012\\
0.998130919740247	0.155844375338021\\
0.998133952607741	0.155845032397408\\
0.998136975648585	0.155845687331536\\
0.998139988910463	0.1558463401507\\
0.998142992440745	0.155846990865126\\
0.998145986286501	0.155847639484979\\
0.998148970494494	0.155848286020354\\
0.998151945111189	0.155848930481283\\
0.998154910182752	0.155849572877736\\
0.998157865755052	0.155850213219616\\
0.998160811873665	0.155850851516764\\
0.998163748583879	0.155851487778959\\
0.998166675930688	0.155852122015915\\
0.998169593958804	0.155852754237288\\
0.998172502712652	0.155853384452671\\
0.998175402236377	0.155854012671595\\
0.998178292573842	0.155854638903532\\
0.998181173768634	0.155855263157895\\
0.998184045864066	0.155855885444036\\
0.998186908903175	0.155856505771249\\
0.998189762928728	0.155857124148769\\
0.998192607983225	0.155857740585774\\
0.998195444108896	0.155858355091384\\
0.99819827134771	0.155858967674661\\
0.998201089741371	0.155859578344612\\
0.998203899331322	0.155860187110187\\
0.998206700158749	0.15586079398028\\
0.998209492264581	0.155861398963731\\
0.998212275689493	0.155862002069322\\
0.998215050473905	0.155862603305785\\
0.998217816657991	0.155863202681795\\
0.998220574281672	0.155863800205973\\
0.998223323384624	0.155864395886889\\
0.998226064006279	0.15586498973306\\
0.998228796185825	0.155865581752947\\
0.998231519962209	0.155866171954964\\
0.998234235374139	0.155866760347471\\
0.998236942460085	0.155867346938776\\
0.998239641258284	0.155867931737137\\
0.998242331806735	0.155868514750763\\
0.998245014143209	0.155869095987811\\
0.998247688305244	0.155869675456389\\
0.998250354330152	0.155870253164557\\
0.998253012255016	0.155870829120324\\
0.998255662116695	0.155871403331651\\
0.998258303951824	0.155871975806452\\
0.998260937796819	0.155872546552592\\
0.998263563687873	0.155873115577889\\
0.998266181660961	0.155873682890115\\
0.998268791751844	0.155874248496994\\
0.998271393996065	0.155874812406203\\
0.998273988428955	0.155875374625375\\
0.998276575085633	0.155875935162095\\
0.998279154001008	0.155876494023904\\
0.998281725209781	0.155877051218299\\
0.998284288746443	0.155877606752731\\
0.998286844645284	0.155878160634606\\
0.998289392940386	0.155878712871287\\
0.99829193366563	0.155879263470094\\
0.998294466854696	0.155879812438302\\
0.998296992541066	0.155880359783144\\
0.998299510758021	0.155880905511811\\
0.998302021538648	0.15588144963145\\
0.998304524915837	0.155881992149166\\
0.998307020922286	0.155882533072024\\
0.998309509590499	0.155883072407045\\
0.998311990952791	0.155883610161212\\
0.998314465041286	0.155884146341463\\
0.998316931887921	0.1558846809547\\
0.998319391524445	0.155885214007782\\
0.998321843982423	0.155885745507528\\
0.998324289293235	0.155886275460718\\
0.998326727488081	0.155886803874092\\
0.998329158597975	0.155887330754352\\
0.998331582653755	0.15588785610816\\
0.998333999686078	0.155888379942141\\
0.998336409725426	0.155888902262879\\
0.998338812802102	0.155889423076923\\
0.998341208946236	0.155889942390783\\
0.998343598187785	0.15589046021093\\
0.998345980556531	0.155890976543801\\
0.998348356082086	0.155891491395794\\
0.998350724793895	0.15589200477327\\
0.998353086721231	0.155892516682555\\
0.998355441893199	0.155893027129938\\
0.998357790338742	0.155893536121673\\
0.998360132086633	0.155894043663977\\
0.998362467165484	0.155894549763033\\
0.998364795603744	0.155895054424988\\
0.998367117429699	0.155895557655955\\
0.998369432671476	0.15589605946201\\
0.998371741357043	0.155896559849199\\
0.998374043514208	0.155897058823529\\
0.998376339170623	0.155897556390977\\
0.998378628353785	0.155898052557485\\
0.998380911091035	0.15589854732896\\
0.99838318740956	0.155899040711278\\
0.998385457336396	0.15589953271028\\
0.998387720898424	0.155900023331778\\
0.998389978122379	0.155900512581547\\
0.998392229034842	0.155901000465333\\
0.99839447366225	0.155901486988848\\
0.998396712030888	0.155901972157773\\
0.998398944166899	0.155902455977757\\
0.998401170096276	0.155902938454419\\
0.998403389844873	0.155903419593346\\
0.998405603438395	0.155903899400092\\
0.99840781090241	0.155904377880184\\
0.99841001226234	0.155904855039116\\
0.99841220754347	0.155905330882353\\
0.998414396770943	0.155905805415328\\
0.998416579969766	0.155906278643446\\
0.998418757164806	0.155906750572082\\
0.998420928380794	0.155907221206581\\
0.998423093642328	0.155907690552259\\
0.998425252973868	0.155908158614403\\
0.998427406399741	0.15590862539827\\
0.998429553944142	0.155909090909091\\
0.998431695631134	0.155909555152065\\
0.998433831484648	0.155910018132366\\
0.998435961528485	0.155910479855138\\
0.998438085786317	0.155910940325497\\
0.998440204281687	0.155911399548533\\
0.998442317038013	0.155911857529306\\
0.998444424078582	0.15591231427285\\
0.998446525426558	0.155912769784173\\
0.99844862110498	0.155913224068253\\
0.998450711136762	0.155913677130045\\
0.998452795544696	0.155914128974474\\
0.998454874351448	0.15591457960644\\
0.998456947579567	0.155915029030817\\
0.998459015251478	0.155915477252453\\
0.998461077389486	0.155915924276169\\
0.998463134015781	0.155916370106762\\
0.998465185152427	0.155916814749\\
0.998467230821377	0.155917258207631\\
0.998469271044465	0.155917700487373\\
0.998471305843407	0.15591814159292\\
0.998473335239807	0.155918581528944\\
0.998475359255152	0.155919020300088\\
0.998477377910815	0.155919457910974\\
0.998479391228058	0.155919894366197\\
0.998481399228029	0.15592032967033\\
0.998483401931766	0.155920763827919\\
0.998485399360194	0.15592119684349\\
0.998487391534129	0.155921628721541\\
0.998489378474279	0.15592205946655\\
0.998491360201242	0.155922489082969\\
0.998493336735506	0.155922917575229\\
0.998495308097456	0.155923344947735\\
0.998497274307368	0.155923771204872\\
0.998499235385411	0.155924196350999\\
0.998501191351653	0.155924620390456\\
0.998503142226052	0.155925043327556\\
0.998505088028467	0.155925465166595\\
0.998507028778651	0.155925885911841\\
0.998508964496256	0.155926305567544\\
0.998510895200831	0.155926724137931\\
0.998512820911826	0.155927141627206\\
0.998514741648588	0.155927558039553\\
0.998516657430366	0.155927973379133\\
0.998518568276308	0.155928387650086\\
0.998520474205465	0.155928800856531\\
0.998522375236791	0.155929213002566\\
0.99852427138914	0.155929624092268\\
0.99852616268127	0.155930034129693\\
0.998528049131845	0.155930443118875\\
0.998529930759432	0.15593085106383\\
0.998531807582504	0.155931257968551\\
0.998533679619437	0.155931663837012\\
0.998535546888519	0.155932068673167\\
0.998537409407938	0.155932472480948\\
0.998539267195796	0.155932875264271\\
0.998541120270098	0.155933277027027\\
0.998542968648762	0.155933677773092\\
0.998544812349613	0.155934077506318\\
0.998546651390385	0.155934476230543\\
0.998548485788724	0.15593487394958\\
0.998550315562188	0.155935270667226\\
0.998552140728244	0.155935666387259\\
0.998553961304273	0.155936061113437\\
0.998555777307569	0.155936454849498\\
0.998557588755337	0.155936847599165\\
0.998559395664697	0.155937239366138\\
0.998561198052685	0.155937630154102\\
0.998562995936249	0.155938019966722\\
0.998564789332255	0.155938408807644\\
0.998566578257482	0.155938796680498\\
0.998568362728628	0.155939183588894\\
0.998570142762308	0.155939569536424\\
0.998571918375051	0.155939954526664\\
0.998573689583309	0.155940338563171\\
0.998575456403449	0.155940721649485\\
0.998577218851758	0.155941103789127\\
0.998578976944443	0.155941484985603\\
0.998580730697629	0.155941865242399\\
0.998582480127365	0.155942244562987\\
0.998584225249618	0.15594262295082\\
0.998585966080276	0.155943000409333\\
0.998587702635153	0.155943376941946\\
0.998589434929981	0.155943752552062\\
0.998591162980417	0.155944127243067\\
0.998592886802041	0.15594450101833\\
0.998594606410358	0.155944873881204\\
0.998596321820795	0.155945245835026\\
0.998598033048705	0.155945616883117\\
0.998599740109367	0.15594598702878\\
0.998601443017984	0.155946356275304\\
0.998603141789686	0.15594672462596\\
0.998604836439531	0.155947092084007\\
0.998606526982501	0.155947458652683\\
0.998608213433507	0.155947824335214\\
0.99860989580739	0.155948189134809\\
0.998611574118915	0.155948553054662\\
0.998613248382779	0.155948916097953\\
0.998614918613607	0.155949278267843\\
0.998616584825954	0.155949639567481\\
0.998618247034305	0.15595\\
0.998619905253077	0.155950359568518\\
0.998621559496613	0.155950718276137\\
0.998623209779193	0.155951076125947\\
0.998624856115025	0.155951433121019\\
0.998626498518252	0.155951789264414\\
0.998628137002947	0.155952144559174\\
0.998629771583116	0.15595249900833\\
0.998631402272701	0.155952852614897\\
0.998633029085574	0.155953205381876\\
0.998634652035545	0.155953557312253\\
0.998636271136355	0.155953908409001\\
0.998637886401681	0.155954258675079\\
0.998639497845138	0.155954608113431\\
0.998641105480272	0.155954956726987\\
0.998642709320569	0.155955304518664\\
0.998644309379449	0.155955651491366\\
0.998645905670269	0.155955997647981\\
0.998647498206325	0.155956342991386\\
0.998649087000849	0.155956687524443\\
0.99865067206701	0.15595703125\\
0.998652253417918	0.155957374170894\\
0.998653831066619	0.155957716289945\\
0.9986554050261	0.155958057609965\\
0.998656975309285	0.155958398133748\\
0.99865854192904	0.155958737864078\\
0.99866010489817	0.155959076803724\\
0.99866166422942	0.155959414955444\\
0.998663219935478	0.155959752321981\\
0.998664772028969	0.155960088906069\\
0.998666320522463	0.155960424710425\\
0.99866786542847	0.155960759737756\\
0.998669406759443	0.155961093990755\\
0.998670944527777	0.155961427472105\\
0.998672478745809	0.155961760184474\\
0.998674009425821	0.155962092130518\\
0.998675536580037	0.155962423312883\\
0.998677060220625	0.155962753734201\\
0.998678580359697	0.155963083397093\\
0.998680097009309	0.155963412304165\\
0.998681610181464	0.155963740458015\\
0.998683119888106	0.155964067861228\\
0.998684626141129	0.155964394516375\\
0.998686128952368	0.155964720426018\\
0.998687628333608	0.155965045592705\\
0.998689124296577	0.155965370018975\\
0.998690616852952	0.155965693707354\\
0.998692106014357	0.155966016660356\\
0.99869359179236	0.155966338880484\\
0.998695074198479	0.15596666037023\\
0.998696553244182	0.155966981132076\\
0.998698028940879	0.155967301168489\\
0.998699501299934	0.155967620481928\\
0.998700970332657	0.15596793907484\\
0.998702436050307	0.155968256949662\\
0.998703898464094	0.155968574108818\\
0.998705357585176	0.155968890554723\\
0.998706813424659	0.155969206289779\\
0.998708265993604	0.15596952131638\\
0.998709715303017	0.155969835636907\\
0.998711161363859	0.155970149253731\\
0.99871260418704	0.155970462169214\\
0.99871404378342	0.155970774385704\\
0.998715480163814	0.155971085905541\\
0.998716913338983	0.155971396731055\\
0.998718343319647	0.155971706864564\\
0.998719770116474	0.155972016308377\\
0.998721193740084	0.155972325064791\\
0.998722614201052	0.155972633136095\\
0.998724031509905	0.155972940524566\\
0.998725445677124	0.155973247232472\\
0.998726856713143	0.155973553262072\\
0.99872826462835	0.155973858615611\\
0.998729669433087	0.155974163295329\\
0.99873107113765	0.155974467303453\\
0.998732469752291	0.155974770642202\\
0.998733865287216	0.155975073313783\\
0.998735257752585	0.155975375320396\\
0.998736647158514	0.155975676664228\\
0.998738033515077	0.155975977347461\\
0.9987394168323	0.155976277372263\\
0.998740797120168	0.155976576740795\\
0.99874217438862	0.155976875455208\\
0.998743548647554	0.155977173517643\\
0.998744919906823	0.155977470930233\\
0.998746288176237	0.1559777676951\\
0.998747653465564	0.155978063814358\\
0.998749015784531	0.155978359290112\\
0.998750375142819	0.155978654124457\\
0.99875173155007	0.15597894831948\\
0.998753085015883	0.155979241877256\\
0.998754435549816	0.155979534799856\\
0.998755783161385	0.155979827089337\\
0.998757127860065	0.155980118747751\\
0.99875846965529	0.155980409777139\\
0.998759808556454	0.155980700179533\\
0.998761144572909	0.155980989956958\\
0.99876247771397	0.15598127911143\\
0.998763807988908	0.155981567644954\\
0.998765135406956	0.155981855559528\\
0.998766459977308	0.155982142857143\\
0.998767781709117	0.155982429539779\\
0.998769100611498	0.155982715609408\\
0.998770416693527	0.155983001067996\\
0.998771729964241	0.155983285917496\\
0.998773040432639	0.155983570159858\\
0.998774348107679	0.155983853797019\\
0.998775652998284	0.155984136830911\\
0.998776955113338	0.155984419263456\\
0.998778254461688	0.155984701096569\\
0.998779551052141	0.155984982332155\\
0.998780844893469	0.155985262972114\\
0.998782135994406	0.155985543018336\\
0.998783424363649	0.155985822472702\\
0.998784710009859	0.155986101337087\\
0.998785992941659	0.155986379613357\\
0.998787273167637	0.155986657303371\\
0.998788550696343	0.155986934408979\\
0.998789825536294	0.155987210932025\\
0.998791097695969	0.155987486874344\\
0.998792367183811	0.155987762237762\\
0.998793634008228	0.155988037024101\\
0.998794898177595	0.155988311235171\\
0.998796159700249	0.155988584872778\\
0.998797418584493	0.155988857938719\\
0.998798674838596	0.155989130434783\\
0.998799928470792	0.155989402362752\\
0.99880117948928	0.155989673724401\\
0.998802427902226	0.155989944521498\\
0.998803673717761	0.155990214755802\\
0.998804916943984	0.155990484429066\\
0.998806157588957	0.155990753543035\\
0.998807395660713	0.155991022099448\\
0.998808631167248	0.155991290100035\\
0.998809864116526	0.15599155754652\\
0.99881109451648	0.15599182444062\\
0.998812322375006	0.155992090784044\\
0.998813547699973	0.155992356578495\\
0.998814770499212	0.155992621825669\\
0.998815990780525	0.155992886527254\\
0.998817208551682	0.155993150684932\\
0.998818423820419	0.155993414300376\\
0.998819636594442	0.155993677375256\\
0.998820846881426	0.155993939911233\\
0.998822054689012	0.155994201909959\\
0.998823260024811	0.155994463373083\\
0.998824462896404	0.155994724302246\\
0.99882566331134	0.155994984699082\\
0.998826861277137	0.155995244565217\\
0.998828056801282	0.155995503902273\\
0.998829249891233	0.155995762711864\\
0.998830440554417	0.155996020995598\\
0.99883162879823	0.155996278755074\\
0.998832814630038	0.155996535991889\\
0.99883399805718	0.15599679270763\\
0.99883517908696	0.155997048903879\\
0.998836357726658	0.15599730458221\\
0.99883753398352	0.155997559744194\\
0.998838707864766	0.155997814391392\\
0.998839879377585	0.155998068525361\\
0.998841048529138	0.155998322147651\\
0.998842215326556	0.155998575259806\\
0.998843379776943	0.155998827863362\\
0.998844541887373	0.155999079959853\\
0.998845701664893	0.155999331550802\\
0.998846859116519	0.15599958263773\\
0.998848014249243	0.155999833222148\\
0.998849167070024	0.156000083305565\\
0.998850317585799	0.156000332889481\\
0.998851465803472	0.156000581975391\\
0.998852611729923	0.156000830564784\\
};
\end{axis}
\end{tikzpicture}%

==> CDFplot-semilogy.tex <==
%auto-ignore
\begin{tikzpicture}

\begin{semilogyaxis}[%
width=7cm,
height=5.5cm,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=0.2,
xmax=3.5,
xtick={0.5,1,...,4},
minor xtick={0.25,0.5,...,4},
grid=both,
xlabel style={font=\color{white!15!black}},
xlabel={$\mathcal{D}$},
ymin=3e-5,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\Prob{\Delta>\mathcal{D}}$},
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, ,nodes={scale=0.6, transform shape},at={(1,1)},anchor=north east}
]
%\addlegendimage{no markers,blue,very thick}

\addplot [color=black, thick, dash dot]
  table[row sep=crcr]{%
   0.100000000000000   0.741241846771142\\
   0.200000000000000   0.635181228015367\\
   0.300000000000000   0.554569176036915\\
   0.400000000000000   0.487260461467443\\
   0.500000000000000   0.428535734155429\\
   0.600000000000000   0.375967186634261\\
   0.700000000000000   0.328108158451485\\
   0.800000000000000   0.284013126283417\\
   0.900000000000000   0.243023221495517\\
   1.000000000000000   0.204657136260136\\
   1.100000000000000   0.168550272272016\\
   1.200000000000000   0.134418358616501\\
   1.273239544735163   0.110540349722736\\
   1.300000000000000   0.108689734060442\\
   1.400000000000000   0.102144552029707\\
   1.500000000000000   0.096130423396452\\
   1.600000000000000   0.090586548312627\\
   1.700000000000000   0.085461710054560\\
   1.800000000000000   0.080712326543208\\
   1.900000000000000   0.076300982263632\\
   2.000000000000000   0.072195303258268\\
   2.100000000000000   0.068367082001128\\
   2.200000000000000   0.064791587489590\\
   2.300000000000000   0.061447014790214\\
   2.400000000000000   0.058314041071747\\
   2.500000000000000   0.055375463994428\\
   2.600000000000000   0.052615904534888\\
   2.700000000000000   0.050021560761211\\
   2.800000000000000   0.047580002287299\\
   2.900000000000000   0.045279997496854\\
   3.000000000000000   0.043111367383304\\
   3.100000000000000   0.041064861172765\\
   3.200000000000000   0.039132049901159\\
   3.300000000000000   0.037305234887293\\
   3.400000000000000   0.035577368640690\\
   3.500000000000000   0.033941986209389\\
   3.600000000000000   0.032393145340169\\
   3.700000000000000   0.030925374115070\\
   3.800000000000000   0.029533624960811\\
   3.900000000000000   0.028213234114967\\
   4.000000000000000   0.026959885784200\\
   4.100000000000000   0.025769580353156\\
   4.200000000000000   0.024638606103549\\
   4.300000000000000   0.023563513985980\\
   4.400000000000000   0.022541095055687\\
   4.500000000000000   0.021568360240475\\
   4.600000000000000   0.020642522156643\\
   4.700000000000000   0.019760978728641\\
   4.800000000000000   0.018921298401767\\
   4.900000000000000   0.018121206765532\\
   5.000000000000000   0.017358574429444\\
};
\addlegendentry{$\sigma_y^2=0$, $\sigma_z^2=2$, scalar}

\begin{comment}
\addplot [color=cyan, thick, dashed]
  table[row sep=crcr]{%
0.2 5.2708926e-01\\
0.3 4.3857803e-01\\
0.4 3.7109337e-01\\
0.5 3.1731051e-01\\
0.6 2.7332168e-01\\
0.7 2.3672357e-01\\
0.8 2.0590321e-01\\
0.9 1.7971249e-01\\
1.0  1.5729921e-01\\
1.1 1.3801074e-01\\
1.2 1.2133525e-01\\
1.2732 0.1106\\
1.3 1.0686371e-01\\
1.4 9.4264307e-02\\
1.5 8.3264517e-02\\
1.6 7.3638270e-02\\
1.7 6.5196419e-02\\
1.8 5.7779571e-02\\
1.9 5.1252583e-02\\
2.0 4.5500264e-02\\
2.1 4.0423979e-02\\
2.2 3.5938931e-02\\
2.3 3.1971956e-02\\
2.4 2.8459737e-02\\
2.5 2.5347319e-02\\
2.6 2.2586888e-02\\
2.7 2.0136752e-02\\
2.8 1.7960478e-02\\
2.9 1.6026175e-02\\
3.0 1.4305878e-02\\
};
\addlegendentry{1-bit scalar, best $s(\mathcal D)$}
\end{comment}

\addplot [color=orange,thick, dashed]
  table[row sep=crcr]{%
0.395387662580308	0.99998\\
0.400387662580308	0.99996\\
0.405387662580308	0.99989\\
0.410387662580308	0.9998\\
0.415387662580308	0.99957\\
0.420387662580308	0.99921\\
0.425387662580308	0.99882\\
0.430387662580308	0.99814\\
0.435387662580308	0.99711\\
0.440387662580308	0.99586\\
0.445387662580308	0.99382\\
0.450387662580308	0.99123\\
0.455387662580308	0.98768\\
0.460387662580308	0.98328\\
0.465387662580308	0.97777\\
0.470387662580308	0.97082\\
0.475387662580308	0.96214\\
0.480387662580308	0.95186\\
0.485387662580308	0.93929\\
0.490387662580308	0.92535\\
0.495387662580308	0.90902\\
0.500387662580308	0.89127\\
0.505387662580308	0.87056\\
0.510387662580308	0.84821\\
0.515387662580308	0.82293\\
0.520387662580308	0.79557\\
0.525387662580308	0.76544\\
0.530387662580308	0.73547\\
0.535387662580308	0.70209\\
0.540387662580308	0.66782\\
0.545387662580308	0.63397\\
0.550387662580308	0.59941\\
0.555387662580308	0.56321\\
0.560387662580308	0.52824\\
0.565387662580308	0.4941\\
0.570387662580308	0.45934\\
0.575387662580308	0.42452\\
0.580387662580308	0.39166\\
0.585387662580308	0.35911\\
0.590387662580308	0.32813\\
0.595387662580308	0.29982\\
0.600387662580308	0.27173\\
0.605387662580308	0.2454\\
0.610387662580308	0.22113\\
0.615387662580308	0.19714\\
0.620387662580308	0.17653\\
0.625387662580308	0.15706\\
0.630387662580308	0.13979\\
0.635387662580308	0.12389\\
0.640387662580308	0.10951\\
0.645387662580308	0.09631\\
0.650387662580308	0.08388\\
0.655387662580308	0.0730499999999999\\
0.660387662580308	0.06406\\
0.665387662580308	0.05546\\
0.670387662580308	0.04769\\
0.675387662580308	0.04071\\
0.680387662580308	0.0348000000000001\\
0.685387662580308	0.02978\\
0.690387662580308	0.0252599999999999\\
0.695387662580308	0.02145\\
0.700387662580308	0.01786\\
0.705387662580308	0.01506\\
0.710387662580308	0.01259\\
0.715387662580308	0.01075\\
0.720387662580308	0.00895000000000001\\
0.725387662580308	0.00761999999999996\\
0.730387662580308	0.00639999999999996\\
0.735387662580308	0.00544\\
0.740387662580308	0.00451999999999997\\
0.745387662580308	0.00377000000000005\\
0.750387662580308	0.00326000000000004\\
0.755387662580308	0.00266999999999995\\
0.760387662580308	0.00219999999999998\\
0.765387662580308	0.00182000000000004\\
0.770387662580308	0.00158000000000003\\
0.775387662580308	0.00131999999999999\\
0.780387662580308	0.00111000000000006\\
0.785387662580308	0.000920000000000032\\
0.790387662580308	0.000759999999999983\\
0.795387662580308	0.000609999999999999\\
0.800387662580308	0.000480000000000036\\
0.805387662580308	0.000330000000000052\\
0.810387662580308	0.000290000000000012\\
0.815387662580308	0.000210000000000043\\
0.820387662580308	0.000160000000000049\\
0.825387662580308	9.9999999999989e-05\\
0.830387662580308	7.9999999999969e-05\\
0.835387662580308	5.9999999999949e-05\\
0.840387662580308	4.99999999999945e-05\\
0.845387662580308	2.99999999999745e-05\\
0.850387662580308	2.000000000002e-05\\
0.855387662580308	9.99999999995449e-06\\
0.860387662580308	0\\
};
\addlegendentry{$\sigma_y^2=0$, $\sigma_z^2=2$, PCQ}

\addplot [color=cyan, thick]
  table[row sep=crcr]{%
0.503488274901551	0.99998\\
0.513488274901551	0.99996\\
0.523488274901551	0.99985\\
0.533488274901551	0.99962\\
0.543488274901551	0.99906\\
0.553488274901551	0.9979\\
0.563488274901551	0.99567\\
0.573488274901551	0.99056\\
0.583488274901551	0.98205\\
0.593488274901551	0.9667\\
0.603488274901551	0.94197\\
0.613488274901551	0.90853\\
0.623488274901551	0.86099\\
0.633488274901551	0.80001\\
0.643488274901551	0.72519\\
0.653488274901551	0.64229\\
0.663488274901551	0.55198\\
0.673488274901551	0.46271\\
0.683488274901551	0.37676\\
0.693488274901551	0.29617\\
0.703488274901551	0.22875\\
0.713488274901551	0.17337\\
0.723488274901551	0.13023\\
0.733488274901551	0.0984699999999999\\
0.743488274901551	0.07536\\
0.753488274901551	0.06032\\
0.763488274901551	0.05102\\
0.773488274901551	0.0456299999999999\\
0.783488274901551	0.04215\\
0.793488274901551	0.04021\\
0.803488274901551	0.03901\\
0.813488274901551	0.0384600000000001\\
0.823488274901551	0.03817\\
0.833488274901551	0.0380200000000001\\
0.843488274901551	0.038\\
0.853488274901551	0.03796\\
0.863488274901551	0.03796\\
0.873488274901551	0.03794\\
0.883488274901551	0.03792\\
0.893488274901551	0.03789\\
0.903488274901551	0.03784\\
0.913488274901551	0.03779\\
0.923488274901551	0.03771\\
0.933488274901551	0.03766\\
0.943488274901551	0.03752\\
0.953488274901551	0.03739\\
0.963488274901551	0.03721\\
0.973488274901551	0.03707\\
0.983488274901551	0.03676\\
0.993488274901551	0.03651\\
1.00348827490155	0.03622\\
1.01348827490155	0.03594\\
1.02348827490155	0.0356300000000001\\
1.03348827490155	0.03532\\
1.04348827490155	0.03505\\
1.05348827490155	0.03467\\
1.06348827490155	0.03427\\
1.07348827490155	0.03392\\
1.08348827490155	0.03361\\
1.09348827490155	0.03332\\
1.10348827490155	0.03316\\
1.11348827490155	0.03299\\
1.12348827490155	0.03276\\
1.13348827490155	0.03262\\
1.14348827490155	0.03242\\
1.15348827490155	0.0323\\
1.16348827490155	0.0322\\
1.17348827490155	0.03212\\
1.18348827490155	0.03208\\
1.19348827490155	0.03202\\
1.20348827490155	0.03191\\
1.21348827490155	0.03186\\
1.22348827490155	0.03176\\
1.23348827490155	0.0316\\
1.24348827490155	0.0315\\
1.25348827490155	0.03141\\
1.26348827490155	0.0311900000000001\\
1.27348827490155	0.03094\\
1.28348827490155	0.03062\\
1.29348827490155	0.03041\\
1.30348827490155	0.03011\\
1.31348827490155	0.02979\\
1.32348827490155	0.0293099999999999\\
1.33348827490155	0.02878\\
1.34348827490155	0.02826\\
1.35348827490155	0.02754\\
1.36348827490155	0.02704\\
1.37348827490155	0.02624\\
1.38348827490155	0.02556\\
1.39348827490155	0.02484\\
1.40348827490155	0.02418\\
1.41348827490155	0.02342\\
1.42348827490155	0.02258\\
1.43348827490155	0.02189\\
1.44348827490155	0.02113\\
1.45348827490155	0.0204\\
1.46348827490155	0.0198\\
1.47348827490155	0.01915\\
1.48348827490155	0.0184800000000001\\
1.49348827490155	0.01794\\
1.50348827490155	0.01736\\
1.51348827490155	0.01692\\
1.52348827490155	0.01641\\
1.53348827490155	0.01602\\
1.54348827490155	0.01558\\
1.55348827490155	0.01527\\
1.56348827490155	0.01507\\
1.57348827490155	0.01479\\
1.58348827490155	0.01454\\
1.59348827490155	0.01435\\
1.60348827490155	0.01412\\
1.61348827490155	0.01395\\
1.62348827490155	0.0138200000000001\\
1.63348827490155	0.01366\\
1.64348827490155	0.01353\\
1.65348827490155	0.0133\\
1.66348827490155	0.01317\\
1.67348827490155	0.01308\\
1.68348827490155	0.01296\\
1.69348827490155	0.01285\\
1.70348827490155	0.01272\\
1.71348827490155	0.01255\\
1.72348827490155	0.0124\\
1.73348827490155	0.01226\\
1.74348827490155	0.0121\\
1.75348827490155	0.0119899999999999\\
1.76348827490155	0.01185\\
1.77348827490155	0.01164\\
1.78348827490155	0.0115\\
1.79348827490155	0.01135\\
1.80348827490155	0.01124\\
1.81348827490155	0.01098\\
1.82348827490155	0.01079\\
1.83348827490155	0.01066\\
1.84348827490155	0.01047\\
1.85348827490155	0.01035\\
1.86348827490155	0.0102\\
1.87348827490155	0.01008\\
1.88348827490155	0.00990999999999997\\
1.89348827490155	0.00978999999999997\\
1.90348827490155	0.00960000000000005\\
1.91348827490155	0.00946999999999998\\
1.92348827490155	0.00932999999999995\\
1.93348827490155	0.00921000000000005\\
1.94348827490155	0.00910999999999995\\
1.95348827490155	0.00900000000000001\\
1.96348827490155	0.00887000000000004\\
1.97348827490155	0.00875999999999999\\
1.98348827490155	0.00861000000000001\\
1.99348827490155	0.00851999999999997\\
2.00348827490155	0.00843000000000005\\
2.01348827490155	0.00832999999999995\\
2.02348827490155	0.00822000000000001\\
2.03348827490155	0.00812999999999997\\
2.04348827490155	0.00800999999999996\\
2.05348827490155	0.00793999999999995\\
2.06348827490155	0.00787000000000004\\
2.07348827490155	0.00783\\
2.08348827490155	0.00775999999999999\\
2.09348827490155	0.00768000000000002\\
2.10348827490155	0.00760000000000005\\
2.11348827490155	0.00751999999999997\\
2.12348827490155	0.00744999999999996\\
2.13348827490155	0.00736999999999999\\
2.14348827490155	0.00734000000000001\\
2.15348827490155	0.00726000000000004\\
2.16348827490155	0.00712000000000002\\
2.17348827490155	0.00705\\
2.18348827490155	0.00692999999999999\\
2.19348827490155	0.00678000000000001\\
2.20348827490155	0.00668999999999997\\
2.21348827490155	0.00665000000000004\\
2.22348827490155	0.00660000000000005\\
2.23348827490155	0.00656999999999996\\
2.24348827490155	0.00646999999999998\\
2.25348827490155	0.00639000000000001\\
2.26348827490155	0.00627\\
2.27348827490155	0.00622999999999996\\
2.28348827490155	0.00616000000000005\\
2.29348827490155	0.00610999999999995\\
2.30348827490155	0.00602000000000003\\
2.31348827490155	0.00597999999999999\\
2.32348827490155	0.00592000000000004\\
2.33348827490155	0.00587000000000004\\
2.34348827490155	0.00580000000000003\\
2.35348827490155	0.00573999999999997\\
2.36348827490155	0.00570999999999999\\
2.37348827490155	0.00561999999999996\\
2.38348827490155	0.00558000000000003\\
2.39348827490155	0.00551000000000001\\
2.40348827490155	0.00544\\
2.41348827490155	0.00539999999999996\\
2.42348827490155	0.00534000000000001\\
2.43348827490155	0.00527999999999995\\
2.44348827490155	0.00522\\
2.45348827490155	0.00516000000000005\\
2.46348827490155	0.00514000000000003\\
2.47348827490155	0.00509000000000004\\
2.48348827490155	0.00505\\
2.49348827490155	0.00502000000000002\\
2.50348827490155	0.00495999999999996\\
2.51348827490155	0.00488999999999995\\
2.52348827490155	0.00485999999999998\\
2.53348827490155	0.00482000000000005\\
2.54348827490155	0.00475999999999999\\
2.55348827490155	0.00468999999999997\\
2.56348827490155	0.00465000000000004\\
2.57348827490155	0.00458999999999998\\
2.58348827490155	0.00455000000000005\\
2.59348827490155	0.00446000000000002\\
2.60348827490155	0.00441000000000003\\
2.61348827490155	0.00434999999999997\\
2.62348827490155	0.00431000000000004\\
2.63348827490155	0.00427999999999995\\
2.64348827490155	0.00424000000000002\\
2.65348827490155	0.00421000000000005\\
2.66348827490155	0.00414999999999999\\
2.67348827490155	0.00407000000000002\\
2.68348827490155	0.00402999999999998\\
2.69348827490155	0.00397999999999998\\
2.70348827490155	0.00395999999999996\\
2.71348827490155	0.00388999999999995\\
2.72348827490155	0.00383999999999995\\
2.73348827490155	0.00380999999999998\\
2.74348827490155	0.00375999999999999\\
2.75348827490155	0.00370999999999999\\
2.76348827490155	0.00366\\
2.77348827490155	0.00358999999999998\\
2.78348827490155	0.00353000000000003\\
2.79348827490155	0.00353000000000003\\
2.80348827490155	0.00346999999999997\\
2.81348827490155	0.00336000000000003\\
2.82348827490155	0.00331000000000004\\
2.83348827490155	0.00327999999999995\\
2.84348827490155	0.00324000000000002\\
2.85348827490155	0.00319999999999998\\
2.86348827490155	0.00312999999999997\\
2.87348827490155	0.00310999999999995\\
2.88348827490155	0.00305999999999995\\
2.89348827490155	0.00302000000000002\\
2.90348827490155	0.00300999999999996\\
2.91348827490155	0.00294000000000005\\
2.92348827490155	0.00288999999999995\\
2.93348827490155	0.00283\\
2.94348827490155	0.00278999999999996\\
2.95348827490155	0.00270999999999999\\
2.96348827490155	0.00268000000000002\\
2.97348827490155	0.00268000000000002\\
2.98348827490155	0.00266\\
2.99348827490155	0.00263000000000002\\
3.00348827490155	0.00258999999999998\\
3.01348827490155	0.00255000000000005\\
3.02348827490155	0.00251000000000001\\
3.03348827490155	0.00246999999999997\\
3.04348827490155	0.00244999999999995\\
3.05348827490155	0.00239999999999996\\
3.06348827490155	0.00238000000000005\\
3.07348827490155	0.00229999999999997\\
3.08348827490155	0.00226999999999999\\
3.09348827490155	0.00222\\
3.10348827490155	0.00219999999999998\\
3.11348827490155	0.00216000000000005\\
3.12348827490155	0.00212999999999997\\
3.13348827490155	0.00209000000000004\\
3.14348827490155	0.00207000000000002\\
3.15348827490155	0.00202999999999998\\
3.16348827490155	0.00202000000000002\\
3.17348827490155	0.00202000000000002\\
3.18348827490155	0.00197000000000003\\
3.19348827490155	0.00194000000000005\\
3.20348827490155	0.00192000000000003\\
3.21348827490155	0.00187999999999999\\
3.22348827490155	0.00183\\
3.23348827490155	0.00178999999999996\\
3.24348827490155	0.00175000000000003\\
3.25348827490155	0.00173000000000001\\
3.26348827490155	0.00170999999999999\\
3.27348827490155	0.00168000000000001\\
3.28348827490155	0.00165000000000004\\
3.29348827490155	0.00161999999999995\\
3.30348827490155	0.00158999999999998\\
3.31348827490155	0.00156999999999996\\
3.32348827490155	0.00153999999999999\\
3.33348827490155	0.00148999999999999\\
3.34348827490155	0.00146999999999997\\
3.35348827490155	0.00144999999999995\\
3.36348827490155	0.00143000000000004\\
3.37348827490155	0.00143000000000004\\
3.38348827490155	0.00139999999999996\\
3.39348827490155	0.00138000000000005\\
3.40348827490155	0.00134000000000001\\
3.41348827490155	0.00131999999999999\\
3.42348827490155	0.00129000000000001\\
3.43348827490155	0.00124000000000002\\
3.44348827490155	0.00119999999999998\\
3.45348827490155	0.00119999999999998\\
3.46348827490155	0.00114000000000003\\
3.47348827490155	0.00112000000000001\\
3.48348827490155	0.00109999999999999\\
3.49348827490155	0.00109000000000004\\
3.50348827490155	0.00105999999999995\\
3.51348827490155	0.00102999999999998\\
3.52348827490155	0.00102000000000002\\
3.53348827490155	0.001\\
3.54348827490155	0.000990000000000046\\
3.55348827490155	0.000979999999999981\\
3.56348827490155	0.000970000000000026\\
3.57348827490155	0.000970000000000026\\
3.58348827490155	0.000970000000000026\\
3.59348827490155	0.000929999999999986\\
3.60348827490155	0.000909999999999966\\
3.61348827490155	0.000889999999999946\\
3.62348827490155	0.000839999999999952\\
3.63348827490155	0.000829999999999997\\
3.64348827490155	0.000820000000000043\\
3.65348827490155	0.000809999999999977\\
3.66348827490155	0.000789999999999957\\
3.67348827490155	0.000789999999999957\\
3.68348827490155	0.000789999999999957\\
3.69348827490155	0.000770000000000048\\
3.70348827490155	0.000770000000000048\\
3.71348827490155	0.000750000000000028\\
3.72348827490155	0.000750000000000028\\
3.73348827490155	0.000750000000000028\\
3.74348827490155	0.000750000000000028\\
3.75348827490155	0.000739999999999963\\
3.76348827490155	0.000709999999999988\\
3.77348827490155	0.000700000000000034\\
3.78348827490155	0.000700000000000034\\
3.79348827490155	0.000700000000000034\\
3.80348827490155	0.000659999999999994\\
3.81348827490155	0.000650000000000039\\
3.82348827490155	0.000650000000000039\\
3.83348827490155	0.000630000000000019\\
3.84348827490155	0.000609999999999999\\
3.85348827490155	0.000600000000000045\\
3.86348827490155	0.000589999999999979\\
3.87348827490155	0.000569999999999959\\
3.88348827490155	0.00055000000000005\\
3.89348827490155	0.000539999999999985\\
3.90348827490155	0.000539999999999985\\
3.91348827490155	0.00053000000000003\\
3.92348827490155	0.00053000000000003\\
3.93348827490155	0.00051000000000001\\
3.94348827490155	0.00051000000000001\\
3.95348827490155	0.00051000000000001\\
3.96348827490155	0.000499999999999945\\
3.97348827490155	0.00048999999999999\\
3.98348827490155	0.00048999999999999\\
3.99348827490155	0.00048999999999999\\
4.00348827490155	0.000480000000000036\\
4.01348827490155	0.00046999999999997\\
4.02348827490155	0.000460000000000016\\
4.03348827490155	0.000439999999999996\\
4.04348827490155	0.000439999999999996\\
4.05348827490155	0.000430000000000041\\
4.06348827490155	0.000430000000000041\\
4.07348827490155	0.000410000000000021\\
4.08348827490155	0.000399999999999956\\
4.09348827490155	0.000369999999999981\\
4.10348827490155	0.000369999999999981\\
4.11348827490155	0.000360000000000027\\
4.12348827490155	0.000360000000000027\\
4.13348827490155	0.000340000000000007\\
4.14348827490155	0.000330000000000052\\
4.15348827490155	0.000319999999999987\\
4.16348827490155	0.000319999999999987\\
4.17348827490155	0.000310000000000032\\
4.18348827490155	0.000279999999999947\\
4.19348827490155	0.000269999999999992\\
4.20348827490155	0.000260000000000038\\
4.21348827490155	0.000249999999999972\\
4.22348827490155	0.000249999999999972\\
4.23348827490155	0.000249999999999972\\
4.24348827490155	0.000240000000000018\\
4.25348827490155	0.000240000000000018\\
4.26348827490155	0.000240000000000018\\
4.27348827490155	0.000229999999999952\\
4.28348827490155	0.000219999999999998\\
4.29348827490155	0.000219999999999998\\
4.30348827490155	0.000199999999999978\\
4.31348827490155	0.000190000000000023\\
4.32348827490155	0.000190000000000023\\
4.33348827490155	0.000179999999999958\\
4.34348827490155	0.000179999999999958\\
4.35348827490155	0.000160000000000049\\
4.36348827490155	0.000160000000000049\\
4.37348827490155	0.000160000000000049\\
4.38348827490155	0.000160000000000049\\
4.39348827490155	0.000149999999999983\\
4.40348827490155	0.000149999999999983\\
4.41348827490155	0.000149999999999983\\
4.42348827490155	0.000140000000000029\\
4.43348827490155	0.000140000000000029\\
4.44348827490155	0.000140000000000029\\
4.45348827490155	0.000129999999999963\\
4.46348827490155	0.000129999999999963\\
4.47348827490155	0.000129999999999963\\
4.48348827490155	0.000120000000000009\\
4.49348827490155	0.000120000000000009\\
4.50348827490155	0.000110000000000055\\
4.51348827490155	9.00000000000345e-05\\
4.52348827490155	9.00000000000345e-05\\
4.53348827490155	9.00000000000345e-05\\
4.54348827490155	9.00000000000345e-05\\
4.55348827490155	9.00000000000345e-05\\
4.56348827490155	9.00000000000345e-05\\
4.57348827490155	9.00000000000345e-05\\
4.58348827490155	7.9999999999969e-05\\
4.59348827490155	7.9999999999969e-05\\
4.60348827490155	7.9999999999969e-05\\
4.61348827490155	7.9999999999969e-05\\
4.62348827490155	7.00000000000145e-05\\
4.63348827490155	7.00000000000145e-05\\
4.64348827490155	7.00000000000145e-05\\
4.65348827490155	7.00000000000145e-05\\
4.66348827490155	7.00000000000145e-05\\
4.67348827490155	7.00000000000145e-05\\
4.68348827490155	5.9999999999949e-05\\
4.69348827490155	4.99999999999945e-05\\
4.70348827490155	4.000000000004e-05\\
4.71348827490155	2.99999999999745e-05\\
4.72348827490155	2.99999999999745e-05\\
4.73348827490155	2.99999999999745e-05\\
4.74348827490155	2.99999999999745e-05\\
4.75348827490155	2.99999999999745e-05\\
4.76348827490155	2.99999999999745e-05\\
4.77348827490155	9.99999999995449e-06\\
4.78348827490155	9.99999999995449e-06\\
4.79348827490155	9.99999999995449e-06\\
4.80348827490155	9.99999999995449e-06\\
4.81348827490155	9.99999999995449e-06\\
4.82348827490155	9.99999999995449e-06\\
4.83348827490155	9.99999999995449e-06\\
4.84348827490155	9.99999999995449e-06\\
4.85348827490155	9.99999999995449e-06\\
4.86348827490155	9.99999999995449e-06\\
4.87348827490155	9.99999999995449e-06\\
4.88348827490155	9.99999999995449e-06\\
4.89348827490155	9.99999999995449e-06\\
4.90348827490155	9.99999999995449e-06\\
4.91348827490155	9.99999999995449e-06\\
4.92348827490155	9.99999999995449e-06\\
4.93348827490155	9.99999999995449e-06\\
4.94348827490155	0\\
};
\addlegendentry{$\sigma_y^2=0$, $\sigma_z^2=2$, PCQ-mod}

\addplot [color=gray, thick, densely dotted]
  table[row sep=crcr]{%
0.05	0.714631393331352\\
0.1	0.609984322318312\\
0.15	0.535917033777172\\
0.2	0.477874321532212\\
0.25	0.430140886698083\\
0.3	0.389748353688233\\
0.35	0.354912527590836\\
0.4	0.324458227097035\\
0.45	0.297561058763197\\
0.5	0.273615437516401\\
0.55	0.252160606540164\\
0.6	0.232836181637635\\
0.65	0.215353943554964\\
0.7	0.199479137502544\\
0.75	0.185017619433956\\
0.8	0.171806749804505\\
0.85	0.159708773339457\\
0.9	0.148605898195149\\
0.95	0.138396567034553\\
1	0.128992582724445\\
1.05	0.120316859378661\\
1.1	0.112301638858788\\
1.15	0.104887059533356\\
1.2	0.0980199950799188\\
1.25	0.0916531031430748\\
1.3	0.0857440390205312\\
1.35	0.0802548005243737\\
1.4	0.0751511778641147\\
1.45	0.0704022888256348\\
1.5	0.0659801833211717\\
1.55	0.0618595051510735\\
1.6	0.0580172011557381\\
1.65	0.0544322697498785\\
1.7	0.0510855426115133\\
1.75	0.0479594943882985\\
1.8	0.0450380759744718\\
1.85	0.0423065680712439\\
1.9	0.039751452087183\\
1.95	0.0373602958464033\\
2	0.0351216522147357\\
2.05	0.0330249688704028\\
2.1	0.0310605077862248\\
2.15	0.0292192732267487\\
2.2	0.0274929471264514\\
2.25	0.0258738310447599\\
2.3	0.0243547938806036\\
2.35	0.0229292246688818\\
2.4	0.0215909899460742\\
2.45	0.0203343950620365\\
2.5	0.0191541491223616\\
2.55	0.0180453331108827\\
2.6	0.0170033708688682\\
2.65	0.0160240026775351\\
2.7	0.0151032610579081\\
2.75	0.0142374487592999\\
2.8	0.0134231185328431\\
2.85	0.0126570546328358\\
2.9	0.0119362558416911\\
2.95	0.0112579198835069\\
3	0.0106194290848765\\
3.05	0.010018337210654\\
3.1	0.009452357304308\\
3.15	0.00891935047599959\\
3.2	0.00841731560655567\\
3.25	0.00794437978511259\\
3.3	0.00749878949945936\\
3.35	0.00707890247693479\\
3.4	0.00668318015669605\\
3.45	0.00631018066933179\\
3.5	0.00595855239210899\\
3.55	0.00562702790935694\\
3.6	0.00531441846395366\\
};
\addlegendentry{$\sigma_y^2=1$, $\sigma_z^2=1$, scalar}

\addplot [color=red, thick, dashed]
  table[row sep=crcr]{%
0.250713855201657	0.99996\\
0.260713855201657	0.99975\\
0.270713855201657	0.99843\\
0.280713855201657	0.99282\\
0.290713855201657	0.97625\\
0.300713855201657	0.93694\\
0.310713855201657	0.8596\\
0.320713855201657	0.74098\\
0.330713855201657	0.59087\\
0.340713855201657	0.43166\\
0.350713855201657	0.28774\\
0.360713855201657	0.17855\\
0.370713855201657	0.10449\\
0.380713855201657	0.06204\\
0.390713855201657	0.03948\\
0.400713855201657	0.02999\\
0.410713855201657	0.0256999999999999\\
0.420713855201657	0.02403\\
0.430713855201657	0.02346\\
0.440713855201657	0.0233100000000001\\
0.450713855201657	0.02324\\
0.460713855201657	0.02319\\
0.470713855201657	0.02319\\
0.480713855201657	0.02319\\
0.490713855201657	0.02315\\
0.500713855201657	0.02305\\
0.510713855201657	0.02286\\
0.520713855201657	0.02257\\
0.530713855201657	0.02208\\
0.540713855201657	0.02133\\
0.550713855201657	0.02041\\
0.560713855201657	0.01939\\
0.570713855201657	0.01816\\
0.580713855201657	0.01677\\
0.590713855201657	0.0154300000000001\\
0.600713855201657	0.01419\\
0.610713855201657	0.01272\\
0.620713855201657	0.01152\\
0.630713855201657	0.01057\\
0.640713855201657	0.00987000000000005\\
0.650713855201657	0.00917000000000001\\
0.660713855201657	0.00865000000000005\\
0.670713855201657	0.00829999999999997\\
0.680713855201657	0.00804000000000005\\
0.690713855201657	0.00790000000000002\\
0.700713855201657	0.00773999999999997\\
0.710713855201657	0.00761000000000001\\
0.720713855201657	0.00754999999999995\\
0.730713855201657	0.00744\\
0.740713855201657	0.00741999999999998\\
0.750713855201657	0.00736000000000003\\
0.760713855201657	0.00719000000000003\\
0.770713855201657	0.00712999999999997\\
0.780713855201657	0.00700000000000001\\
0.790713855201657	0.00682000000000005\\
0.800713855201657	0.00663999999999998\\
0.810713855201657	0.00632999999999995\\
0.820713855201657	0.00607999999999997\\
0.830713855201657	0.00578999999999996\\
0.840713855201657	0.00549999999999995\\
0.850713855201657	0.00531000000000004\\
0.860713855201657	0.00507000000000002\\
0.870713855201657	0.00473999999999997\\
0.880713855201657	0.00455000000000005\\
0.890713855201657	0.00444999999999995\\
0.900713855201657	0.00419000000000003\\
0.910713855201657	0.00400999999999996\\
0.920713855201657	0.00383\\
0.930713855201657	0.00368000000000002\\
0.940713855201657	0.00353000000000003\\
0.950713855201657	0.00341000000000002\\
0.960713855201657	0.00333000000000006\\
0.970713855201657	0.00324000000000002\\
0.980713855201657	0.00312999999999997\\
0.990713855201657	0.00304000000000004\\
1.00071385520166	0.00297999999999998\\
1.01071385520166	0.00290000000000001\\
1.02071385520166	0.00283999999999995\\
1.03071385520166	0.00278\\
1.04071385520166	0.00270000000000004\\
1.05071385520166	0.00261999999999996\\
1.06071385520166	0.00258999999999998\\
1.07071385520166	0.00248000000000004\\
1.08071385520166	0.00243000000000004\\
1.09071385520166	0.00234999999999996\\
1.10071385520166	0.00226999999999999\\
1.11071385520166	0.00217000000000001\\
1.12071385520166	0.00209000000000004\\
1.13071385520166	0.00204000000000004\\
1.14071385520166	0.002\\
1.15071385520166	0.00192999999999999\\
1.16071385520166	0.00183999999999995\\
1.17071385520166	0.00178999999999996\\
1.18071385520166	0.00173999999999996\\
1.19071385520166	0.00170000000000003\\
1.20071385520166	0.00165999999999999\\
1.21071385520166	0.00161999999999995\\
1.22071385520166	0.00153999999999999\\
1.23071385520166	0.00149999999999995\\
1.24071385520166	0.00146000000000002\\
1.25071385520166	0.00144\\
1.26071385520166	0.00141000000000002\\
1.27071385520166	0.00136999999999998\\
1.28071385520166	0.00133000000000005\\
1.29071385520166	0.00131000000000003\\
1.30071385520166	0.00126000000000004\\
1.31071385520166	0.00121000000000004\\
1.32071385520166	0.00114999999999998\\
1.33071385520166	0.00112999999999996\\
1.34071385520166	0.00112000000000001\\
1.35071385520166	0.00107999999999997\\
1.36071385520166	0.00104000000000004\\
1.37071385520166	0.00102000000000002\\
1.38071385520166	0.00100999999999996\\
1.39071385520166	0.000979999999999981\\
1.40071385520166	0.000970000000000026\\
1.41071385520166	0.000959999999999961\\
1.42071385520166	0.000959999999999961\\
1.43071385520166	0.000920000000000032\\
1.44071385520166	0.000870000000000037\\
1.45071385520166	0.000829999999999997\\
1.46071385520166	0.000809999999999977\\
1.47071385520166	0.000789999999999957\\
1.48071385520166	0.000780000000000003\\
1.49071385520166	0.000759999999999983\\
1.50071385520166	0.000759999999999983\\
1.51071385520166	0.000720000000000054\\
1.52071385520166	0.000680000000000014\\
1.53071385520166	0.000659999999999994\\
1.54071385520166	0.000639999999999974\\
1.55071385520166	0.000619999999999954\\
1.56071385520166	0.000600000000000045\\
1.57071385520166	0.000589999999999979\\
1.58071385520166	0.000560000000000005\\
1.59071385520166	0.00055000000000005\\
1.60071385520166	0.00053000000000003\\
1.61071385520166	0.000519999999999965\\
1.62071385520166	0.000519999999999965\\
1.63071385520166	0.00051000000000001\\
1.64071385520166	0.00048999999999999\\
1.65071385520166	0.000480000000000036\\
1.66071385520166	0.000480000000000036\\
1.67071385520166	0.00044999999999995\\
1.68071385520166	0.000439999999999996\\
1.69071385520166	0.000430000000000041\\
1.70071385520166	0.000410000000000021\\
1.71071385520166	0.000410000000000021\\
1.72071385520166	0.000399999999999956\\
1.73071385520166	0.000390000000000001\\
1.74071385520166	0.000390000000000001\\
1.75071385520166	0.000369999999999981\\
1.76071385520166	0.000349999999999961\\
1.77071385520166	0.000330000000000052\\
1.78071385520166	0.000319999999999987\\
1.79071385520166	0.000319999999999987\\
1.80071385520166	0.000319999999999987\\
1.81071385520166	0.000319999999999987\\
1.82071385520166	0.000299999999999967\\
1.83071385520166	0.000290000000000012\\
1.84071385520166	0.000279999999999947\\
1.85071385520166	0.000269999999999992\\
1.86071385520166	0.000269999999999992\\
1.87071385520166	0.000249999999999972\\
1.88071385520166	0.000249999999999972\\
1.89071385520166	0.000240000000000018\\
1.90071385520166	0.000240000000000018\\
1.91071385520166	0.000229999999999952\\
1.92071385520166	0.000219999999999998\\
1.93071385520166	0.000199999999999978\\
1.94071385520166	0.000199999999999978\\
1.95071385520166	0.000190000000000023\\
1.96071385520166	0.000190000000000023\\
1.97071385520166	0.000179999999999958\\
1.98071385520166	0.000179999999999958\\
1.99071385520166	0.000170000000000003\\
2.00071385520166	0.000170000000000003\\
2.01071385520166	0.000160000000000049\\
2.02071385520166	0.000160000000000049\\
2.03071385520166	0.000149999999999983\\
2.04071385520166	0.000149999999999983\\
2.05071385520166	0.000120000000000009\\
2.06071385520166	9.9999999999989e-05\\
2.07071385520166	9.9999999999989e-05\\
2.08071385520166	9.9999999999989e-05\\
2.09071385520166	7.9999999999969e-05\\
2.10071385520166	7.9999999999969e-05\\
2.11071385520166	7.9999999999969e-05\\
2.12071385520166	7.00000000000145e-05\\
2.13071385520166	7.00000000000145e-05\\
2.14071385520166	7.00000000000145e-05\\
2.15071385520166	7.00000000000145e-05\\
2.16071385520166	7.00000000000145e-05\\
2.17071385520166	7.00000000000145e-05\\
2.18071385520166	5.9999999999949e-05\\
2.19071385520166	5.9999999999949e-05\\
2.20071385520166	4.000000000004e-05\\
2.21071385520166	4.000000000004e-05\\
2.22071385520166	4.000000000004e-05\\
2.23071385520166	4.000000000004e-05\\
2.24071385520166	4.000000000004e-05\\
2.25071385520166	2.99999999999745e-05\\
2.26071385520166	2.99999999999745e-05\\
2.27071385520166	2.000000000002e-05\\
2.28071385520166	2.000000000002e-05\\
2.29071385520166	2.000000000002e-05\\
2.30071385520166	2.000000000002e-05\\
2.31071385520166	2.000000000002e-05\\
2.32071385520166	2.000000000002e-05\\
2.33071385520166	2.000000000002e-05\\
2.34071385520166	2.000000000002e-05\\
2.35071385520166	9.99999999995449e-06\\
2.36071385520166	9.99999999995449e-06\\
2.37071385520166	9.99999999995449e-06\\
2.38071385520166	9.99999999995449e-06\\
2.39071385520166	9.99999999995449e-06\\
2.40071385520166	0\\
};
\addlegendentry{$\sigma_y^2=1$, $\sigma_z^2=1$, PCQ}

\addplot [color=blue,thick]
  table[row sep=crcr]{%
0.238561413575109	0.999995\\
0.248561413575109	0.999935\\
0.258561413575109	0.999745\\
0.268561413575109	0.99843\\
0.278561413575109	0.99324\\
0.288561413575109	0.973975\\
0.298561413575109	0.927545\\
0.308561413575109	0.83634\\
0.318561413575109	0.696985\\
0.328561413575109	0.525925\\
0.338561413575109	0.35895\\
0.348561413575109	0.224435\\
0.358561413575109	0.136105\\
0.368561413575109	0.0870300000000001\\
0.378561413575109	0.0647450000000001\\
0.388561413575109	0.05582\\
0.398561413575109	0.053065\\
0.408561413575109	0.052185\\
0.418561413575109	0.05198\\
0.428561413575109	0.0519500000000001\\
0.438561413575109	0.0519500000000001\\
0.448561413575109	0.0519500000000001\\
0.458561413575109	0.0519500000000001\\
0.468561413575109	0.05194\\
0.478561413575109	0.05192\\
0.488561413575109	0.051875\\
0.498561413575109	0.051775\\
0.508561413575109	0.051565\\
0.518561413575109	0.05101\\
0.528561413575109	0.0502\\
0.538561413575109	0.049025\\
0.548561413575109	0.047185\\
0.558561413575109	0.0450700000000001\\
0.568561413575109	0.042565\\
0.578561413575109	0.039525\\
0.588561413575109	0.036455\\
0.598561413575109	0.03345\\
0.608561413575109	0.030555\\
0.618561413575109	0.028025\\
0.628561413575109	0.025715\\
0.638561413575109	0.02391\\
0.648561413575109	0.022525\\
0.658561413575109	0.02141\\
0.668561413575109	0.02046\\
0.678561413575109	0.019725\\
0.688561413575109	0.019165\\
0.698561413575109	0.01867\\
0.708561413575109	0.0182\\
0.718561413575109	0.017825\\
0.728561413575109	0.017525\\
0.738561413575109	0.017215\\
0.748561413575109	0.016965\\
0.758561413575109	0.01653\\
0.768561413575109	0.0162099999999999\\
0.778561413575109	0.01585\\
0.788561413575109	0.01552\\
0.798561413575109	0.015155\\
0.808561413575109	0.01473\\
0.818561413575109	0.01441\\
0.828561413575109	0.013985\\
0.838561413575109	0.01349\\
0.848561413575109	0.01306\\
0.858561413575109	0.0126500000000001\\
0.868561413575109	0.01219\\
0.878561413575109	0.011745\\
0.888561413575109	0.01135\\
0.898561413575109	0.010885\\
0.908561413575109	0.010585\\
0.918561413575109	0.010255\\
0.928561413575109	0.00992000000000004\\
0.938561413575109	0.00958000000000003\\
0.948561413575109	0.00933499999999998\\
0.958561413575109	0.00907500000000006\\
0.968561413575109	0.00880999999999998\\
0.978561413575109	0.00856000000000001\\
0.988561413575109	0.00833499999999998\\
0.998561413575109	0.00803500000000001\\
1.00856141357511	0.00778500000000004\\
1.01856141357511	0.007525\\
1.02856141357511	0.00734500000000005\\
1.03856141357511	0.00712000000000002\\
1.04856141357511	0.00690500000000005\\
1.05856141357511	0.00666500000000003\\
1.06856141357511	0.00648499999999996\\
1.07856141357511	0.00629999999999997\\
1.08856141357511	0.00614499999999996\\
1.09856141357511	0.00599000000000005\\
1.10856141357511	0.00582000000000005\\
1.11856141357511	0.00562499999999999\\
1.12856141357511	0.00543000000000005\\
1.13856141357511	0.00524500000000006\\
1.14856141357511	0.005135\\
1.15856141357511	0.00500500000000004\\
1.16856141357511	0.00490500000000005\\
1.17856141357511	0.00479499999999999\\
1.18856141357511	0.00462499999999999\\
1.19856141357511	0.004525\\
1.20856141357511	0.00441999999999998\\
1.21856141357511	0.00429500000000005\\
1.22856141357511	0.00419499999999995\\
1.23856141357511	0.00402999999999998\\
1.24856141357511	0.00390500000000005\\
1.25856141357511	0.00378000000000001\\
1.26856141357511	0.00366500000000003\\
1.27856141357511	0.00353000000000003\\
1.28856141357511	0.00339999999999996\\
1.29856141357511	0.00333000000000006\\
1.30856141357511	0.00326499999999996\\
1.31856141357511	0.00318499999999999\\
1.32856141357511	0.00310999999999995\\
1.33856141357511	0.00301499999999999\\
1.34856141357511	0.00295000000000001\\
1.35856141357511	0.00290500000000005\\
1.36856141357511	0.00282000000000004\\
1.37856141357511	0.00276500000000002\\
1.38856141357511	0.00267499999999998\\
1.39856141357511	0.00258999999999998\\
1.40856141357511	0.00251500000000005\\
1.41856141357511	0.00246000000000002\\
1.42856141357511	0.00236999999999998\\
1.43856141357511	0.00231000000000003\\
1.44856141357511	0.00224500000000005\\
1.45856141357511	0.00218499999999999\\
1.46856141357511	0.00211499999999998\\
1.47856141357511	0.00207000000000002\\
1.48856141357511	0.00201499999999999\\
1.49856141357511	0.00199000000000005\\
1.50856141357511	0.00192999999999999\\
1.51856141357511	0.00188500000000003\\
1.52856141357511	0.00184499999999999\\
1.53856141357511	0.00180999999999998\\
1.54856141357511	0.00177000000000005\\
1.55856141357511	0.00175000000000003\\
1.56856141357511	0.001695\\
1.57856141357511	0.00166500000000003\\
1.58856141357511	0.00163500000000005\\
1.59856141357511	0.00158499999999995\\
1.60856141357511	0.00154500000000002\\
1.61856141357511	0.00151500000000004\\
1.62856141357511	0.00146999999999997\\
1.63856141357511	0.00144500000000003\\
1.64856141357511	0.00139500000000004\\
1.65856141357511	0.00134999999999996\\
1.66856141357511	0.00132500000000002\\
1.67856141357511	0.00129000000000001\\
1.68856141357511	0.00126499999999996\\
1.69856141357511	0.00122\\
1.70856141357511	0.00119000000000002\\
1.71856141357511	0.00115500000000002\\
1.72856141357511	0.00112999999999996\\
1.73856141357511	0.00109000000000004\\
1.74856141357511	0.00105500000000003\\
1.75856141357511	0.00102500000000005\\
1.76856141357511	0.00100999999999996\\
1.77856141357511	0.000990000000000046\\
1.78856141357511	0.000970000000000026\\
1.79856141357511	0.000920000000000032\\
1.80856141357511	0.000885000000000025\\
1.81856141357511	0.000885000000000025\\
1.82856141357511	0.000874999999999959\\
1.83856141357511	0.000844999999999985\\
1.84856141357511	0.00081500000000001\\
1.85856141357511	0.000804999999999945\\
1.86856141357511	0.00077499999999997\\
1.87856141357511	0.000759999999999983\\
1.88856141357511	0.000735000000000041\\
1.89856141357511	0.000720000000000054\\
1.90856141357511	0.000704999999999956\\
1.91856141357511	0.000689999999999968\\
1.92856141357511	0.000650000000000039\\
1.93856141357511	0.000624999999999987\\
1.94856141357511	0.000604999999999967\\
1.95856141357511	0.000580000000000025\\
1.96856141357511	0.000545000000000018\\
1.97856141357511	0.000524999999999998\\
1.98856141357511	0.000495000000000023\\
1.99856141357511	0.000475000000000003\\
2.00856141357511	0.000445000000000029\\
2.01856141357511	0.000419999999999976\\
2.02856141357511	0.000410000000000021\\
2.03856141357511	0.000395000000000034\\
2.04856141357511	0.000349999999999961\\
2.05856141357511	0.000340000000000007\\
2.06856141357511	0.000319999999999987\\
2.07856141357511	0.000299999999999967\\
2.08856141357511	0.000279999999999947\\
2.09856141357511	0.000269999999999992\\
2.10856141357511	0.000245000000000051\\
2.11856141357511	0.000225000000000031\\
2.12856141357511	0.000219999999999998\\
2.13856141357511	0.000205000000000011\\
2.14856141357511	0.000184999999999991\\
2.15856141357511	0.000164999999999971\\
2.16856141357511	0.000155000000000016\\
2.17856141357511	0.000140000000000029\\
2.18856141357511	0.000129999999999963\\
2.19856141357511	0.000120000000000009\\
2.20856141357511	0.000105000000000022\\
2.21856141357511	9.9999999999989e-05\\
2.22856141357511	7.50000000000473e-05\\
2.23856141357511	7.00000000000145e-05\\
2.24856141357511	6.49999999999817e-05\\
2.25856141357511	5.50000000000272e-05\\
2.26856141357511	5.50000000000272e-05\\
2.27856141357511	4.99999999999945e-05\\
2.28856141357511	4.99999999999945e-05\\
2.29856141357511	4.99999999999945e-05\\
2.30856141357511	4.49999999999617e-05\\
2.31856141357511	4.000000000004e-05\\
2.32856141357511	4.000000000004e-05\\
2.33856141357511	4.000000000004e-05\\
2.34856141357511	3.50000000000072e-05\\
2.35856141357511	3.50000000000072e-05\\
2.36856141357511	3.50000000000072e-05\\
2.37856141357511	2.99999999999745e-05\\
2.38856141357511	2.000000000002e-05\\
2.39856141357511	2.000000000002e-05\\
2.40856141357511	2.000000000002e-05\\
2.41856141357511	2.000000000002e-05\\
2.42856141357511	1.49999999999872e-05\\
2.43856141357511	1.49999999999872e-05\\
2.44856141357511	1.49999999999872e-05\\
2.45856141357511	9.99999999995449e-06\\
2.46856141357511	9.99999999995449e-06\\
2.47856141357511	5.00000000003276e-06\\
2.48856141357511	5.00000000003276e-06\\
2.49856141357511	5.00000000003276e-06\\
2.50856141357511	5.00000000003276e-06\\
2.51856141357511	5.00000000003276e-06\\
2.52856141357511	5.00000000003276e-06\\
2.53856141357511	5.00000000003276e-06\\
2.54856141357511	5.00000000003276e-06\\
2.55856141357511	5.00000000003276e-06\\
2.56856141357511	5.00000000003276e-06\\
2.57856141357511	0\\
};
\addlegendentry{$\sigma_y^2=1$, $\sigma_z^2=1$, PCQ-mod}

\begin{comment}
\addlegendentry{$\sigma_z^2=1$, PCQ-mod}
\addplot [color=red,thick, forget plot]
  table[row sep=crcr]{%
0.505011000964816	0.99999\\
0.515011000964816	0.999965\\
0.525011000964816	0.99985\\
0.535011000964816	0.99964\\
0.545011000964816	0.99909\\
0.555011000964816	0.997725\\
0.565011000964816	0.99508\\
0.575011000964816	0.98961\\
0.585011000964816	0.980235\\
0.595011000964816	0.96476\\
0.605011000964816	0.939855\\
0.615011000964816	0.903745\\
0.625011000964816	0.855425\\
0.635011000964816	0.79352\\
0.645011000964816	0.71995\\
0.655011000964816	0.63602\\
0.665011000964816	0.54708\\
0.675011000964816	0.457335\\
0.685011000964816	0.372855\\
0.695011000964816	0.29565\\
0.705011000964816	0.22896\\
0.715011000964816	0.175145\\
0.725011000964816	0.133605\\
0.735011000964816	0.10174\\
0.745011000964816	0.079425\\
0.755011000964816	0.063735\\
0.765011000964816	0.05324\\
0.775011000964816	0.04638\\
0.785011000964816	0.04181\\
0.795011000964816	0.03888\\
0.805011000964816	0.03683\\
0.815011000964816	0.035485\\
0.825011000964816	0.0345\\
0.835011000964816	0.03368\\
0.845011000964816	0.033075\\
0.855011000964816	0.032695\\
0.865011000964816	0.03244\\
0.875011000964816	0.03228\\
0.885011000964816	0.032145\\
0.895011000964816	0.03207\\
0.905011000964816	0.032005\\
0.915011000964816	0.03195\\
0.925011000964816	0.031895\\
0.935011000964816	0.031875\\
0.945011000964816	0.031845\\
0.955011000964816	0.031825\\
0.965011000964816	0.03178\\
0.975011000964816	0.03174\\
0.985011000964816	0.0317\\
0.995011000964816	0.03166\\
1.00501100096482	0.031595\\
1.01501100096482	0.0315299999999999\\
1.02501100096482	0.03146\\
1.03501100096482	0.0314\\
1.04501100096482	0.0313099999999999\\
1.05501100096482	0.03122\\
1.06501100096482	0.03113\\
1.07501100096482	0.031065\\
1.08501100096482	0.031015\\
1.09501100096482	0.03093\\
1.10501100096482	0.03086\\
1.11501100096482	0.03084\\
1.12501100096482	0.03078\\
1.13501100096482	0.03072\\
1.14501100096482	0.03065\\
1.15501100096482	0.0306\\
1.16501100096482	0.03054\\
1.17501100096482	0.03047\\
1.18501100096482	0.030435\\
1.19501100096482	0.03035\\
1.20501100096482	0.030285\\
1.21501100096482	0.030205\\
1.22501100096482	0.03012\\
1.23501100096482	0.0299700000000001\\
1.24501100096482	0.029865\\
1.25501100096482	0.029705\\
1.26501100096482	0.0295\\
1.27501100096482	0.029165\\
1.28501100096482	0.02884\\
1.29501100096482	0.02854\\
1.30501100096482	0.02818\\
1.31501100096482	0.0278350000000001\\
1.32501100096482	0.027385\\
1.33501100096482	0.026915\\
1.34501100096482	0.0264\\
1.35501100096482	0.025855\\
1.36501100096482	0.025285\\
1.37501100096482	0.024685\\
1.38501100096482	0.023905\\
1.39501100096482	0.02325\\
1.40501100096482	0.022675\\
1.41501100096482	0.02198\\
1.42501100096482	0.021325\\
1.43501100096482	0.02067\\
1.44501100096482	0.02006\\
1.45501100096482	0.019415\\
1.46501100096482	0.01883\\
1.47501100096482	0.01834\\
1.48501100096482	0.017805\\
1.49501100096482	0.01729\\
1.50501100096482	0.01681\\
1.51501100096482	0.016415\\
1.52501100096482	0.015995\\
1.53501100096482	0.01571\\
1.54501100096482	0.015425\\
1.55501100096482	0.01514\\
1.56501100096482	0.01489\\
1.57501100096482	0.01466\\
1.58501100096482	0.01442\\
1.59501100096482	0.014235\\
1.60501100096482	0.014085\\
1.61501100096482	0.01389\\
1.62501100096482	0.0137350000000001\\
1.63501100096482	0.013585\\
1.64501100096482	0.013485\\
1.65501100096482	0.01336\\
1.66501100096482	0.013225\\
1.67501100096482	0.013065\\
1.68501100096482	0.012945\\
1.69501100096482	0.01283\\
1.70501100096482	0.01271\\
1.71501100096482	0.012605\\
1.72501100096482	0.01245\\
1.73501100096482	0.01229\\
1.74501100096482	0.012175\\
1.75501100096482	0.01198\\
1.76501100096482	0.011795\\
1.77501100096482	0.01162\\
1.78501100096482	0.011445\\
1.79501100096482	0.01131\\
1.80501100096482	0.011155\\
1.81501100096482	0.011015\\
1.82501100096482	0.0108549999999999\\
1.83501100096482	0.010705\\
1.84501100096482	0.01057\\
1.85501100096482	0.010385\\
1.86501100096482	0.010255\\
1.87501100096482	0.010115\\
1.88501100096482	0.00999000000000005\\
1.89501100096482	0.00984499999999999\\
1.90501100096482	0.00975000000000004\\
1.91501100096482	0.00963000000000003\\
1.92501100096482	0.00951999999999997\\
1.93501100096482	0.00944\\
1.94501100096482	0.00932500000000003\\
1.95501100096482	0.00919000000000003\\
1.96501100096482	0.00911499999999998\\
1.97501100096482	0.00899499999999998\\
1.98501100096482	0.00890000000000002\\
1.99501100096482	0.008795\\
2.00501100096482	0.00868500000000005\\
2.01501100096482	0.00860000000000005\\
2.02501100096482	0.00850499999999998\\
2.03501100096482	0.00836499999999996\\
2.04501100096482	0.00828499999999999\\
2.05501100096482	0.008185\\
2.06501100096482	0.00806499999999999\\
2.07501100096482	0.00797999999999999\\
2.08501100096482	0.00790999999999997\\
2.09501100096482	0.00783\\
2.10501100096482	0.00773999999999997\\
2.11501100096482	0.00765000000000005\\
2.12501100096482	0.00756000000000001\\
2.13501100096482	0.00743499999999997\\
2.14501100096482	0.007355\\
2.15501100096482	0.00726000000000004\\
2.16501100096482	0.00717500000000004\\
2.17501100096482	0.00709499999999996\\
2.18501100096482	0.00701499999999999\\
2.19501100096482	0.00692999999999999\\
2.20501100096482	0.00687000000000004\\
2.21501100096482	0.00678500000000004\\
2.22501100096482	0.00673000000000001\\
2.23501100096482	0.00666\\
2.24501100096482	0.00656999999999996\\
2.25501100096482	0.00651999999999997\\
2.26501100096482	0.00646000000000002\\
2.27501100096482	0.00639999999999996\\
2.28501100096482	0.006355\\
2.29501100096482	0.00628499999999999\\
2.30501100096482	0.00624499999999995\\
2.31501100096482	0.00619999999999998\\
2.32501100096482	0.00614000000000003\\
2.33501100096482	0.00605999999999995\\
2.34501100096482	0.005965\\
2.35501100096482	0.00590999999999997\\
2.36501100096482	0.00584499999999999\\
2.37501100096482	0.00581500000000001\\
2.38501100096482	0.00575499999999995\\
2.39501100096482	0.00566999999999995\\
2.40501100096482	0.00563999999999998\\
2.41501100096482	0.00560000000000005\\
2.42501100096482	0.00555000000000005\\
2.43501100096482	0.00549999999999995\\
2.44501100096482	0.00546999999999997\\
2.45501100096482	0.00541000000000003\\
2.46501100096482	0.00537500000000002\\
2.47501100096482	0.00532999999999995\\
2.48501100096482	0.00528499999999998\\
2.49501100096482	0.00524000000000002\\
2.50501100096482	0.00521000000000005\\
2.51501100096482	0.00517000000000001\\
2.52501100096482	0.00510999999999995\\
2.53501100096482	0.00505\\
2.54501100096482	0.00499000000000005\\
2.55501100096482	0.00495500000000004\\
2.56501100096482	0.004915\\
2.57501100096482	0.00485999999999998\\
2.58501100096482	0.00480000000000003\\
2.59501100096482	0.00475000000000003\\
2.60501100096482	0.00468999999999997\\
2.61501100096482	0.00462499999999999\\
2.62501100096482	0.00458999999999998\\
2.63501100096482	0.00455000000000005\\
2.64501100096482	0.00449999999999995\\
2.65501100096482	0.00448999999999999\\
2.66501100096482	0.00444500000000003\\
2.67501100096482	0.00441499999999995\\
2.68501100096482	0.00436499999999995\\
2.69501100096482	0.00434999999999997\\
2.70501100096482	0.00429500000000005\\
2.71501100096482	0.00423499999999999\\
2.72501100096482	0.00422500000000003\\
2.73501100096482	0.00415500000000002\\
2.74501100096482	0.00414999999999999\\
2.75501100096482	0.00409499999999996\\
2.76501100096482	0.00405\\
2.77501100096482	0.00400999999999996\\
2.78501100096482	0.003965\\
2.79501100096482	0.00393500000000002\\
2.80501100096482	0.00390000000000001\\
2.81501100096482	0.00387499999999996\\
2.82501100096482	0.00383999999999995\\
2.83501100096482	0.00378999999999996\\
2.84501100096482	0.00373000000000001\\
2.85501100096482	0.00370000000000004\\
2.86501100096482	0.00365499999999996\\
2.87501100096482	0.00362499999999999\\
2.88501100096482	0.00358000000000003\\
2.89501100096482	0.00354500000000002\\
2.90501100096482	0.00351500000000005\\
2.91501100096482	0.00348499999999996\\
2.92501100096482	0.00343499999999997\\
2.93501100096482	0.00339\\
2.94501100096482	0.00336999999999998\\
2.95501100096482	0.00333000000000006\\
2.96501100096482	0.00331000000000004\\
2.97501100096482	0.00327\\
2.98501100096482	0.00320500000000001\\
2.99501100096482	0.00314499999999995\\
3.00501100096482	0.00311499999999998\\
3.01501100096482	0.00307999999999997\\
3.02501100096482	0.00305500000000003\\
3.03501100096482	0.00302999999999998\\
3.04501100096482	0.002965\\
3.05501100096482	0.00292499999999996\\
3.06501100096482	0.00289499999999998\\
3.07501100096482	0.00287999999999999\\
3.08501100096482	0.00285999999999997\\
3.09501100096482	0.00283999999999995\\
3.10501100096482	0.00282499999999997\\
3.11501100096482	0.00280499999999995\\
3.12501100096482	0.002745\\
3.13501100096482	0.00270000000000004\\
3.14501100096482	0.00265000000000004\\
3.15501100096482	0.00261500000000003\\
3.16501100096482	0.00256500000000004\\
3.17501100096482	0.00253499999999995\\
3.18501100096482	0.00249500000000003\\
3.19501100096482	0.00246000000000002\\
3.20501100096482	0.00244999999999995\\
3.21501100096482	0.00241499999999995\\
3.22501100096482	0.00237500000000002\\
3.23501100096482	0.00234999999999996\\
3.24501100096482	0.00232500000000002\\
3.25501100096482	0.002305\\
3.26501100096482	0.00226999999999999\\
3.27501100096482	0.00224999999999997\\
3.28501100096482	0.00221499999999997\\
3.29501100096482	0.00219499999999995\\
3.30501100096482	0.00217000000000001\\
3.31501100096482	0.00214000000000003\\
3.32501100096482	0.00212500000000004\\
3.33501100096482	0.00209999999999999\\
3.34501100096482	0.00206499999999998\\
3.35501100096482	0.00204000000000004\\
3.36501100096482	0.00201499999999999\\
3.37501100096482	0.00199000000000005\\
3.38501100096482	0.00195000000000001\\
3.39501100096482	0.00190999999999997\\
3.40501100096482	0.00189499999999998\\
3.41501100096482	0.00187000000000004\\
3.42501100096482	0.00185000000000002\\
3.43501100096482	0.00183\\
3.44501100096482	0.00180000000000002\\
3.45501100096482	0.00178\\
3.46501100096482	0.00173999999999996\\
3.47501100096482	0.00170999999999999\\
3.48501100096482	0.001695\\
3.49501100096482	0.00166999999999995\\
3.50501100096482	0.00164500000000001\\
3.51501100096482	0.00163500000000005\\
3.52501100096482	0.00160499999999997\\
3.53501100096482	0.00158000000000003\\
3.54501100096482	0.00155000000000005\\
3.55501100096482	0.00153499999999995\\
3.56501100096482	0.00150499999999998\\
3.57501100096482	0.00148999999999999\\
3.58501100096482	0.00146999999999997\\
3.59501100096482	0.00146000000000002\\
3.60501100096482	0.00146000000000002\\
3.61501100096482	0.00145499999999998\\
3.62501100096482	0.00144\\
3.63501100096482	0.00143000000000004\\
3.64501100096482	0.00141500000000006\\
3.65501100096482	0.00139\\
3.66501100096482	0.00136499999999995\\
3.67501100096482	0.001355\\
3.68501100096482	0.00133499999999998\\
3.69501100096482	0.00132500000000002\\
3.70501100096482	0.001305\\
3.71501100096482	0.00129999999999997\\
3.72501100096482	0.00128499999999998\\
3.73501100096482	0.00127500000000003\\
3.74501100096482	0.00124000000000002\\
3.75501100096482	0.00122500000000003\\
3.76501100096482	0.00122\\
3.77501100096482	0.00119999999999998\\
3.78501100096482	0.00117999999999996\\
3.79501100096482	0.00116000000000005\\
3.80501100096482	0.00112999999999996\\
3.81501100096482	0.00111499999999998\\
3.82501100096482	0.00109000000000004\\
3.83501100096482	0.00107500000000005\\
3.84501100096482	0.00105\\
3.85501100096482	0.00102000000000002\\
3.86501100096482	0.00100999999999996\\
3.87501100096482	0.001\\
3.88501100096482	0.000985000000000014\\
3.89501100096482	0.000970000000000026\\
3.90501100096482	0.000959999999999961\\
3.91501100096482	0.000944999999999974\\
3.92501100096482	0.000920000000000032\\
3.93501100096482	0.000894999999999979\\
3.94501100096482	0.000885000000000025\\
3.95501100096482	0.000865000000000005\\
3.96501100096482	0.00085500000000005\\
3.97501100096482	0.000850000000000017\\
3.98501100096482	0.000839999999999952\\
3.99501100096482	0.000829999999999997\\
4.00501100096482	0.000820000000000043\\
4.01501100096482	0.000809999999999977\\
4.02501100096482	0.00079499999999999\\
4.03501100096482	0.000785000000000036\\
4.04501100096482	0.000785000000000036\\
4.05501100096482	0.00077499999999997\\
4.06501100096482	0.000744999999999996\\
4.07501100096482	0.000735000000000041\\
4.08501100096482	0.000730000000000008\\
4.09501100096482	0.000715000000000021\\
4.10501100096482	0.000695000000000001\\
4.11501100096482	0.000685000000000047\\
4.12501100096482	0.000685000000000047\\
4.13501100096482	0.000680000000000014\\
4.14501100096482	0.000659999999999994\\
4.15501100096482	0.000635000000000052\\
4.16501100096482	0.000630000000000019\\
4.17501100096482	0.000630000000000019\\
4.18501100096482	0.000619999999999954\\
4.19501100096482	0.000619999999999954\\
4.20501100096482	0.000604999999999967\\
4.21501100096482	0.000595000000000012\\
4.22501100096482	0.000589999999999979\\
4.23501100096482	0.000574999999999992\\
4.24501100096482	0.00055000000000005\\
4.25501100096482	0.000524999999999998\\
4.26501100096482	0.000495000000000023\\
4.27501100096482	0.000484999999999958\\
4.28501100096482	0.00046999999999997\\
4.29501100096482	0.000454999999999983\\
4.30501100096482	0.000439999999999996\\
4.31501100096482	0.000419999999999976\\
4.32501100096482	0.000410000000000021\\
4.33501100096482	0.000399999999999956\\
4.34501100096482	0.000380000000000047\\
4.35501100096482	0.000375000000000014\\
4.36501100096482	0.000349999999999961\\
4.37501100096482	0.00034500000000004\\
4.38501100096482	0.000340000000000007\\
4.39501100096482	0.000340000000000007\\
4.40501100096482	0.000330000000000052\\
4.41501100096482	0.00032500000000002\\
4.42501100096482	0.000290000000000012\\
4.43501100096482	0.00028499999999998\\
4.44501100096482	0.00028499999999998\\
4.45501100096482	0.000269999999999992\\
4.46501100096482	0.000245000000000051\\
4.47501100096482	0.000229999999999952\\
4.48501100096482	0.000219999999999998\\
4.49501100096482	0.000210000000000043\\
4.50501100096482	0.000210000000000043\\
4.51501100096482	0.000194999999999945\\
4.52501100096482	0.000194999999999945\\
4.53501100096482	0.000184999999999991\\
4.54501100096482	0.000170000000000003\\
4.55501100096482	0.000160000000000049\\
4.56501100096482	0.000160000000000049\\
4.57501100096482	0.000160000000000049\\
4.58501100096482	0.000149999999999983\\
4.59501100096482	0.000140000000000029\\
4.60501100096482	0.000134999999999996\\
4.61501100096482	0.000129999999999963\\
4.62501100096482	0.000114999999999976\\
4.63501100096482	0.000105000000000022\\
4.64501100096482	9.9999999999989e-05\\
4.65501100096482	9.9999999999989e-05\\
4.66501100096482	9.00000000000345e-05\\
4.67501100096482	8.50000000000017e-05\\
4.68501100096482	8.50000000000017e-05\\
4.69501100096482	8.50000000000017e-05\\
4.70501100096482	7.9999999999969e-05\\
4.71501100096482	7.50000000000473e-05\\
4.72501100096482	7.50000000000473e-05\\
4.73501100096482	7.50000000000473e-05\\
4.74501100096482	7.50000000000473e-05\\
4.75501100096482	7.50000000000473e-05\\
4.76501100096482	7.00000000000145e-05\\
4.77501100096482	6.49999999999817e-05\\
4.78501100096482	6.49999999999817e-05\\
4.79501100096482	6.49999999999817e-05\\
4.80501100096482	6.49999999999817e-05\\
4.81501100096482	5.9999999999949e-05\\
4.82501100096482	5.9999999999949e-05\\
4.83501100096482	5.50000000000272e-05\\
4.84501100096482	4.99999999999945e-05\\
4.85501100096482	4.99999999999945e-05\\
4.86501100096482	4.000000000004e-05\\
4.87501100096482	3.50000000000072e-05\\
4.88501100096482	3.50000000000072e-05\\
4.89501100096482	3.50000000000072e-05\\
4.90501100096482	3.50000000000072e-05\\
4.91501100096482	2.99999999999745e-05\\
4.92501100096482	2.99999999999745e-05\\
4.93501100096482	2.99999999999745e-05\\
4.94501100096482	2.99999999999745e-05\\
4.95501100096482	2.99999999999745e-05\\
4.96501100096482	2.99999999999745e-05\\
4.97501100096482	2.99999999999745e-05\\
4.98501100096482	2.99999999999745e-05\\
4.99501100096482	2.99999999999745e-05\\
5.00501100096482	2.99999999999745e-05\\
5.01501100096482	2.99999999999745e-05\\
5.02501100096482	2.99999999999745e-05\\
5.03501100096482	2.99999999999745e-05\\
5.04501100096482	2.99999999999745e-05\\
5.05501100096482	2.50000000000528e-05\\
5.06501100096482	2.50000000000528e-05\\
5.07501100096482	2.50000000000528e-05\\
5.08501100096482	2.50000000000528e-05\\
5.09501100096482	2.50000000000528e-05\\
5.10501100096482	2.000000000002e-05\\
5.11501100096482	2.000000000002e-05\\
5.12501100096482	2.000000000002e-05\\
5.13501100096482	2.000000000002e-05\\
5.14501100096482	1.49999999999872e-05\\
5.15501100096482	1.49999999999872e-05\\
5.16501100096482	1.49999999999872e-05\\
5.17501100096482	1.49999999999872e-05\\
5.18501100096482	1.49999999999872e-05\\
5.19501100096482	9.99999999995449e-06\\
5.20501100096482	5.00000000003276e-06\\
5.21501100096482	5.00000000003276e-06\\
5.22501100096482	5.00000000003276e-06\\
5.23501100096482	5.00000000003276e-06\\
5.24501100096482	5.00000000003276e-06\\
5.25501100096482	5.00000000003276e-06\\
5.26501100096482	5.00000000003276e-06\\
5.27501100096482	5.00000000003276e-06\\
5.28501100096482	5.00000000003276e-06\\
5.29501100096482	0\\
};
\end{comment}

\end{semilogyaxis}
\end{tikzpicture}%



==> CDFplot_vector.tex <==
%auto-ignore
\begin{tikzpicture}

\begin{semilogyaxis}[%
width=7cm,
height=5.5cm,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=0.2,
xmax=2.25,
xtick={0.25,0.5,...,4},
minor xtick={0.25,0.5,...,4},
grid=both,
xlabel style={font=\color{white!15!black}},
xlabel={$\mathcal{D}$},
ymin=5e-4,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\Prob{\Delta>\mathcal{D}}$},
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, ,nodes={scale=0.65, transform shape},at={(1,1)},anchor=north east}
]
%\addlegendimage{no markers,blue,very thick}

\addplot [color=red, thick,dashed]
  table[row sep=crcr]{%
0.250713855201657	0.99996\\
0.260713855201657	0.99975\\
0.270713855201657	0.99843\\
0.280713855201657	0.99282\\
0.290713855201657	0.97625\\
0.300713855201657	0.93694\\
0.310713855201657	0.8596\\
0.320713855201657	0.74098\\
0.330713855201657	0.59087\\
0.340713855201657	0.43166\\
0.350713855201657	0.28774\\
0.360713855201657	0.17855\\
0.370713855201657	0.10449\\
0.380713855201657	0.06204\\
0.390713855201657	0.03948\\
0.400713855201657	0.02999\\
0.410713855201657	0.0256999999999999\\
0.420713855201657	0.02403\\
0.430713855201657	0.02346\\
0.440713855201657	0.0233100000000001\\
0.450713855201657	0.02324\\
0.460713855201657	0.02319\\
0.470713855201657	0.02319\\
0.480713855201657	0.02319\\
0.490713855201657	0.02315\\
0.500713855201657	0.02305\\
0.510713855201657	0.02286\\
0.520713855201657	0.02257\\
0.530713855201657	0.02208\\
0.540713855201657	0.02133\\
0.550713855201657	0.02041\\
0.560713855201657	0.01939\\
0.570713855201657	0.01816\\
0.580713855201657	0.01677\\
0.590713855201657	0.0154300000000001\\
0.600713855201657	0.01419\\
0.610713855201657	0.01272\\
0.620713855201657	0.01152\\
0.630713855201657	0.01057\\
0.640713855201657	0.00987000000000005\\
0.650713855201657	0.00917000000000001\\
0.660713855201657	0.00865000000000005\\
0.670713855201657	0.00829999999999997\\
0.680713855201657	0.00804000000000005\\
0.690713855201657	0.00790000000000002\\
0.700713855201657	0.00773999999999997\\
0.710713855201657	0.00761000000000001\\
0.720713855201657	0.00754999999999995\\
0.730713855201657	0.00744\\
0.740713855201657	0.00741999999999998\\
0.750713855201657	0.00736000000000003\\
0.760713855201657	0.00719000000000003\\
0.770713855201657	0.00712999999999997\\
0.780713855201657	0.00700000000000001\\
0.790713855201657	0.00682000000000005\\
0.800713855201657	0.00663999999999998\\
0.810713855201657	0.00632999999999995\\
0.820713855201657	0.00607999999999997\\
0.830713855201657	0.00578999999999996\\
0.840713855201657	0.00549999999999995\\
0.850713855201657	0.00531000000000004\\
0.860713855201657	0.00507000000000002\\
0.870713855201657	0.00473999999999997\\
0.880713855201657	0.00455000000000005\\
0.890713855201657	0.00444999999999995\\
0.900713855201657	0.00419000000000003\\
0.910713855201657	0.00400999999999996\\
0.920713855201657	0.00383\\
0.930713855201657	0.00368000000000002\\
0.940713855201657	0.00353000000000003\\
0.950713855201657	0.00341000000000002\\
0.960713855201657	0.00333000000000006\\
0.970713855201657	0.00324000000000002\\
0.980713855201657	0.00312999999999997\\
0.990713855201657	0.00304000000000004\\
1.00071385520166	0.00297999999999998\\
1.01071385520166	0.00290000000000001\\
1.02071385520166	0.00283999999999995\\
1.03071385520166	0.00278\\
1.04071385520166	0.00270000000000004\\
1.05071385520166	0.00261999999999996\\
1.06071385520166	0.00258999999999998\\
1.07071385520166	0.00248000000000004\\
1.08071385520166	0.00243000000000004\\
1.09071385520166	0.00234999999999996\\
1.10071385520166	0.00226999999999999\\
1.11071385520166	0.00217000000000001\\
1.12071385520166	0.00209000000000004\\
1.13071385520166	0.00204000000000004\\
1.14071385520166	0.002\\
1.15071385520166	0.00192999999999999\\
1.16071385520166	0.00183999999999995\\
1.17071385520166	0.00178999999999996\\
1.18071385520166	0.00173999999999996\\
1.19071385520166	0.00170000000000003\\
1.20071385520166	0.00165999999999999\\
1.21071385520166	0.00161999999999995\\
1.22071385520166	0.00153999999999999\\
1.23071385520166	0.00149999999999995\\
1.24071385520166	0.00146000000000002\\
1.25071385520166	0.00144\\
1.26071385520166	0.00141000000000002\\
1.27071385520166	0.00136999999999998\\
1.28071385520166	0.00133000000000005\\
1.29071385520166	0.00131000000000003\\
1.30071385520166	0.00126000000000004\\
1.31071385520166	0.00121000000000004\\
1.32071385520166	0.00114999999999998\\
1.33071385520166	0.00112999999999996\\
1.34071385520166	0.00112000000000001\\
1.35071385520166	0.00107999999999997\\
1.36071385520166	0.00104000000000004\\
1.37071385520166	0.00102000000000002\\
1.38071385520166	0.00100999999999996\\
1.39071385520166	0.000979999999999981\\
1.40071385520166	0.000970000000000026\\
1.41071385520166	0.000959999999999961\\
1.42071385520166	0.000959999999999961\\
1.43071385520166	0.000920000000000032\\
1.44071385520166	0.000870000000000037\\
1.45071385520166	0.000829999999999997\\
1.46071385520166	0.000809999999999977\\
1.47071385520166	0.000789999999999957\\
1.48071385520166	0.000780000000000003\\
1.49071385520166	0.000759999999999983\\
1.50071385520166	0.000759999999999983\\
1.51071385520166	0.000720000000000054\\
1.52071385520166	0.000680000000000014\\
1.53071385520166	0.000659999999999994\\
1.54071385520166	0.000639999999999974\\
1.55071385520166	0.000619999999999954\\
1.56071385520166	0.000600000000000045\\
1.57071385520166	0.000589999999999979\\
1.58071385520166	0.000560000000000005\\
1.59071385520166	0.00055000000000005\\
1.60071385520166	0.00053000000000003\\
1.61071385520166	0.000519999999999965\\
1.62071385520166	0.000519999999999965\\
1.63071385520166	0.00051000000000001\\
1.64071385520166	0.00048999999999999\\
1.65071385520166	0.000480000000000036\\
1.66071385520166	0.000480000000000036\\
1.67071385520166	0.00044999999999995\\
1.68071385520166	0.000439999999999996\\
1.69071385520166	0.000430000000000041\\
1.70071385520166	0.000410000000000021\\
1.71071385520166	0.000410000000000021\\
1.72071385520166	0.000399999999999956\\
1.73071385520166	0.000390000000000001\\
1.74071385520166	0.000390000000000001\\
1.75071385520166	0.000369999999999981\\
1.76071385520166	0.000349999999999961\\
1.77071385520166	0.000330000000000052\\
1.78071385520166	0.000319999999999987\\
1.79071385520166	0.000319999999999987\\
1.80071385520166	0.000319999999999987\\
1.81071385520166	0.000319999999999987\\
1.82071385520166	0.000299999999999967\\
1.83071385520166	0.000290000000000012\\
1.84071385520166	0.000279999999999947\\
1.85071385520166	0.000269999999999992\\
1.86071385520166	0.000269999999999992\\
1.87071385520166	0.000249999999999972\\
1.88071385520166	0.000249999999999972\\
1.89071385520166	0.000240000000000018\\
1.90071385520166	0.000240000000000018\\
1.91071385520166	0.000229999999999952\\
1.92071385520166	0.000219999999999998\\
1.93071385520166	0.000199999999999978\\
1.94071385520166	0.000199999999999978\\
1.95071385520166	0.000190000000000023\\
1.96071385520166	0.000190000000000023\\
1.97071385520166	0.000179999999999958\\
1.98071385520166	0.000179999999999958\\
1.99071385520166	0.000170000000000003\\
2.00071385520166	0.000170000000000003\\
2.01071385520166	0.000160000000000049\\
2.02071385520166	0.000160000000000049\\
2.03071385520166	0.000149999999999983\\
2.04071385520166	0.000149999999999983\\
2.05071385520166	0.000120000000000009\\
2.06071385520166	9.9999999999989e-05\\
2.07071385520166	9.9999999999989e-05\\
2.08071385520166	9.9999999999989e-05\\
2.09071385520166	7.9999999999969e-05\\
2.10071385520166	7.9999999999969e-05\\
2.11071385520166	7.9999999999969e-05\\
2.12071385520166	7.00000000000145e-05\\
2.13071385520166	7.00000000000145e-05\\
2.14071385520166	7.00000000000145e-05\\
2.15071385520166	7.00000000000145e-05\\
2.16071385520166	7.00000000000145e-05\\
2.17071385520166	7.00000000000145e-05\\
2.18071385520166	5.9999999999949e-05\\
2.19071385520166	5.9999999999949e-05\\
2.20071385520166	4.000000000004e-05\\
2.21071385520166	4.000000000004e-05\\
2.22071385520166	4.000000000004e-05\\
2.23071385520166	4.000000000004e-05\\
2.24071385520166	4.000000000004e-05\\
2.25071385520166	2.99999999999745e-05\\
2.26071385520166	2.99999999999745e-05\\
2.27071385520166	2.000000000002e-05\\
2.28071385520166	2.000000000002e-05\\
2.29071385520166	2.000000000002e-05\\
2.30071385520166	2.000000000002e-05\\
2.31071385520166	2.000000000002e-05\\
2.32071385520166	2.000000000002e-05\\
2.33071385520166	2.000000000002e-05\\
2.34071385520166	2.000000000002e-05\\
2.35071385520166	9.99999999995449e-06\\
2.36071385520166	9.99999999995449e-06\\
2.37071385520166	9.99999999995449e-06\\
2.38071385520166	9.99999999995449e-06\\
2.39071385520166	9.99999999995449e-06\\
2.40071385520166	0\\
};
\addlegendentry{$\sigma_y^2=1$, $\sigma_z^2=1$, PCQ, 8-ASK}

\addplot [color=blue,thick]
  table[row sep=crcr]{%
0.238561413575109	0.999995\\
0.248561413575109	0.999935\\
0.258561413575109	0.999745\\
0.268561413575109	0.99843\\
0.278561413575109	0.99324\\
0.288561413575109	0.973975\\
0.298561413575109	0.927545\\
0.308561413575109	0.83634\\
0.318561413575109	0.696985\\
0.328561413575109	0.525925\\
0.338561413575109	0.35895\\
0.348561413575109	0.224435\\
0.358561413575109	0.136105\\
0.368561413575109	0.0870300000000001\\
0.378561413575109	0.0647450000000001\\
0.388561413575109	0.05582\\
0.398561413575109	0.053065\\
0.408561413575109	0.052185\\
0.418561413575109	0.05198\\
0.428561413575109	0.0519500000000001\\
0.438561413575109	0.0519500000000001\\
0.448561413575109	0.0519500000000001\\
0.458561413575109	0.0519500000000001\\
0.468561413575109	0.05194\\
0.478561413575109	0.05192\\
0.488561413575109	0.051875\\
0.498561413575109	0.051775\\
0.508561413575109	0.051565\\
0.518561413575109	0.05101\\
0.528561413575109	0.0502\\
0.538561413575109	0.049025\\
0.548561413575109	0.047185\\
0.558561413575109	0.0450700000000001\\
0.568561413575109	0.042565\\
0.578561413575109	0.039525\\
0.588561413575109	0.036455\\
0.598561413575109	0.03345\\
0.608561413575109	0.030555\\
0.618561413575109	0.028025\\
0.628561413575109	0.025715\\
0.638561413575109	0.02391\\
0.648561413575109	0.022525\\
0.658561413575109	0.02141\\
0.668561413575109	0.02046\\
0.678561413575109	0.019725\\
0.688561413575109	0.019165\\
0.698561413575109	0.01867\\
0.708561413575109	0.0182\\
0.718561413575109	0.017825\\
0.728561413575109	0.017525\\
0.738561413575109	0.017215\\
0.748561413575109	0.016965\\
0.758561413575109	0.01653\\
0.768561413575109	0.0162099999999999\\
0.778561413575109	0.01585\\
0.788561413575109	0.01552\\
0.798561413575109	0.015155\\
0.808561413575109	0.01473\\
0.818561413575109	0.01441\\
0.828561413575109	0.013985\\
0.838561413575109	0.01349\\
0.848561413575109	0.01306\\
0.858561413575109	0.0126500000000001\\
0.868561413575109	0.01219\\
0.878561413575109	0.011745\\
0.888561413575109	0.01135\\
0.898561413575109	0.010885\\
0.908561413575109	0.010585\\
0.918561413575109	0.010255\\
0.928561413575109	0.00992000000000004\\
0.938561413575109	0.00958000000000003\\
0.948561413575109	0.00933499999999998\\
0.958561413575109	0.00907500000000006\\
0.968561413575109	0.00880999999999998\\
0.978561413575109	0.00856000000000001\\
0.988561413575109	0.00833499999999998\\
0.998561413575109	0.00803500000000001\\
1.00856141357511	0.00778500000000004\\
1.01856141357511	0.007525\\
1.02856141357511	0.00734500000000005\\
1.03856141357511	0.00712000000000002\\
1.04856141357511	0.00690500000000005\\
1.05856141357511	0.00666500000000003\\
1.06856141357511	0.00648499999999996\\
1.07856141357511	0.00629999999999997\\
1.08856141357511	0.00614499999999996\\
1.09856141357511	0.00599000000000005\\
1.10856141357511	0.00582000000000005\\
1.11856141357511	0.00562499999999999\\
1.12856141357511	0.00543000000000005\\
1.13856141357511	0.00524500000000006\\
1.14856141357511	0.005135\\
1.15856141357511	0.00500500000000004\\
1.16856141357511	0.00490500000000005\\
1.17856141357511	0.00479499999999999\\
1.18856141357511	0.00462499999999999\\
1.19856141357511	0.004525\\
1.20856141357511	0.00441999999999998\\
1.21856141357511	0.00429500000000005\\
1.22856141357511	0.00419499999999995\\
1.23856141357511	0.00402999999999998\\
1.24856141357511	0.00390500000000005\\
1.25856141357511	0.00378000000000001\\
1.26856141357511	0.00366500000000003\\
1.27856141357511	0.00353000000000003\\
1.28856141357511	0.00339999999999996\\
1.29856141357511	0.00333000000000006\\
1.30856141357511	0.00326499999999996\\
1.31856141357511	0.00318499999999999\\
1.32856141357511	0.00310999999999995\\
1.33856141357511	0.00301499999999999\\
1.34856141357511	0.00295000000000001\\
1.35856141357511	0.00290500000000005\\
1.36856141357511	0.00282000000000004\\
1.37856141357511	0.00276500000000002\\
1.38856141357511	0.00267499999999998\\
1.39856141357511	0.00258999999999998\\
1.40856141357511	0.00251500000000005\\
1.41856141357511	0.00246000000000002\\
1.42856141357511	0.00236999999999998\\
1.43856141357511	0.00231000000000003\\
1.44856141357511	0.00224500000000005\\
1.45856141357511	0.00218499999999999\\
1.46856141357511	0.00211499999999998\\
1.47856141357511	0.00207000000000002\\
1.48856141357511	0.00201499999999999\\
1.49856141357511	0.00199000000000005\\
1.50856141357511	0.00192999999999999\\
1.51856141357511	0.00188500000000003\\
1.52856141357511	0.00184499999999999\\
1.53856141357511	0.00180999999999998\\
1.54856141357511	0.00177000000000005\\
1.55856141357511	0.00175000000000003\\
1.56856141357511	0.001695\\
1.57856141357511	0.00166500000000003\\
1.58856141357511	0.00163500000000005\\
1.59856141357511	0.00158499999999995\\
1.60856141357511	0.00154500000000002\\
1.61856141357511	0.00151500000000004\\
1.62856141357511	0.00146999999999997\\
1.63856141357511	0.00144500000000003\\
1.64856141357511	0.00139500000000004\\
1.65856141357511	0.00134999999999996\\
1.66856141357511	0.00132500000000002\\
1.67856141357511	0.00129000000000001\\
1.68856141357511	0.00126499999999996\\
1.69856141357511	0.00122\\
1.70856141357511	0.00119000000000002\\
1.71856141357511	0.00115500000000002\\
1.72856141357511	0.00112999999999996\\
1.73856141357511	0.00109000000000004\\
1.74856141357511	0.00105500000000003\\
1.75856141357511	0.00102500000000005\\
1.76856141357511	0.00100999999999996\\
1.77856141357511	0.000990000000000046\\
1.78856141357511	0.000970000000000026\\
1.79856141357511	0.000920000000000032\\
1.80856141357511	0.000885000000000025\\
1.81856141357511	0.000885000000000025\\
1.82856141357511	0.000874999999999959\\
1.83856141357511	0.000844999999999985\\
1.84856141357511	0.00081500000000001\\
1.85856141357511	0.000804999999999945\\
1.86856141357511	0.00077499999999997\\
1.87856141357511	0.000759999999999983\\
1.88856141357511	0.000735000000000041\\
1.89856141357511	0.000720000000000054\\
1.90856141357511	0.000704999999999956\\
1.91856141357511	0.000689999999999968\\
1.92856141357511	0.000650000000000039\\
1.93856141357511	0.000624999999999987\\
1.94856141357511	0.000604999999999967\\
1.95856141357511	0.000580000000000025\\
1.96856141357511	0.000545000000000018\\
1.97856141357511	0.000524999999999998\\
1.98856141357511	0.000495000000000023\\
1.99856141357511	0.000475000000000003\\
2.00856141357511	0.000445000000000029\\
2.01856141357511	0.000419999999999976\\
2.02856141357511	0.000410000000000021\\
2.03856141357511	0.000395000000000034\\
2.04856141357511	0.000349999999999961\\
2.05856141357511	0.000340000000000007\\
2.06856141357511	0.000319999999999987\\
2.07856141357511	0.000299999999999967\\
2.08856141357511	0.000279999999999947\\
2.09856141357511	0.000269999999999992\\
2.10856141357511	0.000245000000000051\\
2.11856141357511	0.000225000000000031\\
2.12856141357511	0.000219999999999998\\
2.13856141357511	0.000205000000000011\\
2.14856141357511	0.000184999999999991\\
2.15856141357511	0.000164999999999971\\
2.16856141357511	0.000155000000000016\\
2.17856141357511	0.000140000000000029\\
2.18856141357511	0.000129999999999963\\
2.19856141357511	0.000120000000000009\\
2.20856141357511	0.000105000000000022\\
2.21856141357511	9.9999999999989e-05\\
2.22856141357511	7.50000000000473e-05\\
2.23856141357511	7.00000000000145e-05\\
2.24856141357511	6.49999999999817e-05\\
2.25856141357511	5.50000000000272e-05\\
2.26856141357511	5.50000000000272e-05\\
2.27856141357511	4.99999999999945e-05\\
2.28856141357511	4.99999999999945e-05\\
2.29856141357511	4.99999999999945e-05\\
2.30856141357511	4.49999999999617e-05\\
2.31856141357511	4.000000000004e-05\\
2.32856141357511	4.000000000004e-05\\
2.33856141357511	4.000000000004e-05\\
2.34856141357511	3.50000000000072e-05\\
2.35856141357511	3.50000000000072e-05\\
2.36856141357511	3.50000000000072e-05\\
2.37856141357511	2.99999999999745e-05\\
2.38856141357511	2.000000000002e-05\\
2.39856141357511	2.000000000002e-05\\
2.40856141357511	2.000000000002e-05\\
2.41856141357511	2.000000000002e-05\\
2.42856141357511	1.49999999999872e-05\\
2.43856141357511	1.49999999999872e-05\\
2.44856141357511	1.49999999999872e-05\\
2.45856141357511	9.99999999995449e-06\\
2.46856141357511	9.99999999995449e-06\\
2.47856141357511	5.00000000003276e-06\\
2.48856141357511	5.00000000003276e-06\\
2.49856141357511	5.00000000003276e-06\\
2.50856141357511	5.00000000003276e-06\\
2.51856141357511	5.00000000003276e-06\\
2.52856141357511	5.00000000003276e-06\\
2.53856141357511	5.00000000003276e-06\\
2.54856141357511	5.00000000003276e-06\\
2.55856141357511	5.00000000003276e-06\\
2.56856141357511	5.00000000003276e-06\\
2.57856141357511	0\\
};
\addlegendentry{$\sigma_y^2=1$, $\sigma_z^2=1$, PCQ-mod, 8-ASK}

\addplot [color=Mahogany,thick,dash dot]
  table[row sep=crcr]{%
0.214270972475524	0.99998\\
0.224270972475524	0.9999\\
0.234270972475524	0.99945\\
0.244270972475524	0.997555\\
0.254270972475524	0.991235\\
0.264270972475524	0.975\\
0.274270972475524	0.93877\\
0.284270972475524	0.872865\\
0.294270972475524	0.77468\\
0.304270972475524	0.648515\\
0.314270972475524	0.50788\\
0.324270972475524	0.373815\\
0.334270972475524	0.261705\\
0.344270972475524	0.177655\\
0.354270972475524	0.122045\\
0.364270972475524	0.08849\\
0.374270972475524	0.068925\\
0.384270972475524	0.057115\\
0.394270972475524	0.049345\\
0.404270972475524	0.042825\\
0.414270972475524	0.037365\\
0.424270972475524	0.032825\\
0.434270972475524	0.028895\\
0.444270972475524	0.025365\\
0.454270972475524	0.022475\\
0.464270972475524	0.0199\\
0.474270972475524	0.017935\\
0.484270972475524	0.016165\\
0.494270972475524	0.014465\\
0.504270972475524	0.013155\\
0.514270972475524	0.01197\\
0.524270972475524	0.01083\\
0.534270972475524	0.00985499999999995\\
0.544270972475524	0.00904499999999997\\
0.554270972475524	0.00834000000000001\\
0.564270972475524	0.00768000000000002\\
0.574270972475524	0.00707500000000005\\
0.584270972475524	0.00639000000000001\\
0.594270972475524	0.00587000000000004\\
0.604270972475524	0.00541999999999998\\
0.614270972475524	0.00499000000000005\\
0.624270972475524	0.00448999999999999\\
0.634270972475524	0.004\\
0.644270972475524	0.00361999999999996\\
0.654270972475524	0.00322500000000003\\
0.664270972475524	0.00290999999999997\\
0.674270972475524	0.00249500000000003\\
0.684270972475524	0.00221499999999997\\
0.694270972475524	0.00201499999999999\\
0.704270972475524	0.00173000000000001\\
0.714270972475524	0.00148999999999999\\
0.724270972475524	0.001305\\
0.734270972475524	0.00117999999999996\\
0.744270972475524	0.00100999999999996\\
0.754270972475524	0.000874999999999959\\
0.764270972475524	0.000700000000000034\\
0.774270972475524	0.000580000000000025\\
0.784270972475524	0.000475000000000003\\
0.794270972475524	0.000395000000000034\\
0.804270972475524	0.000334999999999974\\
0.814270972475524	0.000275000000000025\\
0.824270972475524	0.000225000000000031\\
0.834270972475524	0.000184999999999991\\
0.844270972475524	0.000144999999999951\\
0.854270972475524	0.000114999999999976\\
0.864270972475524	9.00000000000345e-05\\
0.874270972475524	7.00000000000145e-05\\
0.884270972475524	4.000000000004e-05\\
0.894270972475524	2.99999999999745e-05\\
0.904270972475524	2.000000000002e-05\\
0.914270972475524	1.49999999999872e-05\\
0.924270972475524	9.99999999995449e-06\\
0.934270972475524	9.99999999995449e-06\\
0.944270972475524	9.99999999995449e-06\\
0.954270972475524	5.00000000003276e-06\\
0.964270972475524	0\\
};
\addlegendentry{$\sigma_y^2=3/2$, $\sigma_z^2=1/2$, PCQ, 4-ASK}

\addplot [color=ForestGreen,thick]
  table[row sep=crcr]{%
0.221257459611541	0.99998\\
0.231257459611541	0.999775\\
0.241257459611541	0.999115\\
0.251257459611541	0.996435\\
0.261257459611541	0.988285\\
0.271257459611541	0.967385\\
0.281257459611541	0.923375\\
0.291257459611541	0.84781\\
0.301257459611541	0.73633\\
0.311257459611541	0.59847\\
0.321257459611541	0.45115\\
0.331257459611541	0.315985\\
0.341257459611541	0.2053\\
0.351257459611541	0.12839\\
0.361257459611541	0.080275\\
0.371257459611541	0.05284\\
0.381257459611541	0.038385\\
0.391257459611541	0.03088\\
0.401257459611541	0.02708\\
0.411257459611541	0.02438\\
0.421257459611541	0.021935\\
0.431257459611541	0.0197000000000001\\
0.441257459611541	0.01773\\
0.451257459611541	0.016045\\
0.461257459611541	0.0145650000000001\\
0.471257459611541	0.0132600000000001\\
0.481257459611541	0.012195\\
0.491257459611541	0.0111599999999999\\
0.501257459611541	0.01027\\
0.511257459611541	0.00956500000000005\\
0.521257459611541	0.00888999999999995\\
0.531257459611541	0.00821000000000005\\
0.541257459611541	0.00761999999999996\\
0.551257459611541	0.00705999999999996\\
0.561257459611541	0.00651999999999997\\
0.571257459611541	0.00605500000000003\\
0.581257459611541	0.00558999999999998\\
0.591257459611541	0.00507999999999997\\
0.601257459611541	0.00472499999999998\\
0.611257459611541	0.00436499999999995\\
0.621257459611541	0.00404000000000004\\
0.631257459611541	0.00380000000000003\\
0.641257459611541	0.00349500000000003\\
0.651257459611541	0.00314499999999995\\
0.661257459611541	0.00287999999999999\\
0.671257459611541	0.00266\\
0.681257459611541	0.00241499999999995\\
0.691257459611541	0.00220500000000001\\
0.701257459611541	0.00198500000000001\\
0.711257459611541	0.00178999999999996\\
0.721257459611541	0.00161999999999995\\
0.731257459611541	0.00141500000000006\\
0.741257459611541	0.00123499999999999\\
0.751257459611541	0.00111000000000006\\
0.761257459611541	0.000990000000000046\\
0.771257459611541	0.00085500000000005\\
0.781257459611541	0.000689999999999968\\
0.791257459611541	0.000615000000000032\\
0.801257459611541	0.00051000000000001\\
0.811257459611541	0.000425000000000009\\
0.821257459611541	0.000364999999999949\\
0.831257459611541	0.000295000000000045\\
0.841257459611541	0.000234999999999985\\
0.851257459611541	0.000199999999999978\\
0.861257459611541	0.000170000000000003\\
0.871257459611541	0.000149999999999983\\
0.881257459611541	9.9999999999989e-05\\
0.891257459611541	7.50000000000473e-05\\
0.901257459611541	5.9999999999949e-05\\
0.911257459611541	5.50000000000272e-05\\
0.921257459611541	5.50000000000272e-05\\
0.931257459611541	4.000000000004e-05\\
0.941257459611541	2.50000000000528e-05\\
0.951257459611541	1.49999999999872e-05\\
0.961257459611541	1.49999999999872e-05\\
0.971257459611541	1.49999999999872e-05\\
0.981257459611541	1.49999999999872e-05\\
0.991257459611541	1.49999999999872e-05\\
1.00125745961154	5.00000000003276e-06\\
1.01125745961154	0\\
};
\addlegendentry{$\sigma_y^2=3/2$, $\sigma_z^2=1/2$, PCQ-mod, 4-ASK}

\addplot [color=Thistle,very thick,densely dotted]
  table[row sep=crcr]{%
0.510807981859829	0.999995\\
0.520807981859829	0.99997\\
0.530807981859829	0.999855\\
0.540807981859829	0.99953\\
0.550807981859829	0.99876\\
0.56080798185983	0.99671\\
0.57080798185983	0.991935\\
0.58080798185983	0.98241\\
0.590807981859829	0.965035\\
0.600807981859829	0.935535\\
0.610807981859829	0.891315\\
0.620807981859829	0.830925\\
0.630807981859829	0.753245\\
0.640807981859829	0.66192\\
0.650807981859829	0.563165\\
0.660807981859829	0.464215\\
0.670807981859829	0.37177\\
0.680807981859829	0.289895\\
0.690807981859829	0.222965\\
0.700807981859829	0.17152\\
0.710807981859829	0.133915\\
0.720807981859829	0.107395\\
0.730807981859829	0.08913\\
0.740807981859829	0.076365\\
0.750807981859829	0.066815\\
0.760807981859829	0.0598\\
0.770807981859829	0.054295\\
0.780807981859829	0.04996\\
0.790807981859829	0.04665\\
0.800807981859829	0.043645\\
0.81080798185983	0.04115\\
0.82080798185983	0.03861\\
0.83080798185983	0.036415\\
0.84080798185983	0.034525\\
0.85080798185983	0.032655\\
0.86080798185983	0.030845\\
0.870807981859829	0.0290899999999999\\
0.880807981859829	0.027535\\
0.890807981859829	0.025965\\
0.900807981859829	0.024475\\
0.910807981859829	0.0232\\
0.920807981859829	0.022165\\
0.930807981859829	0.021165\\
0.940807981859829	0.020265\\
0.950807981859829	0.0193449999999999\\
0.960807981859829	0.01857\\
0.970807981859829	0.01795\\
0.980807981859829	0.017375\\
0.990807981859829	0.0167850000000001\\
1.00080798185983	0.01623\\
1.01080798185983	0.01571\\
1.02080798185983	0.01513\\
1.03080798185983	0.01459\\
1.04080798185983	0.014055\\
1.05080798185983	0.01348\\
1.06080798185983	0.01296\\
1.07080798185983	0.0122\\
1.08080798185983	0.01153\\
1.09080798185983	0.01092\\
1.10080798185983	0.01035\\
1.11080798185983	0.00958499999999995\\
1.12080798185983	0.00895999999999997\\
1.13080798185983	0.00831499999999996\\
1.14080798185983	0.007795\\
1.15080798185983	0.00728499999999999\\
1.16080798185983	0.00688\\
1.17080798185983	0.00647500000000001\\
1.18080798185983	0.00610999999999995\\
1.19080798185983	0.00583500000000003\\
1.20080798185983	0.00556500000000004\\
1.21080798185983	0.00529500000000005\\
1.22080798185983	0.00500500000000004\\
1.23080798185983	0.00483\\
1.24080798185983	0.00473000000000001\\
1.25080798185983	0.00454500000000002\\
1.26080798185983	0.00440499999999999\\
1.27080798185983	0.00427500000000003\\
1.28080798185983	0.00415500000000002\\
1.29080798185983	0.004\\
1.30080798185983	0.00388500000000003\\
1.31080798185983	0.00375999999999999\\
1.32080798185983	0.00365499999999996\\
1.33080798185983	0.00354500000000002\\
1.34080798185983	0.00343499999999997\\
1.35080798185983	0.00331499999999996\\
1.36080798185983	0.00317999999999996\\
1.37080798185983	0.00307000000000002\\
1.38080798185983	0.00295000000000001\\
1.39080798185983	0.00283999999999995\\
1.40080798185983	0.00270999999999999\\
1.41080798185983	0.00260499999999997\\
1.42080798185983	0.00256000000000001\\
1.43080798185983	0.00251000000000001\\
1.44080798185983	0.00242500000000001\\
1.45080798185983	0.00236499999999995\\
1.46080798185983	0.00228499999999998\\
1.47080798185983	0.00219000000000003\\
1.48080798185983	0.00214000000000003\\
1.49080798185983	0.00206499999999998\\
1.50080798185983	0.00204000000000004\\
1.51080798185983	0.00199499999999997\\
1.52080798185983	0.00193500000000002\\
1.53080798185983	0.00190000000000001\\
1.54080798185983	0.00187000000000004\\
1.55080798185983	0.00182499999999997\\
1.56080798185983	0.00178500000000004\\
1.57080798185983	0.00172499999999998\\
1.58080798185983	0.00168500000000005\\
1.59080798185983	0.00163999999999997\\
1.60080798185983	0.00158999999999998\\
1.61080798185983	0.00154500000000002\\
1.62080798185983	0.00148499999999996\\
1.63080798185983	0.00144999999999995\\
1.64080798185983	0.00141000000000002\\
1.65080798185983	0.00133499999999998\\
1.66080798185983	0.00127999999999995\\
1.67080798185983	0.00124000000000002\\
1.68080798185983	0.00117999999999996\\
1.69080798185983	0.00111000000000006\\
1.70080798185983	0.00109000000000004\\
1.71080798185983	0.00106499999999998\\
1.72080798185983	0.00100999999999996\\
1.73080798185983	0.000959999999999961\\
1.74080798185983	0.000924999999999954\\
1.75080798185983	0.000900000000000012\\
1.76080798185983	0.00085500000000005\\
1.77080798185983	0.000824999999999965\\
1.78080798185983	0.00079499999999999\\
1.79080798185983	0.000780000000000003\\
1.80080798185983	0.00077499999999997\\
1.81080798185983	0.000750000000000028\\
1.82080798185983	0.000724999999999976\\
1.83080798185983	0.000700000000000034\\
1.84080798185983	0.000685000000000047\\
1.85080798185983	0.000654999999999961\\
1.86080798185983	0.000650000000000039\\
1.87080798185983	0.000630000000000019\\
1.88080798185983	0.000615000000000032\\
1.89080798185983	0.000589999999999979\\
1.90080798185983	0.000574999999999992\\
1.91080798185983	0.000569999999999959\\
1.92080798185983	0.000554999999999972\\
1.93080798185983	0.000534999999999952\\
1.94080798185983	0.00051000000000001\\
1.95080798185983	0.00048999999999999\\
1.96080798185983	0.000480000000000036\\
1.97080798185983	0.000460000000000016\\
1.98080798185983	0.000445000000000029\\
1.99080798185983	0.000430000000000041\\
2.00080798185983	0.000425000000000009\\
2.01080798185983	0.000404999999999989\\
2.02080798185983	0.000390000000000001\\
2.03080798185983	0.000390000000000001\\
2.04080798185983	0.000380000000000047\\
2.05080798185983	0.000369999999999981\\
2.06080798185983	0.000369999999999981\\
2.07080798185983	0.000360000000000027\\
2.08080798185983	0.000360000000000027\\
2.09080798185983	0.000360000000000027\\
2.10080798185983	0.000349999999999961\\
2.11080798185983	0.00034500000000004\\
2.12080798185983	0.000330000000000052\\
2.13080798185983	0.00032500000000002\\
2.14080798185983	0.000310000000000032\\
2.15080798185983	0.000290000000000012\\
2.16080798185983	0.00028499999999998\\
2.17080798185983	0.000279999999999947\\
2.18080798185983	0.00026499999999996\\
2.19080798185983	0.000260000000000038\\
2.20080798185983	0.000249999999999972\\
2.21080798185983	0.000245000000000051\\
2.22080798185983	0.000219999999999998\\
2.23080798185983	0.000214999999999965\\
2.24080798185983	0.000205000000000011\\
2.25080798185983	0.000199999999999978\\
2.26080798185983	0.000194999999999945\\
2.27080798185983	0.000179999999999958\\
2.28080798185983	0.000170000000000003\\
2.29080798185983	0.000160000000000049\\
2.30080798185983	0.000149999999999983\\
2.31080798185983	0.000144999999999951\\
2.32080798185983	0.000125000000000042\\
2.33080798185983	0.000114999999999976\\
2.34080798185983	0.000114999999999976\\
2.35080798185983	0.000110000000000055\\
2.36080798185983	0.000105000000000022\\
2.37080798185983	0.000105000000000022\\
2.38080798185983	0.000105000000000022\\
2.39080798185983	0.000105000000000022\\
2.40080798185983	9.49999999999562e-05\\
2.41080798185983	8.50000000000017e-05\\
2.42080798185983	7.00000000000145e-05\\
2.43080798185983	5.9999999999949e-05\\
2.44080798185983	5.50000000000272e-05\\
2.45080798185983	4.99999999999945e-05\\
2.46080798185983	4.99999999999945e-05\\
2.47080798185983	4.99999999999945e-05\\
2.48080798185983	4.000000000004e-05\\
2.49080798185983	4.000000000004e-05\\
2.50080798185983	4.000000000004e-05\\
2.51080798185983	3.50000000000072e-05\\
2.52080798185983	3.50000000000072e-05\\
2.53080798185983	3.50000000000072e-05\\
2.54080798185983	3.50000000000072e-05\\
2.55080798185983	2.99999999999745e-05\\
2.56080798185983	2.50000000000528e-05\\
2.57080798185983	1.49999999999872e-05\\
2.58080798185983	1.49999999999872e-05\\
2.59080798185983	1.49999999999872e-05\\
2.60080798185983	1.49999999999872e-05\\
2.61080798185983	1.49999999999872e-05\\
2.62080798185983	1.49999999999872e-05\\
2.63080798185983	1.49999999999872e-05\\
2.64080798185983	1.49999999999872e-05\\
2.65080798185983	9.99999999995449e-06\\
2.66080798185983	9.99999999995449e-06\\
2.67080798185983	5.00000000003276e-06\\
2.68080798185983	5.00000000003276e-06\\
2.69080798185983	5.00000000003276e-06\\
2.70080798185983	5.00000000003276e-06\\
2.71080798185983	5.00000000003276e-06\\
2.72080798185983	5.00000000003276e-06\\
2.73080798185983	5.00000000003276e-06\\
2.74080798185983	5.00000000003276e-06\\
2.75080798185983	5.00000000003276e-06\\
2.76080798185983	5.00000000003276e-06\\
2.77080798185983	5.00000000003276e-06\\
2.78080798185983	0\\
};
\addlegendentry{PCQ, vector}

\addplot [color=Violet,very thick]
  table[row sep=crcr]{%
0.521082374093393	0.999985\\
0.531082374093393	0.99993\\
0.541082374093393	0.99975\\
0.551082374093393	0.999145\\
0.561082374093393	0.99747\\
0.571082374093393	0.99362\\
0.581082374093393	0.984745\\
0.591082374093393	0.967875\\
0.601082374093393	0.93887\\
0.611082374093393	0.89371\\
0.621082374093393	0.830285\\
0.631082374093393	0.745695\\
0.641082374093393	0.64597\\
0.651082374093393	0.53938\\
0.661082374093393	0.43355\\
0.671082374093393	0.3374\\
0.681082374093393	0.25711\\
0.691082374093393	0.19544\\
0.701082374093393	0.149565\\
0.711082374093393	0.11921\\
0.721082374093393	0.0998250000000001\\
0.731082374093393	0.088055\\
0.741082374093393	0.08112\\
0.751082374093393	0.076705\\
0.761082374093393	0.073635\\
0.771082374093393	0.07134\\
0.781082374093393	0.06948\\
0.791082374093393	0.06799\\
0.801082374093393	0.066505\\
0.811082374093393	0.065155\\
0.821082374093393	0.063715\\
0.831082374093393	0.06223\\
0.841082374093393	0.0606\\
0.851082374093393	0.05882\\
0.861082374093394	0.056765\\
0.871082374093394	0.054545\\
0.881082374093393	0.05214\\
0.891082374093393	0.04948\\
0.901082374093393	0.04687\\
0.911082374093393	0.04371\\
0.921082374093393	0.040625\\
0.931082374093393	0.037635\\
0.941082374093393	0.03483\\
0.951082374093393	0.032315\\
0.961082374093393	0.030065\\
0.971082374093393	0.0282750000000001\\
0.981082374093393	0.02691\\
0.991082374093393	0.02557\\
1.00108237409339	0.02437\\
1.01108237409339	0.023405\\
1.02108237409339	0.022575\\
1.03108237409339	0.02178\\
1.04108237409339	0.02105\\
1.05108237409339	0.020445\\
1.06108237409339	0.0198700000000001\\
1.07108237409339	0.01927\\
1.08108237409339	0.01872\\
1.09108237409339	0.01817\\
1.10108237409339	0.01763\\
1.11108237409339	0.01706\\
1.12108237409339	0.01655\\
1.13108237409339	0.01598\\
1.14108237409339	0.015425\\
1.15108237409339	0.01492\\
1.16108237409339	0.01446\\
1.17108237409339	0.013985\\
1.18108237409339	0.013505\\
1.19108237409339	0.01297\\
1.20108237409339	0.012415\\
1.21108237409339	0.011995\\
1.22108237409339	0.01154\\
1.23108237409339	0.01117\\
1.24108237409339	0.01081\\
1.25108237409339	0.01042\\
1.26108237409339	0.01017\\
1.27108237409339	0.00988\\
1.28108237409339	0.00953499999999996\\
1.29108237409339	0.00925500000000001\\
1.30108237409339	0.00892000000000004\\
1.31108237409339	0.00868500000000005\\
1.32108237409339	0.00839000000000001\\
1.33108237409339	0.00817500000000004\\
1.34108237409339	0.00798500000000002\\
1.35108237409339	0.00770499999999996\\
1.36108237409339	0.00749500000000003\\
1.37108237409339	0.00727999999999995\\
1.38108237409339	0.00704000000000005\\
1.39108237409339	0.00683999999999996\\
1.40108237409339	0.00662499999999999\\
1.41108237409339	0.00649500000000003\\
1.42108237409339	0.00629999999999997\\
1.43108237409339	0.00607000000000002\\
1.44108237409339	0.00590999999999997\\
1.45108237409339	0.00573500000000005\\
1.46108237409339	0.00554500000000002\\
1.47108237409339	0.00539999999999996\\
1.48108237409339	0.00526000000000004\\
1.49108237409339	0.005135\\
1.50108237409339	0.00497499999999995\\
1.51108237409339	0.00479499999999999\\
1.52108237409339	0.00468500000000005\\
1.53108237409339	0.004525\\
1.54108237409339	0.00441000000000003\\
1.55108237409339	0.00431999999999999\\
1.56108237409339	0.00416000000000005\\
1.57108237409339	0.00399000000000005\\
1.58108237409339	0.00388999999999995\\
1.59108237409339	0.00375499999999995\\
1.60108237409339	0.00364500000000001\\
1.61108237409339	0.00357499999999999\\
1.62108237409339	0.00348499999999996\\
1.63108237409339	0.00340499999999999\\
1.64108237409339	0.00331499999999996\\
1.65108237409339	0.00319000000000003\\
1.66108237409339	0.003135\\
1.67108237409339	0.00303500000000001\\
1.68108237409339	0.00295500000000004\\
1.69108237409339	0.00288500000000003\\
1.70108237409339	0.00280499999999995\\
1.71108237409339	0.00272499999999998\\
1.72108237409339	0.00267499999999998\\
1.73108237409339	0.00261999999999996\\
1.74108237409339	0.00258999999999998\\
1.75108237409339	0.002525\\
1.76108237409339	0.00246999999999997\\
1.77108237409339	0.00239\\
1.78108237409339	0.00231499999999996\\
1.79108237409339	0.00224999999999997\\
1.80108237409339	0.00216000000000005\\
1.81108237409339	0.00209999999999999\\
1.82108237409339	0.00206499999999998\\
1.83108237409339	0.00201499999999999\\
1.84108237409339	0.00195999999999996\\
1.85108237409339	0.00192999999999999\\
1.86108237409339	0.00190000000000001\\
1.87108237409339	0.00185999999999997\\
1.88108237409339	0.00182499999999997\\
1.89108237409339	0.00179499999999999\\
1.90108237409339	0.00173999999999996\\
1.91108237409339	0.00168500000000005\\
1.92108237409339	0.00163500000000005\\
1.93108237409339	0.00160000000000005\\
1.94108237409339	0.00154500000000002\\
1.95108237409339	0.00150499999999998\\
1.96108237409339	0.00146000000000002\\
1.97108237409339	0.00141000000000002\\
1.98108237409339	0.00139\\
1.99108237409339	0.00136999999999998\\
2.00108237409339	0.00134000000000001\\
2.01108237409339	0.00129500000000005\\
2.02108237409339	0.00124500000000005\\
2.03108237409339	0.00121499999999997\\
2.04108237409339	0.00117500000000004\\
2.05108237409339	0.00114999999999998\\
2.06108237409339	0.00112000000000001\\
2.07108237409339	0.00109999999999999\\
2.08108237409339	0.00107500000000005\\
2.09108237409339	0.00105\\
2.10108237409339	0.00102000000000002\\
2.11108237409339	0.000994999999999968\\
2.12108237409339	0.000985000000000014\\
2.13108237409339	0.000944999999999974\\
2.14108237409339	0.000909999999999966\\
2.15108237409339	0.000874999999999959\\
2.16108237409339	0.00083500000000003\\
2.17108237409339	0.000820000000000043\\
2.18108237409339	0.000780000000000003\\
2.19108237409339	0.00075499999999995\\
2.20108237409339	0.000720000000000054\\
2.21108237409339	0.000704999999999956\\
2.22108237409339	0.000685000000000047\\
2.23108237409339	0.000669999999999948\\
2.24108237409339	0.000659999999999994\\
2.25108237409339	0.000650000000000039\\
2.26108237409339	0.000619999999999954\\
2.27108237409339	0.000574999999999992\\
2.28108237409339	0.000539999999999985\\
2.29108237409339	0.000534999999999952\\
2.30108237409339	0.00051000000000001\\
2.31108237409339	0.000480000000000036\\
2.32108237409339	0.000465000000000049\\
2.33108237409339	0.000434999999999963\\
2.34108237409339	0.000384999999999969\\
2.35108237409339	0.000364999999999949\\
2.36108237409339	0.000340000000000007\\
2.37108237409339	0.000314999999999954\\
2.38108237409339	0.000299999999999967\\
2.39108237409339	0.00028499999999998\\
2.40108237409339	0.000275000000000025\\
2.41108237409339	0.00026499999999996\\
2.42108237409339	0.000260000000000038\\
2.43108237409339	0.000249999999999972\\
2.44108237409339	0.000240000000000018\\
2.45108237409339	0.000219999999999998\\
2.46108237409339	0.000214999999999965\\
2.47108237409339	0.000199999999999978\\
2.48108237409339	0.000184999999999991\\
2.49108237409339	0.000175000000000036\\
2.50108237409339	0.000170000000000003\\
2.51108237409339	0.000160000000000049\\
2.52108237409339	0.000155000000000016\\
2.53108237409339	0.000144999999999951\\
2.54108237409339	0.000134999999999996\\
2.55108237409339	0.000129999999999963\\
2.56108237409339	0.000125000000000042\\
2.57108237409339	0.000105000000000022\\
2.58108237409339	9.00000000000345e-05\\
2.59108237409339	7.9999999999969e-05\\
2.60108237409339	7.50000000000473e-05\\
2.61108237409339	6.49999999999817e-05\\
2.62108237409339	6.49999999999817e-05\\
2.63108237409339	5.50000000000272e-05\\
2.64108237409339	4.99999999999945e-05\\
2.65108237409339	4.49999999999617e-05\\
2.66108237409339	4.000000000004e-05\\
2.67108237409339	2.99999999999745e-05\\
2.68108237409339	2.50000000000528e-05\\
2.69108237409339	2.50000000000528e-05\\
2.70108237409339	1.49999999999872e-05\\
2.71108237409339	9.99999999995449e-06\\
2.72108237409339	5.00000000003276e-06\\
2.73108237409339	5.00000000003276e-06\\
2.74108237409339	5.00000000003276e-06\\
2.75108237409339	5.00000000003276e-06\\
2.76108237409339	5.00000000003276e-06\\
2.77108237409339	5.00000000003276e-06\\
2.78108237409339	5.00000000003276e-06\\
2.79108237409339	5.00000000003276e-06\\
2.80108237409339	5.00000000003276e-06\\
2.81108237409339	5.00000000003276e-06\\
2.82108237409339	5.00000000003276e-06\\
2.83108237409339	5.00000000003276e-06\\
2.84108237409339	5.00000000003276e-06\\
2.85108237409339	5.00000000003276e-06\\
2.86108237409339	5.00000000003276e-06\\
2.87108237409339	5.00000000003276e-06\\
2.88108237409339	5.00000000003276e-06\\
2.89108237409339	0\\
};
\addlegendentry{PCQ-mod, vector}
\end{semilogyaxis}
\end{tikzpicture}%

==> distributed_source_coding.tex <==
%auto-ignore
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

%
\begin{tikzpicture}
\begin{axis}[%
width=7.2cm,
height=5.5cm,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=2.6,
ymode=log,
ymin=1e-4,
ymax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$\mathcal{D}$},
ymin=3e-4,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\Prob{\Delta>\mathcal{D}}$},
yminorticks=true,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, ,nodes={scale=1, transform shape},at={(1,1)},anchor=north east}
]
\addplot [color=red, thick]
  table[row sep=crcr]{%
0.264350348087544	0.99995\\
0.274350348087544	0.99973\\
0.284350348087544	0.99847\\
0.294350348087544	0.99262\\
0.304350348087544	0.97464\\
0.314350348087544	0.93035\\
0.324350348087544	0.84702\\
0.334350348087544	0.71577\\
0.344350348087544	0.55329\\
0.354350348087544	0.38607\\
0.364350348087544	0.24634\\
0.374350348087544	0.14753\\
0.384350348087544	0.08824\\
0.394350348087544	0.05828\\
0.404350348087544	0.04557\\
0.414350348087544	0.04133\\
0.424350348087544	0.03992\\
0.434350348087544	0.03949\\
0.444350348087544	0.03938\\
0.454350348087544	0.03937\\
0.464350348087544	0.03937\\
0.474350348087544	0.03937\\
0.484350348087544	0.03937\\
0.494350348087544	0.03937\\
0.504350348087544	0.03937\\
0.514350348087544	0.03937\\
0.524350348087544	0.03936\\
0.534350348087544	0.03934\\
0.544350348087544	0.03925\\
0.554350348087544	0.03909\\
0.564350348087544	0.03881\\
0.574350348087544	0.0381899999999999\\
0.584350348087544	0.03743\\
0.594350348087544	0.03625\\
0.604350348087544	0.03504\\
0.614350348087544	0.03342\\
0.624350348087544	0.03161\\
0.634350348087544	0.02946\\
0.644350348087544	0.02722\\
0.654350348087544	0.0249\\
0.664350348087544	0.02298\\
0.674350348087544	0.02113\\
0.684350348087544	0.0194299999999999\\
0.694350348087544	0.01803\\
0.704350348087544	0.01724\\
0.714350348087544	0.01652\\
0.724350348087544	0.01574\\
0.734350348087544	0.01525\\
0.744350348087544	0.01484\\
0.754350348087544	0.01437\\
0.764350348087544	0.01392\\
0.774350348087544	0.01352\\
0.784350348087544	0.01313\\
0.794350348087544	0.01279\\
0.804350348087544	0.01234\\
0.814350348087544	0.01197\\
0.824350348087544	0.01168\\
0.834350348087544	0.01141\\
0.844350348087544	0.01106\\
0.854350348087544	0.0108200000000001\\
0.864350348087544	0.01056\\
0.874350348087544	0.01029\\
0.884350348087544	0.00992999999999999\\
0.894350348087544	0.00963999999999998\\
0.904350348087544	0.00927\\
0.914350348087544	0.00897000000000003\\
0.924350348087544	0.00861000000000001\\
0.934350348087544	0.00836000000000003\\
0.944350348087544	0.00795000000000001\\
0.954350348087544	0.00778999999999996\\
0.964350348087544	0.00743000000000005\\
0.974350348087544	0.00717000000000001\\
0.984350348087544	0.00700000000000001\\
0.994350348087544	0.00663999999999998\\
1.00435034808754	0.00644\\
1.01435034808754	0.00622\\
1.02435034808754	0.00600999999999996\\
1.03435034808754	0.00583999999999996\\
1.04435034808754	0.00566999999999995\\
1.05435034808754	0.00556999999999996\\
1.06435034808754	0.00544999999999995\\
1.07435034808754	0.00529000000000002\\
1.08435034808754	0.00509000000000004\\
1.09435034808754	0.00485999999999998\\
1.10435034808754	0.00478000000000001\\
1.11435034808754	0.00463999999999998\\
1.12435034808754	0.00453000000000003\\
1.13435034808754	0.00441000000000003\\
1.14435034808754	0.00431000000000004\\
1.15435034808754	0.00416000000000005\\
1.16435034808754	0.00409000000000004\\
1.17435034808754	0.00397999999999998\\
1.18435034808754	0.00392000000000003\\
1.19435034808754	0.00380000000000003\\
1.20435034808754	0.00373000000000001\\
1.21435034808754	0.00365000000000004\\
1.22435034808754	0.00351999999999997\\
1.23435034808754	0.00341000000000002\\
1.24435034808754	0.00331999999999999\\
1.25435034808754	0.00327\\
1.26435034808754	0.00322\\
1.27435034808754	0.00314000000000003\\
1.28435034808754	0.00307999999999997\\
1.29435034808754	0.00305\\
1.30435034808754	0.00299000000000005\\
1.31435034808754	0.00290000000000001\\
1.32435034808754	0.00285999999999997\\
1.33435034808754	0.00280999999999998\\
1.34435034808754	0.00271999999999994\\
1.35435034808754	0.00268000000000002\\
1.36435034808754	0.00263999999999998\\
1.37435034808754	0.00258999999999998\\
1.38435034808754	0.00251999999999997\\
1.39435034808754	0.00246000000000002\\
1.40435034808754	0.00239999999999996\\
1.41435034808754	0.00238000000000005\\
1.42435034808754	0.00234999999999996\\
1.43435034808754	0.00229999999999997\\
1.44435034808754	0.00229000000000001\\
1.45435034808754	0.00221000000000005\\
1.46435034808754	0.00217999999999996\\
1.47435034808754	0.00216000000000005\\
1.48435034808754	0.00212000000000001\\
1.49435034808754	0.00205\\
1.50435034808754	0.00202000000000002\\
1.51435034808754	0.00199000000000005\\
1.52435034808754	0.00195999999999996\\
1.53435034808754	0.00192000000000003\\
1.54435034808754	0.00187999999999999\\
1.55435034808754	0.00183999999999995\\
1.56435034808754	0.00182000000000004\\
1.57435034808754	0.00173000000000001\\
1.58435034808754	0.00170000000000003\\
1.59435034808754	0.00163000000000002\\
1.60435034808754	0.00161\\
1.61435034808754	0.00156999999999996\\
1.62435034808754	0.00153999999999999\\
1.63435034808754	0.00153000000000003\\
1.64435034808754	0.00151999999999997\\
1.65435034808754	0.00146999999999997\\
1.66435034808754	0.00144999999999995\\
1.67435034808754	0.00141999999999998\\
1.68435034808754	0.00139999999999996\\
1.69435034808754	0.00133000000000005\\
1.70435034808754	0.00131000000000003\\
1.71435034808754	0.00129999999999997\\
1.72435034808754	0.00126999999999999\\
1.73435034808754	0.00122999999999995\\
1.74435034808754	0.00119000000000002\\
1.75435034808754	0.00117999999999996\\
1.76435034808754	0.00116000000000005\\
1.77435034808754	0.00114999999999998\\
1.78435034808754	0.00112999999999996\\
1.79435034808754	0.00111000000000006\\
1.80435034808754	0.00107000000000002\\
1.81435034808754	0.00105\\
1.82435034808754	0.00105\\
1.83435034808754	0.00102999999999998\\
1.84435034808754	0.000990000000000046\\
1.85435034808754	0.000979999999999981\\
1.86435034808754	0.000979999999999981\\
1.87435034808754	0.000950000000000006\\
1.88435034808754	0.000940000000000052\\
1.89435034808754	0.000900000000000012\\
1.90435034808754	0.000889999999999946\\
1.91435034808754	0.000889999999999946\\
1.92435034808754	0.000870000000000037\\
1.93435034808754	0.000870000000000037\\
1.94435034808754	0.000850000000000017\\
1.95435034808754	0.000829999999999997\\
1.96435034808754	0.000820000000000043\\
1.97435034808754	0.000820000000000043\\
1.98435034808754	0.000789999999999957\\
1.99435034808754	0.000789999999999957\\
2.00435034808754	0.000789999999999957\\
2.01435034808754	0.000780000000000003\\
2.02435034808754	0.000759999999999983\\
2.03435034808754	0.000759999999999983\\
2.04435034808754	0.000750000000000028\\
2.05435034808754	0.000750000000000028\\
2.06435034808754	0.000750000000000028\\
2.07435034808754	0.000730000000000008\\
2.08435034808754	0.000709999999999988\\
2.09435034808754	0.000709999999999988\\
2.10435034808754	0.000709999999999988\\
2.11435034808754	0.000689999999999968\\
2.12435034808754	0.000669999999999948\\
2.13435034808754	0.000659999999999994\\
2.14435034808754	0.000639999999999974\\
2.15435034808754	0.000630000000000019\\
2.16435034808754	0.000600000000000045\\
2.17435034808754	0.000600000000000045\\
2.18435034808754	0.000589999999999979\\
2.19435034808754	0.000589999999999979\\
2.20435034808754	0.000560000000000005\\
2.21435034808754	0.000539999999999985\\
2.22435034808754	0.00053000000000003\\
2.23435034808754	0.00053000000000003\\
2.24435034808754	0.00053000000000003\\
2.25435034808754	0.000519999999999965\\
2.26435034808754	0.000499999999999945\\
2.27435034808754	0.000499999999999945\\
2.28435034808754	0.000480000000000036\\
2.29435034808754	0.000480000000000036\\
2.30435034808754	0.000480000000000036\\
2.31435034808754	0.000480000000000036\\
2.32435034808754	0.000480000000000036\\
2.33435034808754	0.000480000000000036\\
2.34435034808754	0.00046999999999997\\
2.35435034808754	0.000460000000000016\\
2.36435034808754	0.000460000000000016\\
2.37435034808754	0.000460000000000016\\
2.38435034808754	0.000460000000000016\\
2.39435034808754	0.00044999999999995\\
2.40435034808754	0.000439999999999996\\
2.41435034808754	0.000439999999999996\\
2.42435034808754	0.000439999999999996\\
2.43435034808754	0.000439999999999996\\
2.44435034808754	0.000439999999999996\\
2.45435034808754	0.000439999999999996\\
2.46435034808754	0.000430000000000041\\
2.47435034808754	0.000419999999999976\\
2.48435034808754	0.000419999999999976\\
2.49435034808754	0.000419999999999976\\
2.50435034808754	0.000419999999999976\\
2.51435034808754	0.000419999999999976\\
2.52435034808754	0.000410000000000021\\
2.53435034808754	0.000410000000000021\\
2.54435034808754	0.000410000000000021\\
2.55435034808754	0.000410000000000021\\
2.56435034808754	0.000399999999999956\\
2.57435034808754	0.000390000000000001\\
2.58435034808754	0.000390000000000001\\
2.59435034808754	0.000390000000000001\\
2.60435034808754	0.000390000000000001\\
2.61435034808754	0.000380000000000047\\
2.62435034808754	0.000380000000000047\\
2.63435034808754	0.000380000000000047\\
2.64435034808754	0.000380000000000047\\
2.65435034808754	0.000380000000000047\\
2.66435034808754	0.000369999999999981\\
2.67435034808754	0.000369999999999981\\
2.68435034808754	0.000369999999999981\\
2.69435034808754	0.000369999999999981\\
2.70435034808754	0.000369999999999981\\
2.71435034808754	0.000349999999999961\\
2.72435034808754	0.000349999999999961\\
2.73435034808754	0.000349999999999961\\
2.74435034808754	0.000349999999999961\\
2.75435034808754	0.000349999999999961\\
2.76435034808754	0.000349999999999961\\
2.77435034808754	0.000349999999999961\\
2.78435034808754	0.000349999999999961\\
2.79435034808754	0.000349999999999961\\
2.80435034808754	0.000340000000000007\\
2.81435034808754	0.000340000000000007\\
2.82435034808754	0.000340000000000007\\
2.83435034808754	0.000340000000000007\\
2.84435034808754	0.000330000000000052\\
2.85435034808754	0.000330000000000052\\
2.86435034808754	0.000319999999999987\\
2.87435034808754	0.000310000000000032\\
2.88435034808754	0.000299999999999967\\
2.89435034808754	0.000290000000000012\\
2.90435034808754	0.000290000000000012\\
2.91435034808754	0.000290000000000012\\
2.92435034808754	0.000290000000000012\\
2.93435034808754	0.000279999999999947\\
2.94435034808754	0.000279999999999947\\
2.95435034808754	0.000269999999999992\\
2.96435034808754	0.000260000000000038\\
2.97435034808754	0.000260000000000038\\
2.98435034808754	0.000260000000000038\\
2.99435034808754	0.000260000000000038\\
3.00435034808754	0.000249999999999972\\
3.01435034808754	0.000249999999999972\\
3.02435034808754	0.000240000000000018\\
3.03435034808754	0.000240000000000018\\
3.04435034808754	0.000240000000000018\\
3.05435034808754	0.000240000000000018\\
3.06435034808754	0.000240000000000018\\
3.07435034808754	0.000240000000000018\\
3.08435034808754	0.000240000000000018\\
3.09435034808754	0.000229999999999952\\
3.10435034808754	0.000229999999999952\\
3.11435034808754	0.000229999999999952\\
3.12435034808754	0.000219999999999998\\
3.13435034808754	0.000199999999999978\\
3.14435034808754	0.000199999999999978\\
3.15435034808754	0.000190000000000023\\
3.16435034808754	0.000160000000000049\\
3.17435034808754	0.000160000000000049\\
3.18435034808754	0.000140000000000029\\
3.19435034808754	0.000140000000000029\\
3.20435034808754	0.000129999999999963\\
3.21435034808754	0.000129999999999963\\
3.22435034808754	0.000129999999999963\\
3.23435034808754	0.000129999999999963\\
3.24435034808754	0.000129999999999963\\
3.25435034808754	0.000129999999999963\\
3.26435034808754	0.000129999999999963\\
3.27435034808754	0.000120000000000009\\
3.28435034808754	0.000120000000000009\\
3.29435034808754	0.000120000000000009\\
3.30435034808754	0.000120000000000009\\
3.31435034808754	0.000120000000000009\\
3.32435034808754	0.000120000000000009\\
3.33435034808754	0.000110000000000055\\
3.34435034808754	0.000110000000000055\\
3.35435034808754	0.000110000000000055\\
3.36435034808754	9.9999999999989e-05\\
3.37435034808754	9.9999999999989e-05\\
3.38435034808754	9.9999999999989e-05\\
3.39435034808754	9.9999999999989e-05\\
3.40435034808754	9.00000000000345e-05\\
3.41435034808754	9.00000000000345e-05\\
3.42435034808754	9.00000000000345e-05\\
3.43435034808754	9.00000000000345e-05\\
3.44435034808754	7.9999999999969e-05\\
3.45435034808754	7.00000000000145e-05\\
3.46435034808754	7.00000000000145e-05\\
3.47435034808754	7.00000000000145e-05\\
3.48435034808754	7.00000000000145e-05\\
3.49435034808754	7.00000000000145e-05\\
3.50435034808754	7.00000000000145e-05\\
3.51435034808754	7.00000000000145e-05\\
3.52435034808754	7.00000000000145e-05\\
3.53435034808754	7.00000000000145e-05\\
3.54435034808754	7.00000000000145e-05\\
3.55435034808754	7.00000000000145e-05\\
3.56435034808754	7.00000000000145e-05\\
3.57435034808754	7.00000000000145e-05\\
3.58435034808754	5.9999999999949e-05\\
3.59435034808754	5.9999999999949e-05\\
3.60435034808754	5.9999999999949e-05\\
3.61435034808754	5.9999999999949e-05\\
3.62435034808754	4.99999999999945e-05\\
3.63435034808754	4.99999999999945e-05\\
3.64435034808754	4.99999999999945e-05\\
3.65435034808754	4.99999999999945e-05\\
3.66435034808754	4.99999999999945e-05\\
3.67435034808754	4.99999999999945e-05\\
3.68435034808754	4.99999999999945e-05\\
3.69435034808754	4.99999999999945e-05\\
3.70435034808754	4.99999999999945e-05\\
3.71435034808754	4.99999999999945e-05\\
3.72435034808754	4.99999999999945e-05\\
3.73435034808754	4.99999999999945e-05\\
3.74435034808754	4.99999999999945e-05\\
3.75435034808754	4.99999999999945e-05\\
3.76435034808754	4.99999999999945e-05\\
3.77435034808754	4.99999999999945e-05\\
3.78435034808754	4.99999999999945e-05\\
3.79435034808754	4.99999999999945e-05\\
3.80435034808754	4.99999999999945e-05\\
3.81435034808754	4.99999999999945e-05\\
3.82435034808754	4.99999999999945e-05\\
3.83435034808754	4.99999999999945e-05\\
3.84435034808754	4.99999999999945e-05\\
3.85435034808754	4.99999999999945e-05\\
3.86435034808754	4.99999999999945e-05\\
3.87435034808754	4.99999999999945e-05\\
3.88435034808754	4.99999999999945e-05\\
3.89435034808754	4.99999999999945e-05\\
3.90435034808754	4.99999999999945e-05\\
3.91435034808754	4.99999999999945e-05\\
3.92435034808754	4.99999999999945e-05\\
3.93435034808754	4.99999999999945e-05\\
3.94435034808754	4.99999999999945e-05\\
3.95435034808754	4.99999999999945e-05\\
3.96435034808754	4.99999999999945e-05\\
3.97435034808754	4.99999999999945e-05\\
3.98435034808754	4.99999999999945e-05\\
3.99435034808754	4.99999999999945e-05\\
4.00435034808754	4.000000000004e-05\\
4.01435034808754	4.000000000004e-05\\
4.02435034808754	4.000000000004e-05\\
4.03435034808754	4.000000000004e-05\\
4.04435034808754	4.000000000004e-05\\
4.05435034808754	4.000000000004e-05\\
4.06435034808754	4.000000000004e-05\\
4.07435034808754	4.000000000004e-05\\
4.08435034808754	4.000000000004e-05\\
4.09435034808754	4.000000000004e-05\\
4.10435034808754	4.000000000004e-05\\
4.11435034808754	4.000000000004e-05\\
4.12435034808754	4.000000000004e-05\\
4.13435034808754	4.000000000004e-05\\
4.14435034808754	4.000000000004e-05\\
4.15435034808754	4.000000000004e-05\\
4.16435034808754	4.000000000004e-05\\
4.17435034808754	4.000000000004e-05\\
4.18435034808754	4.000000000004e-05\\
4.19435034808754	4.000000000004e-05\\
4.20435034808754	4.000000000004e-05\\
4.21435034808754	4.000000000004e-05\\
4.22435034808754	4.000000000004e-05\\
4.23435034808754	4.000000000004e-05\\
4.24435034808754	4.000000000004e-05\\
4.25435034808754	4.000000000004e-05\\
4.26435034808754	4.000000000004e-05\\
4.27435034808754	4.000000000004e-05\\
4.28435034808754	4.000000000004e-05\\
4.29435034808754	4.000000000004e-05\\
4.30435034808754	4.000000000004e-05\\
4.31435034808754	4.000000000004e-05\\
4.32435034808754	4.000000000004e-05\\
4.33435034808754	4.000000000004e-05\\
4.34435034808754	4.000000000004e-05\\
4.35435034808754	4.000000000004e-05\\
4.36435034808754	2.99999999999745e-05\\
4.37435034808754	2.99999999999745e-05\\
4.38435034808754	2.99999999999745e-05\\
4.39435034808754	2.99999999999745e-05\\
4.40435034808754	2.99999999999745e-05\\
4.41435034808754	2.99999999999745e-05\\
4.42435034808754	2.99999999999745e-05\\
4.43435034808754	2.99999999999745e-05\\
4.44435034808754	2.99999999999745e-05\\
4.45435034808754	2.99999999999745e-05\\
4.46435034808754	2.000000000002e-05\\
4.47435034808754	2.000000000002e-05\\
4.48435034808754	2.000000000002e-05\\
4.49435034808754	2.000000000002e-05\\
4.50435034808754	2.000000000002e-05\\
4.51435034808754	2.000000000002e-05\\
4.52435034808754	2.000000000002e-05\\
4.53435034808754	2.000000000002e-05\\
4.54435034808754	9.99999999995449e-06\\
4.55435034808754	9.99999999995449e-06\\
4.56435034808754	9.99999999995449e-06\\
4.57435034808754	9.99999999995449e-06\\
4.58435034808754	9.99999999995449e-06\\
4.59435034808754	9.99999999995449e-06\\
4.60435034808754	9.99999999995449e-06\\
4.61435034808754	9.99999999995449e-06\\
4.62435034808754	9.99999999995449e-06\\
4.63435034808754	9.99999999995449e-06\\
4.64435034808754	9.99999999995449e-06\\
4.65435034808754	9.99999999995449e-06\\
4.66435034808754	9.99999999995449e-06\\
4.67435034808754	9.99999999995449e-06\\
4.68435034808754	9.99999999995449e-06\\
4.69435034808754	9.99999999995449e-06\\
4.70435034808754	9.99999999995449e-06\\
4.71435034808754	9.99999999995449e-06\\
4.72435034808754	9.99999999995449e-06\\
4.73435034808754	9.99999999995449e-06\\
4.74435034808754	9.99999999995449e-06\\
4.75435034808754	9.99999999995449e-06\\
4.76435034808754	9.99999999995449e-06\\
4.77435034808754	9.99999999995449e-06\\
4.78435034808754	9.99999999995449e-06\\
4.79435034808754	9.99999999995449e-06\\
4.80435034808754	9.99999999995449e-06\\
4.81435034808754	9.99999999995449e-06\\
4.82435034808754	9.99999999995449e-06\\
4.83435034808754	9.99999999995449e-06\\
4.84435034808754	9.99999999995449e-06\\
4.85435034808754	9.99999999995449e-06\\
4.86435034808754	9.99999999995449e-06\\
4.87435034808754	9.99999999995449e-06\\
4.88435034808754	9.99999999995449e-06\\
4.89435034808754	9.99999999995449e-06\\
4.90435034808754	9.99999999995449e-06\\
4.91435034808754	9.99999999995449e-06\\
4.92435034808754	9.99999999995449e-06\\
4.93435034808754	9.99999999995449e-06\\
4.94435034808754	9.99999999995449e-06\\
4.95435034808754	9.99999999995449e-06\\
4.96435034808754	9.99999999995449e-06\\
4.97435034808754	9.99999999995449e-06\\
4.98435034808754	9.99999999995449e-06\\
4.99435034808754	9.99999999995449e-06\\
5.00435034808754	9.99999999995449e-06\\
5.01435034808754	9.99999999995449e-06\\
5.02435034808754	9.99999999995449e-06\\
5.03435034808754	9.99999999995449e-06\\
5.04435034808754	9.99999999995449e-06\\
5.05435034808754	9.99999999995449e-06\\
5.06435034808754	9.99999999995449e-06\\
5.07435034808754	9.99999999995449e-06\\
5.08435034808754	9.99999999995449e-06\\
5.09435034808754	9.99999999995449e-06\\
5.10435034808754	9.99999999995449e-06\\
5.11435034808754	9.99999999995449e-06\\
5.12435034808754	9.99999999995449e-06\\
5.13435034808754	9.99999999995449e-06\\
5.14435034808754	9.99999999995449e-06\\
5.15435034808754	9.99999999995449e-06\\
5.16435034808754	9.99999999995449e-06\\
5.17435034808754	9.99999999995449e-06\\
5.18435034808754	9.99999999995449e-06\\
5.19435034808754	9.99999999995449e-06\\
5.20435034808754	9.99999999995449e-06\\
5.21435034808754	9.99999999995449e-06\\
5.22435034808754	9.99999999995449e-06\\
5.23435034808754	9.99999999995449e-06\\
5.24435034808754	9.99999999995449e-06\\
5.25435034808754	9.99999999995449e-06\\
5.26435034808754	9.99999999995449e-06\\
5.27435034808754	9.99999999995449e-06\\
5.28435034808754	9.99999999995449e-06\\
5.29435034808754	9.99999999995449e-06\\
5.30435034808754	9.99999999995449e-06\\
5.31435034808754	0\\
};
\addlegendentry{PCQ-mod, source 1}

\addplot [color=blue, thick]
  table[row sep=crcr]{%
0.145582366681765	0.99984\\
0.155582366681765	0.99559\\
0.165582366681765	0.95696\\
0.175582366681765	0.82353\\
0.185582366681765	0.59863\\
0.195582366681765	0.37051\\
0.205582366681765	0.20269\\
0.215582366681765	0.10166\\
0.225582366681765	0.04875\\
0.235582366681765	0.02243\\
0.245582366681765	0.01054\\
0.255582366681765	0.00497999999999998\\
0.265582366681765	0.00253000000000003\\
0.275582366681765	0.00138000000000005\\
0.285582366681765	0.000809999999999977\\
0.295582366681765	0.000589999999999979\\
0.305582366681765	0.00051000000000001\\
0.315582366681765	0.00048999999999999\\
0.325582366681765	0.00044999999999995\\
0.335582366681765	0.000430000000000041\\
0.345582366681765	0.000419999999999976\\
0.355582366681765	0.000419999999999976\\
0.365582366681765	0.000410000000000021\\
0.375582366681765	0.000410000000000021\\
0.385582366681765	0.000410000000000021\\
0.395582366681765	0.000410000000000021\\
0.405582366681765	0.000410000000000021\\
0.415582366681765	0.000410000000000021\\
0.425582366681765	0.000410000000000021\\
0.435582366681765	0.000410000000000021\\
0.445582366681765	0.000410000000000021\\
0.455582366681765	0.000410000000000021\\
0.465582366681765	0.000410000000000021\\
0.475582366681765	0.000410000000000021\\
0.485582366681765	0.000410000000000021\\
0.495582366681765	0.000410000000000021\\
0.505582366681765	0.000410000000000021\\
0.515582366681765	0.000410000000000021\\
0.525582366681765	0.000410000000000021\\
0.535582366681765	0.000410000000000021\\
0.545582366681765	0.000410000000000021\\
0.555582366681765	0.000410000000000021\\
0.565582366681765	0.000410000000000021\\
0.575582366681765	0.000410000000000021\\
0.585582366681765	0.000410000000000021\\
0.595582366681765	0.000410000000000021\\
0.605582366681765	0.000410000000000021\\
0.615582366681765	0.000410000000000021\\
0.625582366681765	0.000410000000000021\\
0.635582366681765	0.000410000000000021\\
0.645582366681765	0.000410000000000021\\
0.655582366681765	0.000410000000000021\\
0.665582366681765	0.000410000000000021\\
0.675582366681765	0.000410000000000021\\
0.685582366681765	0.000410000000000021\\
0.695582366681765	0.000410000000000021\\
0.705582366681765	0.000410000000000021\\
0.715582366681765	0.000410000000000021\\
0.725582366681765	0.000410000000000021\\
0.735582366681765	0.000410000000000021\\
0.745582366681765	0.000410000000000021\\
0.755582366681765	0.000410000000000021\\
0.765582366681765	0.000410000000000021\\
0.775582366681765	0.000410000000000021\\
0.785582366681765	0.000410000000000021\\
0.795582366681765	0.000410000000000021\\
0.805582366681765	0.000410000000000021\\
0.815582366681765	0.000410000000000021\\
0.825582366681765	0.000410000000000021\\
0.835582366681765	0.000410000000000021\\
0.845582366681765	0.000410000000000021\\
0.855582366681765	0.000410000000000021\\
0.865582366681765	0.000410000000000021\\
0.875582366681765	0.000410000000000021\\
0.885582366681765	0.000410000000000021\\
0.895582366681765	0.000410000000000021\\
0.905582366681765	0.000410000000000021\\
0.915582366681765	0.000410000000000021\\
0.925582366681765	0.000410000000000021\\
0.935582366681765	0.000410000000000021\\
0.945582366681765	0.000410000000000021\\
0.955582366681765	0.000410000000000021\\
0.965582366681765	0.000410000000000021\\
0.975582366681765	0.000410000000000021\\
0.985582366681765	0.000410000000000021\\
0.995582366681765	0.000410000000000021\\
1.00558236668176	0.000410000000000021\\
1.01558236668176	0.000410000000000021\\
1.02558236668176	0.000410000000000021\\
1.03558236668176	0.000410000000000021\\
1.04558236668176	0.000410000000000021\\
1.05558236668176	0.000410000000000021\\
1.06558236668176	0.000410000000000021\\
1.07558236668176	0.000410000000000021\\
1.08558236668176	0.000410000000000021\\
1.09558236668176	0.000410000000000021\\
1.10558236668176	0.000410000000000021\\
1.11558236668176	0.000410000000000021\\
1.12558236668176	0.000410000000000021\\
1.13558236668176	0.000410000000000021\\
1.14558236668176	0.000410000000000021\\
1.15558236668176	0.000410000000000021\\
1.16558236668176	0.000410000000000021\\
1.17558236668176	0.000410000000000021\\
1.18558236668176	0.000410000000000021\\
1.19558236668176	0.000410000000000021\\
1.20558236668176	0.000410000000000021\\
1.21558236668176	0.000410000000000021\\
1.22558236668176	0.000410000000000021\\
1.23558236668176	0.000410000000000021\\
1.24558236668176	0.000410000000000021\\
1.25558236668176	0.000410000000000021\\
1.26558236668176	0.000410000000000021\\
1.27558236668176	0.000410000000000021\\
1.28558236668177	0.000410000000000021\\
1.29558236668177	0.000410000000000021\\
1.30558236668176	0.000410000000000021\\
1.31558236668176	0.000410000000000021\\
1.32558236668176	0.000410000000000021\\
1.33558236668176	0.000410000000000021\\
1.34558236668176	0.000410000000000021\\
1.35558236668176	0.000410000000000021\\
1.36558236668176	0.000410000000000021\\
1.37558236668176	0.000410000000000021\\
1.38558236668176	0.000410000000000021\\
1.39558236668176	0.000410000000000021\\
1.40558236668176	0.000410000000000021\\
1.41558236668176	0.000410000000000021\\
1.42558236668176	0.000410000000000021\\
1.43558236668176	0.000410000000000021\\
1.44558236668176	0.000410000000000021\\
1.45558236668176	0.000410000000000021\\
1.46558236668176	0.000410000000000021\\
1.47558236668176	0.000410000000000021\\
1.48558236668176	0.000410000000000021\\
1.49558236668176	0.000410000000000021\\
1.50558236668176	0.000410000000000021\\
1.51558236668176	0.000410000000000021\\
1.52558236668176	0.000410000000000021\\
1.53558236668177	0.000410000000000021\\
1.54558236668177	0.000410000000000021\\
1.55558236668176	0.000410000000000021\\
1.56558236668176	0.000410000000000021\\
1.57558236668176	0.000410000000000021\\
1.58558236668176	0.000410000000000021\\
1.59558236668176	0.000410000000000021\\
1.60558236668176	0.000410000000000021\\
1.61558236668176	0.000410000000000021\\
1.62558236668176	0.000410000000000021\\
1.63558236668176	0.000410000000000021\\
1.64558236668176	0.000410000000000021\\
1.65558236668176	0.000410000000000021\\
1.66558236668176	0.000410000000000021\\
1.67558236668176	0.000410000000000021\\
1.68558236668176	0.000410000000000021\\
1.69558236668176	0.000410000000000021\\
1.70558236668176	0.000410000000000021\\
1.71558236668176	0.000410000000000021\\
1.72558236668176	0.000410000000000021\\
1.73558236668176	0.000410000000000021\\
1.74558236668176	0.000410000000000021\\
1.75558236668176	0.000410000000000021\\
1.76558236668176	0.000410000000000021\\
1.77558236668176	0.000410000000000021\\
1.78558236668177	0.000410000000000021\\
1.79558236668177	0.000410000000000021\\
1.80558236668177	0.000410000000000021\\
1.81558236668176	0.000410000000000021\\
1.82558236668176	0.000410000000000021\\
1.83558236668176	0.000410000000000021\\
1.84558236668176	0.000410000000000021\\
1.85558236668176	0.000410000000000021\\
1.86558236668176	0.000410000000000021\\
1.87558236668176	0.000410000000000021\\
1.88558236668176	0.000410000000000021\\
1.89558236668176	0.000410000000000021\\
1.90558236668176	0.000410000000000021\\
1.91558236668176	0.000410000000000021\\
1.92558236668176	0.000410000000000021\\
1.93558236668176	0.000410000000000021\\
1.94558236668176	0.000410000000000021\\
1.95558236668176	0.000410000000000021\\
1.96558236668176	0.000410000000000021\\
1.97558236668176	0.000410000000000021\\
1.98558236668176	0.000410000000000021\\
1.99558236668176	0.000410000000000021\\
2.00558236668176	0.000410000000000021\\
2.01558236668176	0.000410000000000021\\
2.02558236668176	0.000410000000000021\\
2.03558236668176	0.000410000000000021\\
2.04558236668177	0.000410000000000021\\
2.05558236668176	0.000410000000000021\\
2.06558236668176	0.000410000000000021\\
2.07558236668176	0.000410000000000021\\
2.08558236668176	0.000410000000000021\\
2.09558236668176	0.000410000000000021\\
2.10558236668176	0.000410000000000021\\
2.11558236668176	0.000410000000000021\\
2.12558236668176	0.000410000000000021\\
2.13558236668176	0.000410000000000021\\
2.14558236668176	0.000410000000000021\\
2.15558236668176	0.000410000000000021\\
2.16558236668176	0.000410000000000021\\
2.17558236668176	0.000410000000000021\\
2.18558236668176	0.000410000000000021\\
2.19558236668176	0.000410000000000021\\
2.20558236668176	0.000410000000000021\\
2.21558236668176	0.000410000000000021\\
2.22558236668176	0.000410000000000021\\
2.23558236668176	0.000410000000000021\\
2.24558236668176	0.000410000000000021\\
2.25558236668176	0.000410000000000021\\
2.26558236668176	0.000410000000000021\\
2.27558236668176	0.000410000000000021\\
2.28558236668176	0.000410000000000021\\
2.29558236668176	0.000410000000000021\\
2.30558236668176	0.000410000000000021\\
2.31558236668176	0.000410000000000021\\
2.32558236668176	0.000410000000000021\\
2.33558236668176	0.000410000000000021\\
2.34558236668176	0.000410000000000021\\
2.35558236668176	0.000410000000000021\\
2.36558236668176	0.000410000000000021\\
2.37558236668176	0.000410000000000021\\
2.38558236668176	0.000410000000000021\\
2.39558236668176	0.000410000000000021\\
2.40558236668176	0.000410000000000021\\
2.41558236668176	0.000410000000000021\\
2.42558236668176	0.000410000000000021\\
2.43558236668176	0.000410000000000021\\
2.44558236668176	0.000410000000000021\\
2.45558236668176	0.000410000000000021\\
2.46558236668176	0.000410000000000021\\
2.47558236668176	0.000410000000000021\\
2.48558236668176	0.000410000000000021\\
2.49558236668176	0.000410000000000021\\
2.50558236668176	0.000410000000000021\\
2.51558236668176	0.000410000000000021\\
2.52558236668176	0.000410000000000021\\
2.53558236668176	0.000410000000000021\\
2.54558236668176	0.000410000000000021\\
2.55558236668176	0.000410000000000021\\
2.56558236668176	0.000410000000000021\\
2.57558236668176	0.000410000000000021\\
2.58558236668176	0.000410000000000021\\
2.59558236668176	0.000410000000000021\\
2.60558236668176	0.000410000000000021\\
2.61558236668176	0.000410000000000021\\
2.62558236668176	0.000410000000000021\\
2.63558236668176	0.000410000000000021\\
2.64558236668176	0.000410000000000021\\
2.65558236668176	0.000410000000000021\\
2.66558236668177	0.000410000000000021\\
2.67558236668177	0.000410000000000021\\
2.68558236668177	0.000410000000000021\\
2.69558236668177	0.000410000000000021\\
2.70558236668177	0.000410000000000021\\
2.71558236668177	0.000410000000000021\\
2.72558236668177	0.000410000000000021\\
2.73558236668177	0.000410000000000021\\
2.74558236668177	0.000410000000000021\\
2.75558236668177	0.000410000000000021\\
2.76558236668177	0.000410000000000021\\
2.77558236668177	0.000410000000000021\\
2.78558236668177	0.000410000000000021\\
2.79558236668177	0.000410000000000021\\
2.80558236668177	0.000410000000000021\\
2.81558236668177	0.000410000000000021\\
2.82558236668177	0.000410000000000021\\
2.83558236668177	0.000410000000000021\\
2.84558236668177	0.000410000000000021\\
2.85558236668177	0.000410000000000021\\
2.86558236668177	0.000410000000000021\\
2.87558236668177	0.000410000000000021\\
2.88558236668177	0.000410000000000021\\
2.89558236668177	0.000410000000000021\\
2.90558236668177	0.000410000000000021\\
2.91558236668177	0.000410000000000021\\
2.92558236668177	0.000410000000000021\\
2.93558236668177	0.000410000000000021\\
2.94558236668177	0.000410000000000021\\
2.95558236668177	0.000410000000000021\\
2.96558236668177	0.000410000000000021\\
2.97558236668177	0.000410000000000021\\
2.98558236668177	0.000410000000000021\\
2.99558236668177	0.000410000000000021\\
3.00558236668177	0.000410000000000021\\
3.01558236668177	0.000410000000000021\\
3.02558236668177	0.000410000000000021\\
3.03558236668177	0.000410000000000021\\
3.04558236668177	0.000410000000000021\\
3.05558236668177	0.000410000000000021\\
3.06558236668177	0.000410000000000021\\
3.07558236668177	0.000410000000000021\\
3.08558236668177	0.000410000000000021\\
3.09558236668177	0.000410000000000021\\
3.10558236668177	0.000410000000000021\\
3.11558236668177	0.000410000000000021\\
3.12558236668177	0.000410000000000021\\
3.13558236668177	0.000410000000000021\\
3.14558236668177	0.000410000000000021\\
3.15558236668177	0.000410000000000021\\
3.16558236668177	0.000399999999999956\\
3.17558236668177	0.000399999999999956\\
3.18558236668177	0.000390000000000001\\
3.19558236668177	0.000390000000000001\\
3.20558236668177	0.000390000000000001\\
3.21558236668177	0.000390000000000001\\
3.22558236668177	0.000390000000000001\\
3.23558236668177	0.000390000000000001\\
3.24558236668177	0.000390000000000001\\
3.25558236668177	0.000390000000000001\\
3.26558236668177	0.000390000000000001\\
3.27558236668177	0.000380000000000047\\
3.28558236668177	0.000369999999999981\\
3.29558236668177	0.000369999999999981\\
3.30558236668177	0.000349999999999961\\
3.31558236668177	0.000330000000000052\\
3.32558236668177	0.000299999999999967\\
3.33558236668177	0.000299999999999967\\
3.34558236668177	0.000279999999999947\\
3.35558236668177	0.000279999999999947\\
3.36558236668177	0.000260000000000038\\
3.37558236668177	0.000260000000000038\\
3.38558236668177	0.000249999999999972\\
3.39558236668177	0.000249999999999972\\
3.40558236668177	0.000249999999999972\\
3.41558236668177	0.000249999999999972\\
3.42558236668177	0.000249999999999972\\
3.43558236668177	0.000229999999999952\\
3.44558236668177	0.000219999999999998\\
3.45558236668177	0.000199999999999978\\
3.46558236668177	0.000190000000000023\\
3.47558236668177	0.000170000000000003\\
3.48558236668177	0.000160000000000049\\
3.49558236668177	0.000149999999999983\\
3.50558236668177	0.000140000000000029\\
3.51558236668177	0.000140000000000029\\
3.52558236668177	0.000140000000000029\\
3.53558236668177	0.000120000000000009\\
3.54558236668177	0.000120000000000009\\
3.55558236668177	0.000110000000000055\\
3.56558236668177	9.9999999999989e-05\\
3.57558236668177	7.9999999999969e-05\\
3.58558236668177	7.00000000000145e-05\\
3.59558236668177	7.00000000000145e-05\\
3.60558236668177	5.9999999999949e-05\\
3.61558236668177	4.99999999999945e-05\\
3.62558236668177	4.99999999999945e-05\\
3.63558236668177	4.99999999999945e-05\\
3.64558236668177	4.99999999999945e-05\\
3.65558236668177	4.99999999999945e-05\\
3.66558236668177	4.99999999999945e-05\\
3.67558236668177	4.99999999999945e-05\\
3.68558236668177	4.99999999999945e-05\\
3.69558236668177	4.99999999999945e-05\\
3.70558236668177	4.000000000004e-05\\
3.71558236668177	4.000000000004e-05\\
3.72558236668177	4.000000000004e-05\\
3.73558236668177	4.000000000004e-05\\
3.74558236668177	4.000000000004e-05\\
3.75558236668177	4.000000000004e-05\\
3.76558236668177	4.000000000004e-05\\
3.77558236668177	4.000000000004e-05\\
3.78558236668177	4.000000000004e-05\\
3.79558236668177	4.000000000004e-05\\
3.80558236668177	4.000000000004e-05\\
3.81558236668177	4.000000000004e-05\\
3.82558236668177	4.000000000004e-05\\
3.83558236668177	4.000000000004e-05\\
3.84558236668177	4.000000000004e-05\\
3.85558236668177	4.000000000004e-05\\
3.86558236668177	4.000000000004e-05\\
3.87558236668177	4.000000000004e-05\\
3.88558236668177	4.000000000004e-05\\
3.89558236668177	4.000000000004e-05\\
3.90558236668177	4.000000000004e-05\\
3.91558236668177	4.000000000004e-05\\
3.92558236668177	4.000000000004e-05\\
3.93558236668177	4.000000000004e-05\\
3.94558236668177	4.000000000004e-05\\
3.95558236668177	4.000000000004e-05\\
3.96558236668177	4.000000000004e-05\\
3.97558236668177	4.000000000004e-05\\
3.98558236668177	4.000000000004e-05\\
3.99558236668177	4.000000000004e-05\\
4.00558236668177	4.000000000004e-05\\
4.01558236668177	4.000000000004e-05\\
4.02558236668177	4.000000000004e-05\\
4.03558236668177	4.000000000004e-05\\
4.04558236668177	4.000000000004e-05\\
4.05558236668177	4.000000000004e-05\\
4.06558236668177	4.000000000004e-05\\
4.07558236668177	4.000000000004e-05\\
4.08558236668177	4.000000000004e-05\\
4.09558236668177	4.000000000004e-05\\
4.10558236668177	4.000000000004e-05\\
4.11558236668177	4.000000000004e-05\\
4.12558236668177	4.000000000004e-05\\
4.13558236668177	4.000000000004e-05\\
4.14558236668177	4.000000000004e-05\\
4.15558236668177	4.000000000004e-05\\
4.16558236668177	4.000000000004e-05\\
4.17558236668177	4.000000000004e-05\\
4.18558236668177	4.000000000004e-05\\
4.19558236668177	4.000000000004e-05\\
4.20558236668177	4.000000000004e-05\\
4.21558236668177	4.000000000004e-05\\
4.22558236668177	4.000000000004e-05\\
4.23558236668177	4.000000000004e-05\\
4.24558236668177	4.000000000004e-05\\
4.25558236668177	4.000000000004e-05\\
4.26558236668177	4.000000000004e-05\\
4.27558236668177	4.000000000004e-05\\
4.28558236668177	4.000000000004e-05\\
4.29558236668177	4.000000000004e-05\\
4.30558236668177	4.000000000004e-05\\
4.31558236668177	4.000000000004e-05\\
4.32558236668177	4.000000000004e-05\\
4.33558236668177	4.000000000004e-05\\
4.34558236668177	4.000000000004e-05\\
4.35558236668177	4.000000000004e-05\\
4.36558236668177	4.000000000004e-05\\
4.37558236668177	4.000000000004e-05\\
4.38558236668177	4.000000000004e-05\\
4.39558236668177	4.000000000004e-05\\
4.40558236668177	4.000000000004e-05\\
4.41558236668177	4.000000000004e-05\\
4.42558236668177	4.000000000004e-05\\
4.43558236668177	4.000000000004e-05\\
4.44558236668177	4.000000000004e-05\\
4.45558236668177	4.000000000004e-05\\
4.46558236668177	4.000000000004e-05\\
4.47558236668177	4.000000000004e-05\\
4.48558236668177	4.000000000004e-05\\
4.49558236668177	4.000000000004e-05\\
4.50558236668177	4.000000000004e-05\\
4.51558236668177	4.000000000004e-05\\
4.52558236668177	4.000000000004e-05\\
4.53558236668177	4.000000000004e-05\\
4.54558236668177	4.000000000004e-05\\
4.55558236668177	4.000000000004e-05\\
4.56558236668177	4.000000000004e-05\\
4.57558236668177	4.000000000004e-05\\
4.58558236668177	4.000000000004e-05\\
4.59558236668177	4.000000000004e-05\\
4.60558236668177	4.000000000004e-05\\
4.61558236668177	4.000000000004e-05\\
4.62558236668177	4.000000000004e-05\\
4.63558236668177	4.000000000004e-05\\
4.64558236668177	4.000000000004e-05\\
4.65558236668177	4.000000000004e-05\\
4.66558236668177	4.000000000004e-05\\
4.67558236668177	4.000000000004e-05\\
4.68558236668177	4.000000000004e-05\\
4.69558236668177	4.000000000004e-05\\
4.70558236668177	4.000000000004e-05\\
4.71558236668177	4.000000000004e-05\\
4.72558236668177	4.000000000004e-05\\
4.73558236668177	4.000000000004e-05\\
4.74558236668177	4.000000000004e-05\\
4.75558236668177	4.000000000004e-05\\
4.76558236668177	4.000000000004e-05\\
4.77558236668177	4.000000000004e-05\\
4.78558236668177	4.000000000004e-05\\
4.79558236668177	4.000000000004e-05\\
4.80558236668177	4.000000000004e-05\\
4.81558236668177	4.000000000004e-05\\
4.82558236668177	4.000000000004e-05\\
4.83558236668177	4.000000000004e-05\\
4.84558236668177	4.000000000004e-05\\
4.85558236668177	4.000000000004e-05\\
4.86558236668177	4.000000000004e-05\\
4.87558236668177	4.000000000004e-05\\
4.88558236668177	4.000000000004e-05\\
4.89558236668177	4.000000000004e-05\\
4.90558236668177	4.000000000004e-05\\
4.91558236668177	4.000000000004e-05\\
4.92558236668177	2.99999999999745e-05\\
4.93558236668177	2.99999999999745e-05\\
4.94558236668177	2.99999999999745e-05\\
4.95558236668177	2.99999999999745e-05\\
4.96558236668177	2.99999999999745e-05\\
4.97558236668177	2.99999999999745e-05\\
4.98558236668177	2.99999999999745e-05\\
4.99558236668177	2.99999999999745e-05\\
5.00558236668177	2.000000000002e-05\\
5.01558236668177	2.000000000002e-05\\
5.02558236668177	2.000000000002e-05\\
5.03558236668177	2.000000000002e-05\\
5.04558236668177	2.000000000002e-05\\
5.05558236668177	9.99999999995449e-06\\
5.06558236668177	9.99999999995449e-06\\
5.07558236668177	9.99999999995449e-06\\
5.08558236668177	9.99999999995449e-06\\
5.09558236668177	9.99999999995449e-06\\
5.10558236668177	9.99999999995449e-06\\
5.11558236668177	9.99999999995449e-06\\
5.12558236668177	9.99999999995449e-06\\
5.13558236668177	9.99999999995449e-06\\
5.14558236668177	9.99999999995449e-06\\
5.15558236668177	9.99999999995449e-06\\
5.16558236668177	0\\
};
\addlegendentry{PCQ, source 2}

\addplot [color=green, thick]
  table[row sep=crcr]{%
0.437494263372931	0.99998\\
0.447494263372931	0.99988\\
0.457494263372931	0.99954\\
0.467494263372931	0.99787\\
0.477494263372931	0.99308\\
0.487494263372931	0.97976\\
0.497494263372931	0.9515\\
0.507494263372931	0.89943\\
0.517494263372931	0.81647\\
0.527494263372931	0.70703\\
0.537494263372931	0.57822\\
0.547494263372931	0.4452\\
0.557494263372931	0.32596\\
0.567494263372931	0.22726\\
0.577494263372931	0.15532\\
0.587494263372931	0.10729\\
0.597494263372931	0.07643\\
0.607494263372931	0.05831\\
0.617494263372931	0.04879\\
0.627494263372931	0.04417\\
0.637494263372931	0.04154\\
0.647494263372931	0.04034\\
0.657494263372931	0.03982\\
0.667494263372931	0.03952\\
0.677494263372931	0.0394600000000001\\
0.687494263372931	0.0394\\
0.697494263372931	0.0394\\
0.707494263372931	0.03938\\
0.717494263372931	0.03937\\
0.727494263372931	0.03932\\
0.737494263372931	0.03928\\
0.747494263372931	0.03908\\
0.757494263372931	0.03878\\
0.767494263372931	0.03847\\
0.777494263372931	0.03784\\
0.787494263372931	0.03696\\
0.797494263372931	0.03586\\
0.807494263372931	0.03459\\
0.817494263372931	0.03305\\
0.827494263372931	0.0311900000000001\\
0.837494263372931	0.0294\\
0.847494263372931	0.02751\\
0.857494263372931	0.02559\\
0.867494263372931	0.0238\\
0.877494263372931	0.02188\\
0.887494263372931	0.02045\\
0.897494263372931	0.01932\\
0.907494263372931	0.01806\\
0.917494263372931	0.01719\\
0.927494263372931	0.01637\\
0.937494263372931	0.01578\\
0.947494263372931	0.01531\\
0.957494263372931	0.01486\\
0.967494263372931	0.01445\\
0.977494263372931	0.01396\\
0.987494263372931	0.01353\\
0.997494263372931	0.01318\\
1.00749426337293	0.0128\\
1.01749426337293	0.01239\\
1.02749426337293	0.01205\\
1.03749426337293	0.01174\\
1.04749426337293	0.01147\\
1.05749426337293	0.01107\\
1.06749426337293	0.01089\\
1.07749426337293	0.01052\\
1.08749426337293	0.01029\\
1.09749426337293	0.00995000000000001\\
1.10749426337293	0.00966\\
1.11749426337293	0.00944999999999996\\
1.12749426337293	0.0091\\
1.13749426337293	0.00876999999999994\\
1.14749426337293	0.00846999999999998\\
1.15749426337293	0.00821000000000005\\
1.16749426337293	0.00790999999999997\\
1.17749426337293	0.00758000000000003\\
1.18749426337293	0.00724000000000002\\
1.19749426337293	0.00700999999999996\\
1.20749426337293	0.00678000000000001\\
1.21749426337293	0.00654999999999994\\
1.22749426337293	0.00627999999999995\\
1.23749426337293	0.00612000000000001\\
1.24749426337293	0.00595999999999997\\
1.25749426337293	0.00583\\
1.26749426337293	0.00568000000000002\\
1.27749426337293	0.00551000000000001\\
1.28749426337293	0.00531999999999999\\
1.29749426337293	0.00516000000000005\\
1.30749426337293	0.00505\\
1.31749426337293	0.00494000000000006\\
1.32749426337293	0.00483999999999996\\
1.33749426337293	0.00470999999999999\\
1.34749426337293	0.00458000000000003\\
1.35749426337293	0.00441000000000003\\
1.36749426337293	0.00426000000000004\\
1.37749426337293	0.00414999999999999\\
1.38749426337293	0.00405\\
1.39749426337293	0.00395000000000001\\
1.40749426337293	0.00387999999999999\\
1.41749426337293	0.00380999999999998\\
1.42749426337293	0.00370999999999999\\
1.43749426337293	0.00365000000000004\\
1.44749426337293	0.00353999999999999\\
1.45749426337293	0.00344999999999995\\
1.46749426337293	0.00336000000000003\\
1.47749426337293	0.00324999999999998\\
1.48749426337293	0.00319000000000003\\
1.49749426337293	0.00312999999999997\\
1.50749426337293	0.00309000000000004\\
1.51749426337293	0.00302000000000002\\
1.52749426337293	0.00297999999999998\\
1.53749426337293	0.00290999999999997\\
1.54749426337293	0.00287000000000004\\
1.55749426337293	0.00282000000000004\\
1.56749426337293	0.00275999999999998\\
1.57749426337293	0.00270000000000004\\
1.58749426337293	0.00263999999999998\\
1.59749426337293	0.00261\\
1.60749426337293	0.00253999999999999\\
1.61749426337293	0.00243000000000004\\
1.62749426337293	0.00241999999999998\\
1.63749426337293	0.00239\\
1.64749426337293	0.00234000000000001\\
1.65749426337293	0.00233000000000005\\
1.66749426337293	0.00229999999999997\\
1.67749426337293	0.00222\\
1.68749426337293	0.00219999999999998\\
1.69749426337293	0.00217999999999996\\
1.70749426337293	0.00214000000000003\\
1.71749426337293	0.00209999999999999\\
1.72749426337293	0.00204000000000004\\
1.73749426337293	0.00204000000000004\\
1.74749426337293	0.002\\
1.75749426337293	0.00197999999999998\\
1.76749426337293	0.00187999999999999\\
1.77749426337293	0.00187000000000004\\
1.78749426337293	0.00182000000000004\\
1.79749426337293	0.00175000000000003\\
1.80749426337293	0.00173000000000001\\
1.81749426337293	0.00170000000000003\\
1.82749426337293	0.00165999999999999\\
1.83749426337293	0.00158000000000003\\
1.84749426337293	0.00155000000000005\\
1.85749426337293	0.00153000000000003\\
1.86749426337293	0.00153000000000003\\
1.87749426337293	0.00153000000000003\\
1.88749426337293	0.00148999999999999\\
1.89749426337293	0.00146000000000002\\
1.90749426337293	0.00139999999999996\\
1.91749426337293	0.00136999999999998\\
1.92749426337293	0.00131999999999999\\
1.93749426337293	0.00129999999999997\\
1.94749426337293	0.00127999999999995\\
1.95749426337293	0.00126000000000004\\
1.96749426337293	0.00126000000000004\\
1.97749426337293	0.00122\\
1.98749426337293	0.00121000000000004\\
1.99749426337293	0.00119999999999998\\
2.00749426337293	0.00117\\
2.01749426337293	0.00114999999999998\\
2.02749426337293	0.00111000000000006\\
2.03749426337293	0.00109000000000004\\
2.04749426337293	0.00109000000000004\\
2.05749426337293	0.00105999999999995\\
2.06749426337293	0.00105999999999995\\
2.07749426337293	0.00102999999999998\\
2.08749426337293	0.00100999999999996\\
2.09749426337293	0.001\\
2.10749426337293	0.000979999999999981\\
2.11749426337293	0.000950000000000006\\
2.12749426337293	0.000940000000000052\\
2.13749426337293	0.000920000000000032\\
2.14749426337293	0.000909999999999966\\
2.15749426337293	0.000889999999999946\\
2.16749426337293	0.000879999999999992\\
2.17749426337293	0.000859999999999972\\
2.18749426337293	0.000839999999999952\\
2.19749426337293	0.000839999999999952\\
2.20749426337293	0.000829999999999997\\
2.21749426337293	0.000800000000000023\\
2.22749426337293	0.000780000000000003\\
2.23749426337293	0.000780000000000003\\
2.24749426337293	0.000780000000000003\\
2.25749426337293	0.000770000000000048\\
2.26749426337293	0.000770000000000048\\
2.27749426337293	0.000759999999999983\\
2.28749426337293	0.000750000000000028\\
2.29749426337293	0.000750000000000028\\
2.30749426337293	0.000739999999999963\\
2.31749426337293	0.000730000000000008\\
2.32749426337293	0.000709999999999988\\
2.33749426337293	0.000709999999999988\\
2.34749426337293	0.000709999999999988\\
2.35749426337293	0.000709999999999988\\
2.36749426337293	0.000700000000000034\\
2.37749426337293	0.000689999999999968\\
2.38749426337293	0.000680000000000014\\
2.39749426337293	0.000659999999999994\\
2.40749426337293	0.000630000000000019\\
2.41749426337293	0.000619999999999954\\
2.42749426337293	0.000619999999999954\\
2.43749426337293	0.000600000000000045\\
2.44749426337293	0.000589999999999979\\
2.45749426337293	0.000569999999999959\\
2.46749426337293	0.000560000000000005\\
2.47749426337293	0.00055000000000005\\
2.48749426337293	0.00055000000000005\\
2.49749426337293	0.00053000000000003\\
2.50749426337293	0.00051000000000001\\
2.51749426337293	0.00051000000000001\\
2.52749426337293	0.00048999999999999\\
2.53749426337293	0.00048999999999999\\
2.54749426337293	0.000480000000000036\\
2.55749426337293	0.000480000000000036\\
2.56749426337293	0.00046999999999997\\
2.57749426337293	0.00046999999999997\\
2.58749426337293	0.000460000000000016\\
2.59749426337293	0.000460000000000016\\
2.60749426337293	0.000460000000000016\\
2.61749426337293	0.000460000000000016\\
2.62749426337293	0.00044999999999995\\
2.63749426337293	0.00044999999999995\\
2.64749426337293	0.000439999999999996\\
2.65749426337293	0.000439999999999996\\
2.66749426337293	0.000439999999999996\\
2.67749426337293	0.000439999999999996\\
2.68749426337293	0.000439999999999996\\
2.69749426337293	0.000430000000000041\\
2.70749426337293	0.000430000000000041\\
2.71749426337293	0.000430000000000041\\
2.72749426337293	0.000430000000000041\\
2.73749426337293	0.000430000000000041\\
2.74749426337293	0.000419999999999976\\
2.75749426337293	0.000419999999999976\\
2.76749426337293	0.000419999999999976\\
2.77749426337293	0.000419999999999976\\
2.78749426337293	0.000419999999999976\\
2.79749426337293	0.000419999999999976\\
2.80749426337293	0.000419999999999976\\
2.81749426337293	0.000410000000000021\\
2.82749426337293	0.000410000000000021\\
2.83749426337293	0.000410000000000021\\
2.84749426337293	0.000410000000000021\\
2.85749426337293	0.000410000000000021\\
2.86749426337293	0.000410000000000021\\
2.87749426337293	0.000410000000000021\\
2.88749426337293	0.000410000000000021\\
2.89749426337293	0.000410000000000021\\
2.90749426337293	0.000410000000000021\\
2.91749426337293	0.000410000000000021\\
2.92749426337293	0.000410000000000021\\
2.93749426337293	0.000410000000000021\\
2.94749426337293	0.000410000000000021\\
2.95749426337293	0.000410000000000021\\
2.96749426337293	0.000410000000000021\\
2.97749426337293	0.000410000000000021\\
2.98749426337293	0.000410000000000021\\
2.99749426337293	0.000410000000000021\\
3.00749426337293	0.000410000000000021\\
3.01749426337293	0.000410000000000021\\
3.02749426337293	0.000410000000000021\\
3.03749426337293	0.000410000000000021\\
3.04749426337293	0.000410000000000021\\
3.05749426337293	0.000410000000000021\\
3.06749426337293	0.000410000000000021\\
3.07749426337293	0.000410000000000021\\
3.08749426337293	0.000410000000000021\\
3.09749426337293	0.000410000000000021\\
3.10749426337293	0.000410000000000021\\
3.11749426337293	0.000410000000000021\\
3.12749426337293	0.000410000000000021\\
3.13749426337293	0.000410000000000021\\
3.14749426337293	0.000410000000000021\\
3.15749426337293	0.000410000000000021\\
3.16749426337293	0.000410000000000021\\
3.17749426337293	0.000410000000000021\\
3.18749426337293	0.000410000000000021\\
3.19749426337293	0.000410000000000021\\
3.20749426337293	0.000410000000000021\\
3.21749426337293	0.000410000000000021\\
3.22749426337293	0.000410000000000021\\
3.23749426337293	0.000410000000000021\\
3.24749426337293	0.000410000000000021\\
3.25749426337293	0.000410000000000021\\
3.26749426337293	0.000410000000000021\\
3.27749426337293	0.000410000000000021\\
3.28749426337293	0.000410000000000021\\
3.29749426337293	0.000410000000000021\\
3.30749426337293	0.000410000000000021\\
3.31749426337293	0.000410000000000021\\
3.32749426337293	0.000410000000000021\\
3.33749426337293	0.000410000000000021\\
3.34749426337293	0.000410000000000021\\
3.35749426337293	0.000410000000000021\\
3.36749426337293	0.000410000000000021\\
3.37749426337293	0.000410000000000021\\
3.38749426337293	0.000410000000000021\\
3.39749426337293	0.000410000000000021\\
3.40749426337293	0.000410000000000021\\
3.41749426337293	0.000410000000000021\\
3.42749426337293	0.000410000000000021\\
3.43749426337293	0.000410000000000021\\
3.44749426337293	0.000410000000000021\\
3.45749426337293	0.000410000000000021\\
3.46749426337293	0.000410000000000021\\
3.47749426337293	0.000410000000000021\\
3.48749426337293	0.000410000000000021\\
3.49749426337293	0.000410000000000021\\
3.50749426337293	0.000410000000000021\\
3.51749426337293	0.000410000000000021\\
3.52749426337293	0.000410000000000021\\
3.53749426337293	0.000410000000000021\\
3.54749426337293	0.000410000000000021\\
3.55749426337293	0.000410000000000021\\
3.56749426337293	0.000410000000000021\\
3.57749426337293	0.000410000000000021\\
3.58749426337293	0.000410000000000021\\
3.59749426337293	0.000410000000000021\\
3.60749426337293	0.000410000000000021\\
3.61749426337293	0.000410000000000021\\
3.62749426337293	0.000410000000000021\\
3.63749426337293	0.000410000000000021\\
3.64749426337293	0.000410000000000021\\
3.65749426337293	0.000410000000000021\\
3.66749426337293	0.000410000000000021\\
3.67749426337293	0.000410000000000021\\
3.68749426337293	0.000410000000000021\\
3.69749426337293	0.000410000000000021\\
3.70749426337293	0.000410000000000021\\
3.71749426337293	0.000410000000000021\\
3.72749426337293	0.000410000000000021\\
3.73749426337293	0.000410000000000021\\
3.74749426337293	0.000410000000000021\\
3.75749426337293	0.000410000000000021\\
3.76749426337293	0.000410000000000021\\
3.77749426337293	0.000410000000000021\\
3.78749426337293	0.000410000000000021\\
3.79749426337293	0.000410000000000021\\
3.80749426337293	0.000410000000000021\\
3.81749426337293	0.000410000000000021\\
3.82749426337293	0.000410000000000021\\
3.83749426337293	0.000410000000000021\\
3.84749426337293	0.000410000000000021\\
3.85749426337293	0.000410000000000021\\
3.86749426337293	0.000410000000000021\\
3.87749426337293	0.000410000000000021\\
3.88749426337293	0.000410000000000021\\
3.89749426337293	0.000410000000000021\\
3.90749426337293	0.000410000000000021\\
3.91749426337293	0.000410000000000021\\
3.92749426337293	0.000410000000000021\\
3.93749426337293	0.000410000000000021\\
3.94749426337293	0.000410000000000021\\
3.95749426337293	0.000410000000000021\\
3.96749426337293	0.000410000000000021\\
3.97749426337293	0.000410000000000021\\
3.98749426337293	0.000410000000000021\\
3.99749426337293	0.000410000000000021\\
4.00749426337293	0.000410000000000021\\
4.01749426337293	0.000410000000000021\\
4.02749426337293	0.000410000000000021\\
4.03749426337293	0.000410000000000021\\
4.04749426337293	0.000410000000000021\\
4.05749426337293	0.000410000000000021\\
4.06749426337293	0.000410000000000021\\
4.07749426337293	0.000410000000000021\\
4.08749426337293	0.000410000000000021\\
4.09749426337293	0.000410000000000021\\
4.10749426337293	0.000410000000000021\\
4.11749426337293	0.000410000000000021\\
4.12749426337293	0.000410000000000021\\
4.13749426337293	0.000410000000000021\\
4.14749426337293	0.000410000000000021\\
4.15749426337293	0.000410000000000021\\
4.16749426337293	0.000410000000000021\\
4.17749426337293	0.000410000000000021\\
4.18749426337293	0.000410000000000021\\
4.19749426337293	0.000410000000000021\\
4.20749426337293	0.000410000000000021\\
4.21749426337293	0.000410000000000021\\
4.22749426337293	0.000410000000000021\\
4.23749426337293	0.000410000000000021\\
4.24749426337293	0.000410000000000021\\
4.25749426337293	0.000410000000000021\\
4.26749426337293	0.000410000000000021\\
4.27749426337293	0.000410000000000021\\
4.28749426337293	0.000410000000000021\\
4.29749426337293	0.000410000000000021\\
4.30749426337293	0.000410000000000021\\
4.31749426337293	0.000410000000000021\\
4.32749426337293	0.000410000000000021\\
4.33749426337293	0.000410000000000021\\
4.34749426337293	0.000410000000000021\\
4.35749426337293	0.000410000000000021\\
4.36749426337293	0.000410000000000021\\
4.37749426337293	0.000410000000000021\\
4.38749426337293	0.000410000000000021\\
4.39749426337293	0.000410000000000021\\
4.40749426337293	0.000410000000000021\\
4.41749426337293	0.000410000000000021\\
4.42749426337293	0.000410000000000021\\
4.43749426337293	0.000410000000000021\\
4.44749426337293	0.000410000000000021\\
4.45749426337293	0.000410000000000021\\
4.46749426337293	0.000410000000000021\\
4.47749426337293	0.000410000000000021\\
4.48749426337293	0.000410000000000021\\
4.49749426337293	0.000410000000000021\\
4.50749426337293	0.000410000000000021\\
4.51749426337293	0.000410000000000021\\
4.52749426337293	0.000410000000000021\\
4.53749426337293	0.000410000000000021\\
4.54749426337293	0.000410000000000021\\
4.55749426337293	0.000410000000000021\\
4.56749426337293	0.000410000000000021\\
4.57749426337293	0.000410000000000021\\
4.58749426337293	0.000410000000000021\\
4.59749426337293	0.000410000000000021\\
4.60749426337293	0.000410000000000021\\
4.61749426337293	0.000410000000000021\\
4.62749426337293	0.000410000000000021\\
4.63749426337293	0.000410000000000021\\
4.64749426337293	0.000410000000000021\\
4.65749426337293	0.000410000000000021\\
4.66749426337293	0.000410000000000021\\
4.67749426337293	0.000410000000000021\\
4.68749426337293	0.000410000000000021\\
4.69749426337293	0.000410000000000021\\
4.70749426337293	0.000410000000000021\\
4.71749426337293	0.000410000000000021\\
4.72749426337293	0.000410000000000021\\
4.73749426337293	0.000410000000000021\\
4.74749426337293	0.000410000000000021\\
4.75749426337293	0.000410000000000021\\
4.76749426337293	0.000410000000000021\\
4.77749426337293	0.000410000000000021\\
4.78749426337293	0.000410000000000021\\
4.79749426337293	0.000410000000000021\\
4.80749426337293	0.000410000000000021\\
4.81749426337293	0.000410000000000021\\
4.82749426337293	0.000410000000000021\\
4.83749426337293	0.000410000000000021\\
4.84749426337293	0.000410000000000021\\
4.85749426337293	0.000410000000000021\\
4.86749426337293	0.000410000000000021\\
4.87749426337293	0.000410000000000021\\
4.88749426337293	0.000410000000000021\\
4.89749426337293	0.000410000000000021\\
4.90749426337293	0.000410000000000021\\
4.91749426337293	0.000410000000000021\\
4.92749426337293	0.000410000000000021\\
4.93749426337293	0.000410000000000021\\
4.94749426337293	0.000410000000000021\\
4.95749426337293	0.000410000000000021\\
4.96749426337293	0.000410000000000021\\
4.97749426337293	0.000410000000000021\\
4.98749426337293	0.000410000000000021\\
4.99749426337293	0.000410000000000021\\
5.00749426337293	0.000410000000000021\\
5.01749426337293	0.000410000000000021\\
5.02749426337293	0.000410000000000021\\
5.03749426337293	0.000410000000000021\\
5.04749426337293	0.000410000000000021\\
5.05749426337293	0.000410000000000021\\
5.06749426337293	0.000410000000000021\\
5.07749426337293	0.000410000000000021\\
5.08749426337293	0.000410000000000021\\
5.09749426337293	0.000410000000000021\\
5.10749426337293	0.000410000000000021\\
5.11749426337293	0.000410000000000021\\
5.12749426337293	0.000410000000000021\\
5.13749426337293	0.000410000000000021\\
5.14749426337293	0.000410000000000021\\
5.15749426337293	0.000410000000000021\\
5.16749426337293	0.000410000000000021\\
5.17749426337293	0.000410000000000021\\
5.18749426337293	0.000410000000000021\\
5.19749426337293	0.000410000000000021\\
5.20749426337293	0.000410000000000021\\
5.21749426337293	0.000410000000000021\\
5.22749426337293	0.000410000000000021\\
5.23749426337293	0.000410000000000021\\
5.24749426337293	0.000410000000000021\\
5.25749426337293	0.000410000000000021\\
5.26749426337293	0.000410000000000021\\
5.27749426337293	0.000410000000000021\\
5.28749426337293	0.000410000000000021\\
5.29749426337293	0.000410000000000021\\
5.30749426337293	0.000410000000000021\\
5.31749426337293	0.000410000000000021\\
5.32749426337293	0.000410000000000021\\
5.33749426337293	0.000410000000000021\\
5.34749426337293	0.000410000000000021\\
5.35749426337293	0.000410000000000021\\
5.36749426337293	0.000410000000000021\\
5.37749426337293	0.000410000000000021\\
5.38749426337293	0.000410000000000021\\
5.39749426337293	0.000410000000000021\\
5.40749426337293	0.000410000000000021\\
5.41749426337293	0.000410000000000021\\
5.42749426337293	0.000410000000000021\\
5.43749426337293	0.000410000000000021\\
5.44749426337293	0.000410000000000021\\
5.45749426337293	0.000410000000000021\\
5.46749426337293	0.000410000000000021\\
5.47749426337293	0.000410000000000021\\
5.48749426337293	0.000410000000000021\\
5.49749426337293	0.000410000000000021\\
5.50749426337293	0.000410000000000021\\
5.51749426337293	0.000410000000000021\\
5.52749426337293	0.000410000000000021\\
5.53749426337293	0.000410000000000021\\
5.54749426337293	0.000410000000000021\\
5.55749426337293	0.000410000000000021\\
5.56749426337293	0.000410000000000021\\
5.57749426337293	0.000410000000000021\\
5.58749426337293	0.000410000000000021\\
5.59749426337293	0.000410000000000021\\
5.60749426337293	0.000410000000000021\\
5.61749426337293	0.000410000000000021\\
5.62749426337293	0.000410000000000021\\
5.63749426337293	0.000410000000000021\\
5.64749426337293	0.000410000000000021\\
5.65749426337293	0.000410000000000021\\
5.66749426337293	0.000410000000000021\\
5.67749426337293	0.000410000000000021\\
5.68749426337293	0.000410000000000021\\
5.69749426337293	0.000410000000000021\\
5.70749426337293	0.000410000000000021\\
5.71749426337293	0.000410000000000021\\
5.72749426337293	0.000410000000000021\\
5.73749426337293	0.000410000000000021\\
5.74749426337293	0.000410000000000021\\
5.75749426337293	0.000399999999999956\\
5.76749426337293	0.000399999999999956\\
5.77749426337293	0.000399999999999956\\
5.78749426337293	0.000399999999999956\\
5.79749426337293	0.000399999999999956\\
5.80749426337293	0.000399999999999956\\
5.81749426337293	0.000399999999999956\\
5.82749426337293	0.000399999999999956\\
5.83749426337293	0.000399999999999956\\
5.84749426337293	0.000399999999999956\\
5.85749426337293	0.000399999999999956\\
5.86749426337293	0.000399999999999956\\
5.87749426337293	0.000399999999999956\\
5.88749426337293	0.000399999999999956\\
5.89749426337293	0.000399999999999956\\
5.90749426337293	0.000399999999999956\\
5.91749426337293	0.000399999999999956\\
5.92749426337293	0.000399999999999956\\
5.93749426337293	0.000399999999999956\\
5.94749426337293	0.000399999999999956\\
5.95749426337293	0.000399999999999956\\
5.96749426337293	0.000399999999999956\\
5.97749426337293	0.000399999999999956\\
5.98749426337293	0.000380000000000047\\
5.99749426337293	0.000369999999999981\\
6.00749426337293	0.000369999999999981\\
6.01749426337293	0.000369999999999981\\
6.02749426337293	0.000369999999999981\\
6.03749426337293	0.000360000000000027\\
6.04749426337293	0.000349999999999961\\
6.05749426337293	0.000349999999999961\\
6.06749426337293	0.000349999999999961\\
6.07749426337293	0.000349999999999961\\
6.08749426337293	0.000349999999999961\\
6.09749426337293	0.000349999999999961\\
6.10749426337293	0.000349999999999961\\
6.11749426337293	0.000349999999999961\\
6.12749426337293	0.000340000000000007\\
6.13749426337293	0.000340000000000007\\
6.14749426337293	0.000340000000000007\\
6.15749426337293	0.000340000000000007\\
6.16749426337293	0.000319999999999987\\
6.17749426337293	0.000319999999999987\\
6.18749426337293	0.000319999999999987\\
6.19749426337293	0.000310000000000032\\
6.20749426337293	0.000310000000000032\\
6.21749426337293	0.000310000000000032\\
6.22749426337293	0.000310000000000032\\
6.23749426337293	0.000310000000000032\\
6.24749426337293	0.000299999999999967\\
6.25749426337293	0.000299999999999967\\
6.26749426337293	0.000299999999999967\\
6.27749426337293	0.000290000000000012\\
6.28749426337293	0.000290000000000012\\
6.29749426337293	0.000290000000000012\\
6.30749426337293	0.000290000000000012\\
6.31749426337293	0.000290000000000012\\
6.32749426337293	0.000290000000000012\\
6.33749426337293	0.000290000000000012\\
6.34749426337293	0.000290000000000012\\
6.35749426337293	0.000290000000000012\\
6.36749426337293	0.000290000000000012\\
6.37749426337293	0.000290000000000012\\
6.38749426337293	0.000290000000000012\\
6.39749426337293	0.000279999999999947\\
6.40749426337293	0.000279999999999947\\
6.41749426337293	0.000279999999999947\\
6.42749426337293	0.000279999999999947\\
6.43749426337293	0.000279999999999947\\
6.44749426337293	0.000279999999999947\\
6.45749426337293	0.000269999999999992\\
6.46749426337293	0.000249999999999972\\
6.47749426337293	0.000240000000000018\\
6.48749426337293	0.000229999999999952\\
6.49749426337293	0.000229999999999952\\
6.50749426337293	0.000229999999999952\\
6.51749426337293	0.000219999999999998\\
6.52749426337293	0.000219999999999998\\
6.53749426337293	0.000219999999999998\\
6.54749426337293	0.000210000000000043\\
6.55749426337293	0.000199999999999978\\
6.56749426337293	0.000179999999999958\\
6.57749426337293	0.000170000000000003\\
6.58749426337293	0.000160000000000049\\
6.59749426337293	0.000160000000000049\\
6.60749426337293	0.000160000000000049\\
6.61749426337293	0.000160000000000049\\
6.62749426337293	0.000149999999999983\\
6.63749426337293	0.000149999999999983\\
6.64749426337293	0.000149999999999983\\
6.65749426337293	0.000140000000000029\\
6.66749426337293	0.000129999999999963\\
6.67749426337293	0.000129999999999963\\
6.68749426337293	0.000129999999999963\\
6.69749426337293	0.000129999999999963\\
6.70749426337293	0.000129999999999963\\
6.71749426337293	0.000120000000000009\\
6.72749426337293	0.000120000000000009\\
6.73749426337293	0.000120000000000009\\
6.74749426337293	0.000120000000000009\\
6.75749426337293	0.000120000000000009\\
6.76749426337293	0.000120000000000009\\
6.77749426337293	0.000120000000000009\\
6.78749426337293	0.000110000000000055\\
6.79749426337293	0.000110000000000055\\
6.80749426337293	0.000110000000000055\\
6.81749426337293	0.000110000000000055\\
6.82749426337293	0.000110000000000055\\
6.83749426337293	0.000110000000000055\\
6.84749426337293	0.000110000000000055\\
6.85749426337293	0.000110000000000055\\
6.86749426337293	0.000110000000000055\\
6.87749426337293	0.000110000000000055\\
6.88749426337293	0.000110000000000055\\
6.89749426337293	0.000110000000000055\\
6.90749426337293	0.000110000000000055\\
6.91749426337293	0.000110000000000055\\
6.92749426337293	0.000110000000000055\\
6.93749426337293	0.000110000000000055\\
6.94749426337293	0.000110000000000055\\
6.95749426337293	0.000110000000000055\\
6.96749426337293	9.9999999999989e-05\\
6.97749426337293	9.9999999999989e-05\\
6.98749426337293	9.9999999999989e-05\\
6.99749426337293	9.9999999999989e-05\\
7.00749426337293	9.9999999999989e-05\\
7.01749426337293	9.9999999999989e-05\\
7.02749426337293	9.00000000000345e-05\\
7.03749426337293	9.00000000000345e-05\\
7.04749426337293	9.00000000000345e-05\\
7.05749426337293	7.9999999999969e-05\\
7.06749426337293	7.9999999999969e-05\\
7.07749426337293	7.00000000000145e-05\\
7.08749426337293	7.00000000000145e-05\\
7.09749426337293	7.00000000000145e-05\\
7.10749426337293	5.9999999999949e-05\\
7.11749426337293	5.9999999999949e-05\\
7.12749426337293	5.9999999999949e-05\\
7.13749426337293	5.9999999999949e-05\\
7.14749426337293	5.9999999999949e-05\\
7.15749426337293	5.9999999999949e-05\\
7.16749426337293	4.99999999999945e-05\\
7.17749426337293	4.99999999999945e-05\\
7.18749426337293	4.99999999999945e-05\\
7.19749426337293	4.99999999999945e-05\\
7.20749426337293	4.99999999999945e-05\\
7.21749426337293	4.99999999999945e-05\\
7.22749426337293	4.99999999999945e-05\\
7.23749426337293	4.99999999999945e-05\\
7.24749426337293	4.99999999999945e-05\\
7.25749426337293	4.99999999999945e-05\\
7.26749426337293	4.99999999999945e-05\\
7.27749426337293	4.99999999999945e-05\\
7.28749426337293	4.99999999999945e-05\\
7.29749426337293	4.99999999999945e-05\\
7.30749426337293	4.99999999999945e-05\\
7.31749426337293	4.99999999999945e-05\\
7.32749426337293	4.99999999999945e-05\\
7.33749426337293	4.99999999999945e-05\\
7.34749426337293	4.99999999999945e-05\\
7.35749426337293	4.99999999999945e-05\\
7.36749426337293	4.99999999999945e-05\\
7.37749426337293	4.99999999999945e-05\\
7.38749426337293	4.99999999999945e-05\\
7.39749426337293	4.99999999999945e-05\\
7.40749426337293	4.99999999999945e-05\\
7.41749426337293	4.99999999999945e-05\\
7.42749426337293	4.99999999999945e-05\\
7.43749426337293	4.000000000004e-05\\
7.44749426337293	4.000000000004e-05\\
7.45749426337293	4.000000000004e-05\\
7.46749426337293	4.000000000004e-05\\
7.47749426337293	4.000000000004e-05\\
7.48749426337293	4.000000000004e-05\\
7.49749426337293	4.000000000004e-05\\
7.50749426337293	4.000000000004e-05\\
7.51749426337293	4.000000000004e-05\\
7.52749426337293	4.000000000004e-05\\
7.53749426337293	4.000000000004e-05\\
7.54749426337293	4.000000000004e-05\\
7.55749426337293	4.000000000004e-05\\
7.56749426337293	4.000000000004e-05\\
7.57749426337293	4.000000000004e-05\\
7.58749426337293	4.000000000004e-05\\
7.59749426337293	4.000000000004e-05\\
7.60749426337293	4.000000000004e-05\\
7.61749426337293	4.000000000004e-05\\
7.62749426337293	4.000000000004e-05\\
7.63749426337293	4.000000000004e-05\\
7.64749426337293	4.000000000004e-05\\
7.65749426337293	4.000000000004e-05\\
7.66749426337293	4.000000000004e-05\\
7.67749426337293	4.000000000004e-05\\
7.68749426337293	4.000000000004e-05\\
7.69749426337293	4.000000000004e-05\\
7.70749426337293	4.000000000004e-05\\
7.71749426337293	4.000000000004e-05\\
7.72749426337293	4.000000000004e-05\\
7.73749426337293	4.000000000004e-05\\
7.74749426337293	4.000000000004e-05\\
7.75749426337293	4.000000000004e-05\\
7.76749426337293	4.000000000004e-05\\
7.77749426337293	4.000000000004e-05\\
7.78749426337293	4.000000000004e-05\\
7.79749426337293	4.000000000004e-05\\
7.80749426337293	4.000000000004e-05\\
7.81749426337293	4.000000000004e-05\\
7.82749426337293	4.000000000004e-05\\
7.83749426337293	4.000000000004e-05\\
7.84749426337293	4.000000000004e-05\\
7.85749426337293	4.000000000004e-05\\
7.86749426337293	4.000000000004e-05\\
7.87749426337293	4.000000000004e-05\\
7.88749426337293	4.000000000004e-05\\
7.89749426337293	4.000000000004e-05\\
7.90749426337293	4.000000000004e-05\\
7.91749426337293	4.000000000004e-05\\
7.92749426337293	4.000000000004e-05\\
7.93749426337293	4.000000000004e-05\\
7.94749426337293	4.000000000004e-05\\
7.95749426337293	4.000000000004e-05\\
7.96749426337293	4.000000000004e-05\\
7.97749426337293	4.000000000004e-05\\
7.98749426337293	4.000000000004e-05\\
7.99749426337293	4.000000000004e-05\\
8.00749426337293	4.000000000004e-05\\
8.01749426337293	4.000000000004e-05\\
8.02749426337293	4.000000000004e-05\\
8.03749426337293	4.000000000004e-05\\
8.04749426337293	4.000000000004e-05\\
8.05749426337293	4.000000000004e-05\\
8.06749426337293	4.000000000004e-05\\
8.07749426337293	4.000000000004e-05\\
8.08749426337293	4.000000000004e-05\\
8.09749426337293	4.000000000004e-05\\
8.10749426337293	4.000000000004e-05\\
8.11749426337293	4.000000000004e-05\\
8.12749426337293	4.000000000004e-05\\
8.13749426337293	4.000000000004e-05\\
8.14749426337293	4.000000000004e-05\\
8.15749426337293	4.000000000004e-05\\
8.16749426337293	4.000000000004e-05\\
8.17749426337293	4.000000000004e-05\\
8.18749426337293	4.000000000004e-05\\
8.19749426337293	4.000000000004e-05\\
8.20749426337293	4.000000000004e-05\\
8.21749426337293	4.000000000004e-05\\
8.22749426337293	4.000000000004e-05\\
8.23749426337293	4.000000000004e-05\\
8.24749426337293	4.000000000004e-05\\
8.25749426337293	4.000000000004e-05\\
8.26749426337293	4.000000000004e-05\\
8.27749426337293	4.000000000004e-05\\
8.28749426337293	4.000000000004e-05\\
8.29749426337293	4.000000000004e-05\\
8.30749426337293	4.000000000004e-05\\
8.31749426337293	4.000000000004e-05\\
8.32749426337293	4.000000000004e-05\\
8.33749426337293	4.000000000004e-05\\
8.34749426337293	4.000000000004e-05\\
8.35749426337293	4.000000000004e-05\\
8.36749426337293	4.000000000004e-05\\
8.37749426337293	4.000000000004e-05\\
8.38749426337293	4.000000000004e-05\\
8.39749426337293	4.000000000004e-05\\
8.40749426337293	4.000000000004e-05\\
8.41749426337293	4.000000000004e-05\\
8.42749426337293	4.000000000004e-05\\
8.43749426337293	4.000000000004e-05\\
8.44749426337293	4.000000000004e-05\\
8.45749426337293	4.000000000004e-05\\
8.46749426337293	4.000000000004e-05\\
8.47749426337293	4.000000000004e-05\\
8.48749426337293	4.000000000004e-05\\
8.49749426337293	4.000000000004e-05\\
8.50749426337293	4.000000000004e-05\\
8.51749426337293	4.000000000004e-05\\
8.52749426337293	4.000000000004e-05\\
8.53749426337293	4.000000000004e-05\\
8.54749426337293	4.000000000004e-05\\
8.55749426337293	4.000000000004e-05\\
8.56749426337293	4.000000000004e-05\\
8.57749426337293	4.000000000004e-05\\
8.58749426337293	4.000000000004e-05\\
8.59749426337293	4.000000000004e-05\\
8.60749426337293	4.000000000004e-05\\
8.61749426337293	4.000000000004e-05\\
8.62749426337293	4.000000000004e-05\\
8.63749426337293	4.000000000004e-05\\
8.64749426337293	4.000000000004e-05\\
8.65749426337293	4.000000000004e-05\\
8.66749426337293	4.000000000004e-05\\
8.67749426337293	4.000000000004e-05\\
8.68749426337293	4.000000000004e-05\\
8.69749426337293	4.000000000004e-05\\
8.70749426337293	4.000000000004e-05\\
8.71749426337293	4.000000000004e-05\\
8.72749426337293	4.000000000004e-05\\
8.73749426337293	4.000000000004e-05\\
8.74749426337293	4.000000000004e-05\\
8.75749426337293	4.000000000004e-05\\
8.76749426337293	4.000000000004e-05\\
8.77749426337293	4.000000000004e-05\\
8.78749426337293	4.000000000004e-05\\
8.79749426337293	4.000000000004e-05\\
8.80749426337293	4.000000000004e-05\\
8.81749426337293	4.000000000004e-05\\
8.82749426337293	4.000000000004e-05\\
8.83749426337293	4.000000000004e-05\\
8.84749426337293	4.000000000004e-05\\
8.85749426337293	4.000000000004e-05\\
8.86749426337293	4.000000000004e-05\\
8.87749426337293	4.000000000004e-05\\
8.88749426337293	4.000000000004e-05\\
8.89749426337293	4.000000000004e-05\\
8.90749426337293	4.000000000004e-05\\
8.91749426337293	4.000000000004e-05\\
8.92749426337293	4.000000000004e-05\\
8.93749426337293	4.000000000004e-05\\
8.94749426337293	4.000000000004e-05\\
8.95749426337293	4.000000000004e-05\\
8.96749426337293	4.000000000004e-05\\
8.97749426337293	4.000000000004e-05\\
8.98749426337293	4.000000000004e-05\\
8.99749426337293	4.000000000004e-05\\
9.00749426337293	4.000000000004e-05\\
9.01749426337293	4.000000000004e-05\\
9.02749426337293	4.000000000004e-05\\
9.03749426337293	4.000000000004e-05\\
9.04749426337293	4.000000000004e-05\\
9.05749426337293	4.000000000004e-05\\
9.06749426337293	4.000000000004e-05\\
9.07749426337293	4.000000000004e-05\\
9.08749426337293	4.000000000004e-05\\
9.09749426337293	4.000000000004e-05\\
9.10749426337293	4.000000000004e-05\\
9.11749426337293	4.000000000004e-05\\
9.12749426337293	4.000000000004e-05\\
9.13749426337293	4.000000000004e-05\\
9.14749426337293	4.000000000004e-05\\
9.15749426337293	4.000000000004e-05\\
9.16749426337293	4.000000000004e-05\\
9.17749426337293	4.000000000004e-05\\
9.18749426337293	4.000000000004e-05\\
9.19749426337293	4.000000000004e-05\\
9.20749426337293	4.000000000004e-05\\
9.21749426337293	4.000000000004e-05\\
9.22749426337293	4.000000000004e-05\\
9.23749426337293	4.000000000004e-05\\
9.24749426337293	4.000000000004e-05\\
9.25749426337293	4.000000000004e-05\\
9.26749426337293	4.000000000004e-05\\
9.27749426337293	4.000000000004e-05\\
9.28749426337293	2.99999999999745e-05\\
9.29749426337293	2.99999999999745e-05\\
9.30749426337293	2.99999999999745e-05\\
9.31749426337293	2.99999999999745e-05\\
9.32749426337293	2.99999999999745e-05\\
9.33749426337293	2.99999999999745e-05\\
9.34749426337293	2.99999999999745e-05\\
9.35749426337293	2.99999999999745e-05\\
9.36749426337293	2.99999999999745e-05\\
9.37749426337293	2.99999999999745e-05\\
9.38749426337293	2.99999999999745e-05\\
9.39749426337293	2.99999999999745e-05\\
9.40749426337293	2.99999999999745e-05\\
9.41749426337293	2.99999999999745e-05\\
9.42749426337293	2.99999999999745e-05\\
9.43749426337293	2.99999999999745e-05\\
9.44749426337293	2.99999999999745e-05\\
9.45749426337293	2.99999999999745e-05\\
9.46749426337293	2.99999999999745e-05\\
9.47749426337293	2.99999999999745e-05\\
9.48749426337293	2.99999999999745e-05\\
9.49749426337293	2.99999999999745e-05\\
9.50749426337293	2.99999999999745e-05\\
9.51749426337293	2.99999999999745e-05\\
9.52749426337293	2.99999999999745e-05\\
9.53749426337293	2.99999999999745e-05\\
9.54749426337293	2.99999999999745e-05\\
9.55749426337293	2.000000000002e-05\\
9.56749426337293	2.000000000002e-05\\
9.57749426337293	2.000000000002e-05\\
9.58749426337293	2.000000000002e-05\\
9.59749426337293	2.000000000002e-05\\
9.60749426337293	2.000000000002e-05\\
9.61749426337293	2.000000000002e-05\\
9.62749426337293	2.000000000002e-05\\
9.63749426337293	9.99999999995449e-06\\
9.64749426337293	9.99999999995449e-06\\
9.65749426337293	9.99999999995449e-06\\
9.66749426337293	9.99999999995449e-06\\
9.67749426337293	9.99999999995449e-06\\
9.68749426337293	9.99999999995449e-06\\
9.69749426337293	9.99999999995449e-06\\
9.70749426337293	9.99999999995449e-06\\
9.71749426337293	9.99999999995449e-06\\
9.72749426337293	9.99999999995449e-06\\
9.73749426337293	9.99999999995449e-06\\
9.74749426337293	9.99999999995449e-06\\
9.75749426337293	9.99999999995449e-06\\
9.76749426337293	9.99999999995449e-06\\
9.77749426337293	9.99999999995449e-06\\
9.78749426337293	9.99999999995449e-06\\
9.79749426337293	9.99999999995449e-06\\
9.80749426337293	9.99999999995449e-06\\
9.81749426337293	9.99999999995449e-06\\
9.82749426337293	9.99999999995449e-06\\
9.83749426337293	9.99999999995449e-06\\
9.84749426337293	9.99999999995449e-06\\
9.85749426337293	9.99999999995449e-06\\
9.86749426337293	9.99999999995449e-06\\
9.87749426337293	9.99999999995449e-06\\
9.88749426337293	9.99999999995449e-06\\
9.89749426337293	9.99999999995449e-06\\
9.90749426337293	9.99999999995449e-06\\
9.91749426337293	9.99999999995449e-06\\
9.92749426337293	9.99999999995449e-06\\
9.93749426337293	9.99999999995449e-06\\
9.94749426337293	9.99999999995449e-06\\
9.95749426337293	9.99999999995449e-06\\
9.96749426337293	9.99999999995449e-06\\
9.97749426337293	9.99999999995449e-06\\
9.98749426337293	9.99999999995449e-06\\
9.99749426337293	9.99999999995449e-06\\
10.0074942633729	9.99999999995449e-06\\
10.0174942633729	9.99999999995449e-06\\
10.0274942633729	9.99999999995449e-06\\
10.0374942633729	9.99999999995449e-06\\
10.0474942633729	9.99999999995449e-06\\
10.0574942633729	9.99999999995449e-06\\
10.0674942633729	9.99999999995449e-06\\
10.0774942633729	9.99999999995449e-06\\
10.0874942633729	9.99999999995449e-06\\
10.0974942633729	9.99999999995449e-06\\
10.1074942633729	9.99999999995449e-06\\
10.1174942633729	9.99999999995449e-06\\
10.1274942633729	9.99999999995449e-06\\
10.1374942633729	9.99999999995449e-06\\
10.1474942633729	9.99999999995449e-06\\
10.1574942633729	9.99999999995449e-06\\
10.1674942633729	9.99999999995449e-06\\
10.1774942633729	9.99999999995449e-06\\
10.1874942633729	9.99999999995449e-06\\
10.1974942633729	9.99999999995449e-06\\
10.2074942633729	9.99999999995449e-06\\
10.2174942633729	9.99999999995449e-06\\
10.2274942633729	9.99999999995449e-06\\
10.2374942633729	9.99999999995449e-06\\
10.2474942633729	9.99999999995449e-06\\
10.2574942633729	9.99999999995449e-06\\
10.2674942633729	9.99999999995449e-06\\
10.2774942633729	9.99999999995449e-06\\
10.2874942633729	9.99999999995449e-06\\
10.2974942633729	9.99999999995449e-06\\
10.3074942633729	9.99999999995449e-06\\
10.3174942633729	9.99999999995449e-06\\
10.3274942633729	9.99999999995449e-06\\
10.3374942633729	9.99999999995449e-06\\
10.3474942633729	9.99999999995449e-06\\
10.3574942633729	9.99999999995449e-06\\
10.3674942633729	0\\
};
\addlegendentry{Scenario 1, total}
\addplot [color=red,thick,dashed]
  table[row sep=crcr]{%
0.362137754701516	0.99996\\
0.372137754701516	0.99981\\
0.382137754701516	0.99946\\
0.392137754701516	0.99858\\
0.402137754701516	0.99667\\
0.412137754701516	0.99266\\
0.422137754701516	0.98584\\
0.432137754701516	0.97443\\
0.442137754701516	0.95748\\
0.452137754701516	0.93165\\
0.462137754701516	0.89643\\
0.472137754701516	0.8518\\
0.482137754701516	0.7953\\
0.492137754701516	0.73153\\
0.502137754701516	0.65998\\
0.512137754701516	0.58402\\
0.522137754701516	0.50564\\
0.532137754701516	0.43027\\
0.542137754701516	0.35852\\
0.552137754701516	0.29287\\
0.562137754701516	0.23397\\
0.572137754701516	0.18392\\
0.582137754701516	0.14074\\
0.592137754701516	0.10686\\
0.602137754701516	0.07935\\
0.612137754701516	0.05838\\
0.622137754701516	0.0416800000000001\\
0.632137754701516	0.02926\\
0.642137754701516	0.02067\\
0.652137754701516	0.0140400000000001\\
0.662137754701516	0.00951000000000002\\
0.672137754701516	0.00644999999999996\\
0.682137754701516	0.00456000000000001\\
0.692137754701516	0.00307000000000002\\
0.702137754701516	0.00202000000000002\\
0.712137754701516	0.00146999999999997\\
0.722137754701516	0.00104000000000004\\
0.732137754701516	0.000780000000000003\\
0.742137754701516	0.000680000000000014\\
0.752137754701516	0.000569999999999959\\
0.762137754701516	0.00048999999999999\\
0.772137754701516	0.000439999999999996\\
0.782137754701516	0.000430000000000041\\
0.792137754701516	0.000419999999999976\\
0.802137754701516	0.000419999999999976\\
0.812137754701516	0.000410000000000021\\
0.822137754701516	0.000399999999999956\\
0.832137754701516	0.000399999999999956\\
0.842137754701516	0.000399999999999956\\
0.852137754701516	0.000399999999999956\\
0.862137754701516	0.000399999999999956\\
0.872137754701516	0.000390000000000001\\
0.882137754701516	0.000390000000000001\\
0.892137754701516	0.000390000000000001\\
0.902137754701516	0.000390000000000001\\
0.912137754701516	0.000380000000000047\\
0.922137754701516	0.000380000000000047\\
0.932137754701516	0.000369999999999981\\
0.942137754701516	0.000360000000000027\\
0.952137754701516	0.000349999999999961\\
0.962137754701516	0.000330000000000052\\
0.972137754701516	0.000279999999999947\\
0.982137754701516	0.000269999999999992\\
0.992137754701516	0.000269999999999992\\
1.00213775470152	0.000260000000000038\\
1.01213775470152	0.000240000000000018\\
1.02213775470152	0.000210000000000043\\
1.03213775470152	0.000199999999999978\\
1.04213775470152	0.000170000000000003\\
1.05213775470152	0.000170000000000003\\
1.06213775470152	0.000160000000000049\\
1.07213775470152	0.000149999999999983\\
1.08213775470152	0.000129999999999963\\
1.09213775470152	0.000120000000000009\\
1.10213775470152	9.00000000000345e-05\\
1.11213775470152	7.9999999999969e-05\\
1.12213775470152	7.00000000000145e-05\\
1.13213775470152	5.9999999999949e-05\\
1.14213775470152	5.9999999999949e-05\\
1.15213775470152	5.9999999999949e-05\\
1.16213775470152	5.9999999999949e-05\\
1.17213775470152	5.9999999999949e-05\\
1.18213775470152	5.9999999999949e-05\\
1.19213775470152	5.9999999999949e-05\\
1.20213775470152	4.99999999999945e-05\\
1.21213775470152	2.99999999999745e-05\\
1.22213775470152	2.000000000002e-05\\
1.23213775470152	2.000000000002e-05\\
1.24213775470152	2.000000000002e-05\\
1.25213775470152	2.000000000002e-05\\
1.26213775470152	2.000000000002e-05\\
1.27213775470152	2.000000000002e-05\\
1.28213775470152	2.000000000002e-05\\
1.29213775470152	2.000000000002e-05\\
1.30213775470152	2.000000000002e-05\\
1.31213775470152	2.000000000002e-05\\
1.32213775470152	2.000000000002e-05\\
1.33213775470152	2.000000000002e-05\\
1.34213775470152	2.000000000002e-05\\
1.35213775470152	2.000000000002e-05\\
1.36213775470152	2.000000000002e-05\\
1.37213775470152	2.000000000002e-05\\
1.38213775470152	9.99999999995449e-06\\
1.39213775470152	9.99999999995449e-06\\
1.40213775470152	9.99999999995449e-06\\
1.41213775470152	9.99999999995449e-06\\
1.42213775470152	9.99999999995449e-06\\
1.43213775470152	9.99999999995449e-06\\
1.44213775470152	9.99999999995449e-06\\
1.45213775470152	9.99999999995449e-06\\
1.46213775470152	9.99999999995449e-06\\
1.47213775470152	9.99999999995449e-06\\
1.48213775470152	9.99999999995449e-06\\
1.49213775470152	9.99999999995449e-06\\
1.50213775470152	9.99999999995449e-06\\
1.51213775470152	9.99999999995449e-06\\
1.52213775470152	9.99999999995449e-06\\
1.53213775470152	9.99999999995449e-06\\
1.54213775470152	9.99999999995449e-06\\
1.55213775470152	9.99999999995449e-06\\
1.56213775470152	9.99999999995449e-06\\
1.57213775470152	9.99999999995449e-06\\
1.58213775470152	9.99999999995449e-06\\
1.59213775470152	9.99999999995449e-06\\
1.60213775470152	9.99999999995449e-06\\
1.61213775470152	9.99999999995449e-06\\
1.62213775470152	0\\
};
\addlegendentry{PCQ, source 1}

\addplot [color=blue, thick,dashed]
  table[row sep=crcr]{%
0.152660899828562	0.99983\\
0.162660899828562	0.99371\\
0.172660899828562	0.94208\\
0.182660899828562	0.79228\\
0.192660899828562	0.57627\\
0.202660899828562	0.37244\\
0.212660899828562	0.22016\\
0.222660899828562	0.12228\\
0.232660899828562	0.06389\\
0.242660899828562	0.0331399999999999\\
0.252660899828562	0.01639\\
0.262660899828562	0.00870000000000004\\
0.272660899828562	0.00436000000000003\\
0.282660899828562	0.00238000000000005\\
0.292660899828562	0.00136999999999998\\
0.302660899828562	0.000929999999999986\\
0.312660899828562	0.000630000000000019\\
0.322660899828562	0.000539999999999985\\
0.332660899828562	0.000460000000000016\\
0.342660899828562	0.000419999999999976\\
0.352660899828562	0.000410000000000021\\
0.362660899828562	0.000410000000000021\\
0.372660899828562	0.000410000000000021\\
0.382660899828562	0.000399999999999956\\
0.392660899828562	0.000399999999999956\\
0.402660899828562	0.000399999999999956\\
0.412660899828562	0.000399999999999956\\
0.422660899828562	0.000399999999999956\\
0.432660899828562	0.000399999999999956\\
0.442660899828562	0.000399999999999956\\
0.452660899828562	0.000399999999999956\\
0.462660899828562	0.000399999999999956\\
0.472660899828562	0.000399999999999956\\
0.482660899828562	0.000399999999999956\\
0.492660899828562	0.000399999999999956\\
0.502660899828562	0.000399999999999956\\
0.512660899828562	0.000399999999999956\\
0.522660899828562	0.000399999999999956\\
0.532660899828562	0.000399999999999956\\
0.542660899828562	0.000399999999999956\\
0.552660899828562	0.000399999999999956\\
0.562660899828562	0.000399999999999956\\
0.572660899828562	0.000399999999999956\\
0.582660899828562	0.000399999999999956\\
0.592660899828562	0.000399999999999956\\
0.602660899828562	0.000399999999999956\\
0.612660899828562	0.000399999999999956\\
0.622660899828562	0.000399999999999956\\
0.632660899828562	0.000399999999999956\\
0.642660899828562	0.000399999999999956\\
0.652660899828562	0.000399999999999956\\
0.662660899828562	0.000399999999999956\\
0.672660899828562	0.000399999999999956\\
0.682660899828562	0.000399999999999956\\
0.692660899828562	0.000399999999999956\\
0.702660899828562	0.000399999999999956\\
0.712660899828562	0.000399999999999956\\
0.722660899828562	0.000399999999999956\\
0.732660899828562	0.000399999999999956\\
0.742660899828562	0.000399999999999956\\
0.752660899828562	0.000399999999999956\\
0.762660899828562	0.000399999999999956\\
0.772660899828562	0.000399999999999956\\
0.782660899828562	0.000399999999999956\\
0.792660899828562	0.000399999999999956\\
0.802660899828562	0.000399999999999956\\
0.812660899828562	0.000399999999999956\\
0.822660899828562	0.000399999999999956\\
0.832660899828562	0.000399999999999956\\
0.842660899828562	0.000399999999999956\\
0.852660899828562	0.000399999999999956\\
0.862660899828562	0.000399999999999956\\
0.872660899828562	0.000399999999999956\\
0.882660899828562	0.000399999999999956\\
0.892660899828562	0.000399999999999956\\
0.902660899828562	0.000399999999999956\\
0.912660899828562	0.000399999999999956\\
0.922660899828562	0.000399999999999956\\
0.932660899828562	0.000399999999999956\\
0.942660899828562	0.000399999999999956\\
0.952660899828562	0.000399999999999956\\
0.962660899828562	0.000399999999999956\\
0.972660899828562	0.000399999999999956\\
0.982660899828562	0.000399999999999956\\
0.992660899828562	0.000399999999999956\\
1.00266089982856	0.000399999999999956\\
1.01266089982856	0.000399999999999956\\
1.02266089982856	0.000399999999999956\\
1.03266089982856	0.000399999999999956\\
1.04266089982856	0.000399999999999956\\
1.05266089982856	0.000399999999999956\\
1.06266089982856	0.000399999999999956\\
1.07266089982856	0.000399999999999956\\
1.08266089982856	0.000399999999999956\\
1.09266089982856	0.000399999999999956\\
1.10266089982856	0.000399999999999956\\
1.11266089982856	0.000399999999999956\\
1.12266089982856	0.000399999999999956\\
1.13266089982856	0.000399999999999956\\
1.14266089982856	0.000399999999999956\\
1.15266089982856	0.000399999999999956\\
1.16266089982856	0.000399999999999956\\
1.17266089982856	0.000399999999999956\\
1.18266089982856	0.000399999999999956\\
1.19266089982856	0.000399999999999956\\
1.20266089982856	0.000399999999999956\\
1.21266089982856	0.000399999999999956\\
1.22266089982856	0.000399999999999956\\
1.23266089982856	0.000399999999999956\\
1.24266089982856	0.000399999999999956\\
1.25266089982856	0.000399999999999956\\
1.26266089982856	0.000399999999999956\\
1.27266089982856	0.000399999999999956\\
1.28266089982856	0.000399999999999956\\
1.29266089982856	0.000399999999999956\\
1.30266089982856	0.000399999999999956\\
1.31266089982856	0.000399999999999956\\
1.32266089982856	0.000399999999999956\\
1.33266089982856	0.000399999999999956\\
1.34266089982856	0.000399999999999956\\
1.35266089982856	0.000399999999999956\\
1.36266089982856	0.000399999999999956\\
1.37266089982856	0.000399999999999956\\
1.38266089982856	0.000399999999999956\\
1.39266089982856	0.000399999999999956\\
1.40266089982856	0.000399999999999956\\
1.41266089982856	0.000399999999999956\\
1.42266089982856	0.000399999999999956\\
1.43266089982856	0.000399999999999956\\
1.44266089982856	0.000399999999999956\\
1.45266089982856	0.000399999999999956\\
1.46266089982856	0.000399999999999956\\
1.47266089982856	0.000399999999999956\\
1.48266089982856	0.000399999999999956\\
1.49266089982856	0.000399999999999956\\
1.50266089982856	0.000399999999999956\\
1.51266089982856	0.000399999999999956\\
1.52266089982856	0.000399999999999956\\
1.53266089982856	0.000399999999999956\\
1.54266089982856	0.000399999999999956\\
1.55266089982856	0.000399999999999956\\
1.56266089982856	0.000399999999999956\\
1.57266089982856	0.000399999999999956\\
1.58266089982856	0.000399999999999956\\
1.59266089982856	0.000399999999999956\\
1.60266089982856	0.000399999999999956\\
1.61266089982856	0.000399999999999956\\
1.62266089982856	0.000399999999999956\\
1.63266089982856	0.000399999999999956\\
1.64266089982856	0.000399999999999956\\
1.65266089982856	0.000399999999999956\\
1.66266089982856	0.000399999999999956\\
1.67266089982856	0.000399999999999956\\
1.68266089982856	0.000399999999999956\\
1.69266089982856	0.000399999999999956\\
1.70266089982856	0.000399999999999956\\
1.71266089982856	0.000399999999999956\\
1.72266089982856	0.000399999999999956\\
1.73266089982856	0.000399999999999956\\
1.74266089982856	0.000399999999999956\\
1.75266089982856	0.000399999999999956\\
1.76266089982856	0.000399999999999956\\
1.77266089982856	0.000399999999999956\\
1.78266089982856	0.000399999999999956\\
1.79266089982856	0.000399999999999956\\
1.80266089982856	0.000399999999999956\\
1.81266089982856	0.000399999999999956\\
1.82266089982856	0.000399999999999956\\
1.83266089982856	0.000399999999999956\\
1.84266089982856	0.000399999999999956\\
1.85266089982856	0.000399999999999956\\
1.86266089982856	0.000399999999999956\\
1.87266089982856	0.000399999999999956\\
1.88266089982856	0.000399999999999956\\
1.89266089982856	0.000399999999999956\\
1.90266089982856	0.000399999999999956\\
1.91266089982856	0.000399999999999956\\
1.92266089982856	0.000399999999999956\\
1.93266089982856	0.000399999999999956\\
1.94266089982856	0.000399999999999956\\
1.95266089982856	0.000399999999999956\\
1.96266089982856	0.000399999999999956\\
1.97266089982856	0.000399999999999956\\
1.98266089982856	0.000399999999999956\\
1.99266089982856	0.000399999999999956\\
2.00266089982856	0.000399999999999956\\
2.01266089982856	0.000399999999999956\\
2.02266089982856	0.000399999999999956\\
2.03266089982856	0.000399999999999956\\
2.04266089982856	0.000399999999999956\\
2.05266089982856	0.000399999999999956\\
2.06266089982856	0.000399999999999956\\
2.07266089982856	0.000399999999999956\\
2.08266089982856	0.000399999999999956\\
2.09266089982856	0.000399999999999956\\
2.10266089982856	0.000399999999999956\\
2.11266089982856	0.000399999999999956\\
2.12266089982856	0.000399999999999956\\
2.13266089982856	0.000399999999999956\\
2.14266089982856	0.000399999999999956\\
2.15266089982856	0.000399999999999956\\
2.16266089982856	0.000399999999999956\\
2.17266089982856	0.000399999999999956\\
2.18266089982856	0.000399999999999956\\
2.19266089982856	0.000399999999999956\\
2.20266089982856	0.000399999999999956\\
2.21266089982856	0.000399999999999956\\
2.22266089982856	0.000399999999999956\\
2.23266089982856	0.000399999999999956\\
2.24266089982856	0.000399999999999956\\
2.25266089982856	0.000399999999999956\\
2.26266089982856	0.000399999999999956\\
2.27266089982856	0.000399999999999956\\
2.28266089982856	0.000399999999999956\\
2.29266089982856	0.000399999999999956\\
2.30266089982856	0.000399999999999956\\
2.31266089982856	0.000399999999999956\\
2.32266089982856	0.000399999999999956\\
2.33266089982856	0.000399999999999956\\
2.34266089982856	0.000399999999999956\\
2.35266089982856	0.000399999999999956\\
2.36266089982856	0.000399999999999956\\
2.37266089982856	0.000399999999999956\\
2.38266089982856	0.000399999999999956\\
2.39266089982856	0.000399999999999956\\
2.40266089982856	0.000399999999999956\\
2.41266089982856	0.000399999999999956\\
2.42266089982856	0.000399999999999956\\
2.43266089982856	0.000399999999999956\\
2.44266089982856	0.000399999999999956\\
2.45266089982856	0.000399999999999956\\
2.46266089982856	0.000399999999999956\\
2.47266089982856	0.000399999999999956\\
2.48266089982856	0.000399999999999956\\
2.49266089982856	0.000399999999999956\\
2.50266089982856	0.000399999999999956\\
2.51266089982856	0.000399999999999956\\
2.52266089982856	0.000399999999999956\\
2.53266089982856	0.000399999999999956\\
2.54266089982856	0.000399999999999956\\
2.55266089982856	0.000399999999999956\\
2.56266089982856	0.000399999999999956\\
2.57266089982856	0.000399999999999956\\
2.58266089982856	0.000399999999999956\\
2.59266089982856	0.000399999999999956\\
2.60266089982856	0.000399999999999956\\
2.61266089982856	0.000399999999999956\\
2.62266089982856	0.000399999999999956\\
2.63266089982856	0.000399999999999956\\
2.64266089982856	0.000399999999999956\\
2.65266089982856	0.000399999999999956\\
2.66266089982856	0.000399999999999956\\
2.67266089982856	0.000399999999999956\\
2.68266089982856	0.000399999999999956\\
2.69266089982856	0.000399999999999956\\
2.70266089982856	0.000399999999999956\\
2.71266089982856	0.000399999999999956\\
2.72266089982856	0.000399999999999956\\
2.73266089982856	0.000399999999999956\\
2.74266089982856	0.000399999999999956\\
2.75266089982856	0.000399999999999956\\
2.76266089982856	0.000399999999999956\\
2.77266089982856	0.000399999999999956\\
2.78266089982856	0.000399999999999956\\
2.79266089982856	0.000399999999999956\\
2.80266089982856	0.000399999999999956\\
2.81266089982856	0.000399999999999956\\
2.82266089982856	0.000399999999999956\\
2.83266089982856	0.000399999999999956\\
2.84266089982856	0.000399999999999956\\
2.85266089982856	0.000399999999999956\\
2.86266089982856	0.000390000000000001\\
2.87266089982856	0.000390000000000001\\
2.88266089982856	0.000390000000000001\\
2.89266089982856	0.000380000000000047\\
2.90266089982856	0.000369999999999981\\
2.91266089982856	0.000360000000000027\\
2.92266089982856	0.000349999999999961\\
2.93266089982856	0.000349999999999961\\
2.94266089982856	0.000340000000000007\\
2.95266089982856	0.000330000000000052\\
2.96266089982856	0.000319999999999987\\
2.97266089982856	0.000299999999999967\\
2.98266089982856	0.000279999999999947\\
2.99266089982856	0.000279999999999947\\
3.00266089982856	0.000269999999999992\\
3.01266089982856	0.000260000000000038\\
3.02266089982856	0.000249999999999972\\
3.03266089982856	0.000249999999999972\\
3.04266089982856	0.000240000000000018\\
3.05266089982856	0.000240000000000018\\
3.06266089982856	0.000199999999999978\\
3.07266089982856	0.000179999999999958\\
3.08266089982856	0.000170000000000003\\
3.09266089982856	0.000140000000000029\\
3.10266089982856	0.000129999999999963\\
3.11266089982856	0.000120000000000009\\
3.12266089982856	0.000120000000000009\\
3.13266089982856	0.000110000000000055\\
3.14266089982856	0.000110000000000055\\
3.15266089982856	9.9999999999989e-05\\
3.16266089982856	9.9999999999989e-05\\
3.17266089982856	9.00000000000345e-05\\
3.18266089982856	9.00000000000345e-05\\
3.19266089982856	7.00000000000145e-05\\
3.20266089982856	7.00000000000145e-05\\
3.21266089982856	7.00000000000145e-05\\
3.22266089982856	7.00000000000145e-05\\
3.23266089982856	5.9999999999949e-05\\
3.24266089982856	4.99999999999945e-05\\
3.25266089982856	4.99999999999945e-05\\
3.26266089982856	4.99999999999945e-05\\
3.27266089982856	4.99999999999945e-05\\
3.28266089982856	4.99999999999945e-05\\
3.29266089982856	4.99999999999945e-05\\
3.30266089982856	4.99999999999945e-05\\
3.31266089982856	4.99999999999945e-05\\
3.32266089982856	4.99999999999945e-05\\
3.33266089982856	4.99999999999945e-05\\
3.34266089982856	4.99999999999945e-05\\
3.35266089982856	4.99999999999945e-05\\
3.36266089982856	4.000000000004e-05\\
3.37266089982856	4.000000000004e-05\\
3.38266089982856	4.000000000004e-05\\
3.39266089982856	4.000000000004e-05\\
3.40266089982856	4.000000000004e-05\\
3.41266089982856	4.000000000004e-05\\
3.42266089982856	4.000000000004e-05\\
3.43266089982856	4.000000000004e-05\\
3.44266089982856	4.000000000004e-05\\
3.45266089982856	4.000000000004e-05\\
3.46266089982856	4.000000000004e-05\\
3.47266089982856	4.000000000004e-05\\
3.48266089982856	4.000000000004e-05\\
3.49266089982856	4.000000000004e-05\\
3.50266089982856	4.000000000004e-05\\
3.51266089982856	4.000000000004e-05\\
3.52266089982856	4.000000000004e-05\\
3.53266089982856	4.000000000004e-05\\
3.54266089982856	4.000000000004e-05\\
3.55266089982856	4.000000000004e-05\\
3.56266089982856	4.000000000004e-05\\
3.57266089982856	2.99999999999745e-05\\
3.58266089982856	2.99999999999745e-05\\
3.59266089982856	2.99999999999745e-05\\
3.60266089982856	2.99999999999745e-05\\
3.61266089982856	2.99999999999745e-05\\
3.62266089982856	2.99999999999745e-05\\
3.63266089982856	2.99999999999745e-05\\
3.64266089982856	2.99999999999745e-05\\
3.65266089982856	2.99999999999745e-05\\
3.66266089982856	2.99999999999745e-05\\
3.67266089982856	2.99999999999745e-05\\
3.68266089982856	2.99999999999745e-05\\
3.69266089982856	2.99999999999745e-05\\
3.70266089982856	2.99999999999745e-05\\
3.71266089982856	2.99999999999745e-05\\
3.72266089982856	2.99999999999745e-05\\
3.73266089982856	2.99999999999745e-05\\
3.74266089982856	2.99999999999745e-05\\
3.75266089982856	2.99999999999745e-05\\
3.76266089982856	2.99999999999745e-05\\
3.77266089982856	2.99999999999745e-05\\
3.78266089982856	2.99999999999745e-05\\
3.79266089982856	2.99999999999745e-05\\
3.80266089982856	2.99999999999745e-05\\
3.81266089982856	2.99999999999745e-05\\
3.82266089982856	2.99999999999745e-05\\
3.83266089982856	2.99999999999745e-05\\
3.84266089982856	2.99999999999745e-05\\
3.85266089982856	2.99999999999745e-05\\
3.86266089982856	2.99999999999745e-05\\
3.87266089982856	2.99999999999745e-05\\
3.88266089982856	2.99999999999745e-05\\
3.89266089982856	2.99999999999745e-05\\
3.90266089982856	2.99999999999745e-05\\
3.91266089982856	2.99999999999745e-05\\
3.92266089982856	2.99999999999745e-05\\
3.93266089982856	2.99999999999745e-05\\
3.94266089982856	2.99999999999745e-05\\
3.95266089982856	2.99999999999745e-05\\
3.96266089982856	2.99999999999745e-05\\
3.97266089982856	2.99999999999745e-05\\
3.98266089982856	2.99999999999745e-05\\
3.99266089982856	2.99999999999745e-05\\
4.00266089982856	2.99999999999745e-05\\
4.01266089982856	2.99999999999745e-05\\
4.02266089982856	2.99999999999745e-05\\
4.03266089982856	2.99999999999745e-05\\
4.04266089982856	2.99999999999745e-05\\
4.05266089982856	2.99999999999745e-05\\
4.06266089982856	2.99999999999745e-05\\
4.07266089982856	2.99999999999745e-05\\
4.08266089982856	2.99999999999745e-05\\
4.09266089982856	2.99999999999745e-05\\
4.10266089982856	2.99999999999745e-05\\
4.11266089982856	2.99999999999745e-05\\
4.12266089982856	2.99999999999745e-05\\
4.13266089982856	2.99999999999745e-05\\
4.14266089982856	2.99999999999745e-05\\
4.15266089982856	2.99999999999745e-05\\
4.16266089982856	2.99999999999745e-05\\
4.17266089982856	2.99999999999745e-05\\
4.18266089982856	2.99999999999745e-05\\
4.19266089982856	2.99999999999745e-05\\
4.20266089982856	2.99999999999745e-05\\
4.21266089982856	2.99999999999745e-05\\
4.22266089982856	2.99999999999745e-05\\
4.23266089982856	2.99999999999745e-05\\
4.24266089982856	2.99999999999745e-05\\
4.25266089982856	2.99999999999745e-05\\
4.26266089982856	2.99999999999745e-05\\
4.27266089982856	2.99999999999745e-05\\
4.28266089982856	2.99999999999745e-05\\
4.29266089982856	2.99999999999745e-05\\
4.30266089982856	2.99999999999745e-05\\
4.31266089982856	2.99999999999745e-05\\
4.32266089982856	2.99999999999745e-05\\
4.33266089982856	2.99999999999745e-05\\
4.34266089982856	2.99999999999745e-05\\
4.35266089982856	2.99999999999745e-05\\
4.36266089982856	2.99999999999745e-05\\
4.37266089982856	2.99999999999745e-05\\
4.38266089982856	2.99999999999745e-05\\
4.39266089982856	2.99999999999745e-05\\
4.40266089982856	2.99999999999745e-05\\
4.41266089982856	2.99999999999745e-05\\
4.42266089982856	2.99999999999745e-05\\
4.43266089982856	2.99999999999745e-05\\
4.44266089982856	9.99999999995449e-06\\
4.45266089982856	9.99999999995449e-06\\
4.46266089982856	9.99999999995449e-06\\
4.47266089982856	9.99999999995449e-06\\
4.48266089982856	9.99999999995449e-06\\
4.49266089982856	9.99999999995449e-06\\
4.50266089982856	9.99999999995449e-06\\
4.51266089982856	9.99999999995449e-06\\
4.52266089982856	9.99999999995449e-06\\
4.53266089982856	9.99999999995449e-06\\
4.54266089982856	9.99999999995449e-06\\
4.55266089982856	9.99999999995449e-06\\
4.56266089982856	9.99999999995449e-06\\
4.57266089982856	9.99999999995449e-06\\
4.58266089982856	9.99999999995449e-06\\
4.59266089982856	9.99999999995449e-06\\
4.60266089982856	9.99999999995449e-06\\
4.61266089982856	9.99999999995449e-06\\
4.62266089982856	9.99999999995449e-06\\
4.63266089982856	9.99999999995449e-06\\
4.64266089982856	9.99999999995449e-06\\
4.65266089982856	9.99999999995449e-06\\
4.66266089982856	9.99999999995449e-06\\
4.67266089982856	9.99999999995449e-06\\
4.68266089982856	9.99999999995449e-06\\
4.69266089982856	9.99999999995449e-06\\
4.70266089982856	9.99999999995449e-06\\
4.71266089982856	9.99999999995449e-06\\
4.72266089982856	9.99999999995449e-06\\
4.73266089982856	9.99999999995449e-06\\
4.74266089982856	9.99999999995449e-06\\
4.75266089982856	9.99999999995449e-06\\
4.76266089982856	9.99999999995449e-06\\
4.77266089982856	9.99999999995449e-06\\
4.78266089982856	9.99999999995449e-06\\
4.79266089982856	9.99999999995449e-06\\
4.80266089982856	9.99999999995449e-06\\
4.81266089982856	9.99999999995449e-06\\
4.82266089982856	9.99999999995449e-06\\
4.83266089982856	9.99999999995449e-06\\
4.84266089982856	9.99999999995449e-06\\
4.85266089982856	9.99999999995449e-06\\
4.86266089982856	9.99999999995449e-06\\
4.87266089982856	9.99999999995449e-06\\
4.88266089982856	9.99999999995449e-06\\
4.89266089982856	9.99999999995449e-06\\
4.90266089982856	9.99999999995449e-06\\
4.91266089982856	9.99999999995449e-06\\
4.92266089982856	9.99999999995449e-06\\
4.93266089982856	9.99999999995449e-06\\
4.94266089982856	9.99999999995449e-06\\
4.95266089982856	9.99999999995449e-06\\
4.96266089982856	9.99999999995449e-06\\
4.97266089982856	9.99999999995449e-06\\
4.98266089982856	9.99999999995449e-06\\
4.99266089982856	9.99999999995449e-06\\
5.00266089982856	9.99999999995449e-06\\
5.01266089982856	9.99999999995449e-06\\
5.02266089982856	9.99999999995449e-06\\
5.03266089982856	9.99999999995449e-06\\
5.04266089982856	9.99999999995449e-06\\
5.05266089982856	9.99999999995449e-06\\
5.06266089982856	9.99999999995449e-06\\
5.07266089982856	9.99999999995449e-06\\
5.08266089982856	9.99999999995449e-06\\
5.09266089982856	9.99999999995449e-06\\
5.10266089982856	9.99999999995449e-06\\
5.11266089982856	9.99999999995449e-06\\
5.12266089982856	9.99999999995449e-06\\
5.13266089982856	9.99999999995449e-06\\
5.14266089982856	9.99999999995449e-06\\
5.15266089982856	9.99999999995449e-06\\
5.16266089982856	9.99999999995449e-06\\
5.17266089982856	9.99999999995449e-06\\
5.18266089982856	9.99999999995449e-06\\
5.19266089982856	9.99999999995449e-06\\
5.20266089982856	9.99999999995449e-06\\
5.21266089982856	9.99999999995449e-06\\
5.22266089982856	9.99999999995449e-06\\
5.23266089982856	9.99999999995449e-06\\
5.24266089982856	9.99999999995449e-06\\
5.25266089982856	9.99999999995449e-06\\
5.26266089982856	9.99999999995449e-06\\
5.27266089982856	9.99999999995449e-06\\
5.28266089982856	9.99999999995449e-06\\
5.29266089982856	9.99999999995449e-06\\
5.30266089982856	9.99999999995449e-06\\
5.31266089982856	9.99999999995449e-06\\
5.32266089982856	9.99999999995449e-06\\
5.33266089982856	9.99999999995449e-06\\
5.34266089982856	9.99999999995449e-06\\
5.35266089982856	9.99999999995449e-06\\
5.36266089982856	9.99999999995449e-06\\
5.37266089982856	9.99999999995449e-06\\
5.38266089982856	9.99999999995449e-06\\
5.39266089982856	9.99999999995449e-06\\
5.40266089982856	9.99999999995449e-06\\
5.41266089982856	9.99999999995449e-06\\
5.42266089982856	9.99999999995449e-06\\
5.43266089982856	9.99999999995449e-06\\
5.44266089982856	9.99999999995449e-06\\
5.45266089982856	9.99999999995449e-06\\
5.46266089982856	9.99999999995449e-06\\
5.47266089982856	9.99999999995449e-06\\
5.48266089982856	9.99999999995449e-06\\
5.49266089982856	9.99999999995449e-06\\
5.50266089982856	9.99999999995449e-06\\
5.51266089982856	9.99999999995449e-06\\
5.52266089982856	9.99999999995449e-06\\
5.53266089982856	9.99999999995449e-06\\
5.54266089982856	9.99999999995449e-06\\
5.55266089982856	9.99999999995449e-06\\
5.56266089982856	9.99999999995449e-06\\
5.57266089982856	9.99999999995449e-06\\
5.58266089982856	9.99999999995449e-06\\
5.59266089982856	9.99999999995449e-06\\
5.60266089982856	9.99999999995449e-06\\
5.61266089982856	9.99999999995449e-06\\
5.62266089982856	9.99999999995449e-06\\
5.63266089982856	9.99999999995449e-06\\
5.64266089982856	9.99999999995449e-06\\
5.65266089982856	9.99999999995449e-06\\
5.66266089982856	9.99999999995449e-06\\
5.67266089982856	9.99999999995449e-06\\
5.68266089982856	9.99999999995449e-06\\
5.69266089982856	9.99999999995449e-06\\
5.70266089982856	9.99999999995449e-06\\
5.71266089982856	9.99999999995449e-06\\
5.72266089982856	9.99999999995449e-06\\
5.73266089982856	9.99999999995449e-06\\
5.74266089982856	9.99999999995449e-06\\
5.75266089982856	9.99999999995449e-06\\
5.76266089982856	9.99999999995449e-06\\
5.77266089982856	9.99999999995449e-06\\
5.78266089982856	9.99999999995449e-06\\
5.79266089982856	9.99999999995449e-06\\
5.80266089982856	9.99999999995449e-06\\
5.81266089982856	9.99999999995449e-06\\
5.82266089982856	9.99999999995449e-06\\
5.83266089982856	9.99999999995449e-06\\
5.84266089982856	9.99999999995449e-06\\
5.85266089982856	9.99999999995449e-06\\
5.86266089982856	9.99999999995449e-06\\
5.87266089982856	9.99999999995449e-06\\
5.88266089982856	9.99999999995449e-06\\
5.89266089982856	9.99999999995449e-06\\
5.90266089982856	9.99999999995449e-06\\
5.91266089982856	9.99999999995449e-06\\
5.92266089982856	9.99999999995449e-06\\
5.93266089982856	9.99999999995449e-06\\
5.94266089982856	9.99999999995449e-06\\
5.95266089982856	9.99999999995449e-06\\
5.96266089982856	9.99999999995449e-06\\
5.97266089982856	9.99999999995449e-06\\
5.98266089982856	9.99999999995449e-06\\
5.99266089982856	9.99999999995449e-06\\
6.00266089982856	9.99999999995449e-06\\
6.01266089982856	9.99999999995449e-06\\
6.02266089982856	9.99999999995449e-06\\
6.03266089982856	9.99999999995449e-06\\
6.04266089982856	9.99999999995449e-06\\
6.05266089982856	9.99999999995449e-06\\
6.06266089982856	0\\
};
\addlegendentry{PCQ, source 2}

\addplot [color=green, thick, dashed]
  table[row sep=crcr]{%
0.545303031295223	0.99996\\
0.555303031295223	0.99983\\
0.565303031295223	0.99952\\
0.575303031295223	0.99878\\
0.585303031295223	0.99734\\
0.595303031295223	0.99458\\
0.605303031295223	0.9897\\
0.615303031295223	0.98156\\
0.625303031295222	0.9699\\
0.635303031295222	0.95222\\
0.645303031295222	0.92883\\
0.655303031295222	0.89722\\
0.665303031295223	0.8579\\
0.675303031295223	0.81034\\
0.685303031295223	0.75718\\
0.695303031295223	0.69847\\
0.705303031295223	0.63447\\
0.715303031295223	0.56882\\
0.725303031295222	0.50264\\
0.735303031295222	0.43685\\
0.745303031295222	0.37689\\
0.755303031295222	0.31984\\
0.765303031295222	0.26765\\
0.775303031295222	0.21911\\
0.785303031295223	0.17829\\
0.795303031295223	0.14425\\
0.805303031295223	0.11448\\
0.815303031295223	0.09057\\
0.825303031295223	0.07109\\
0.835303031295223	0.05466\\
0.845303031295223	0.04157\\
0.855303031295223	0.03203\\
0.865303031295223	0.02428\\
0.875303031295223	0.01808\\
0.885303031295223	0.0132100000000001\\
0.895303031295223	0.00971999999999995\\
0.905303031295222	0.00704000000000005\\
0.915303031295223	0.00534000000000001\\
0.925303031295223	0.00380000000000003\\
0.935303031295223	0.00288999999999995\\
0.945303031295223	0.00224000000000002\\
0.955303031295223	0.00173000000000001\\
0.965303031295222	0.00141999999999998\\
0.975303031295222	0.00104000000000004\\
0.985303031295222	0.000839999999999952\\
0.995303031295222	0.000750000000000028\\
1.00530303129522	0.000639999999999974\\
1.01530303129522	0.00055000000000005\\
1.02530303129522	0.00051000000000001\\
1.03530303129522	0.000480000000000036\\
1.04530303129522	0.00044999999999995\\
1.05530303129522	0.000430000000000041\\
1.06530303129522	0.000430000000000041\\
1.07530303129522	0.000410000000000021\\
1.08530303129522	0.000410000000000021\\
1.09530303129522	0.000399999999999956\\
1.10530303129522	0.000399999999999956\\
1.11530303129522	0.000399999999999956\\
1.12530303129522	0.000399999999999956\\
1.13530303129522	0.000399999999999956\\
1.14530303129522	0.000399999999999956\\
1.15530303129522	0.000399999999999956\\
1.16530303129522	0.000399999999999956\\
1.17530303129522	0.000399999999999956\\
1.18530303129522	0.000399999999999956\\
1.19530303129522	0.000399999999999956\\
1.20530303129522	0.000399999999999956\\
1.21530303129522	0.000399999999999956\\
1.22530303129522	0.000399999999999956\\
1.23530303129522	0.000399999999999956\\
1.24530303129522	0.000399999999999956\\
1.25530303129522	0.000399999999999956\\
1.26530303129522	0.000399999999999956\\
1.27530303129522	0.000399999999999956\\
1.28530303129522	0.000399999999999956\\
1.29530303129522	0.000399999999999956\\
1.30530303129522	0.000399999999999956\\
1.31530303129522	0.000399999999999956\\
1.32530303129522	0.000399999999999956\\
1.33530303129522	0.000399999999999956\\
1.34530303129522	0.000399999999999956\\
1.35530303129522	0.000399999999999956\\
1.36530303129522	0.000399999999999956\\
1.37530303129522	0.000399999999999956\\
1.38530303129522	0.000399999999999956\\
1.39530303129522	0.000399999999999956\\
1.40530303129522	0.000399999999999956\\
1.41530303129522	0.000399999999999956\\
1.42530303129522	0.000399999999999956\\
1.43530303129522	0.000399999999999956\\
1.44530303129522	0.000399999999999956\\
1.45530303129522	0.000399999999999956\\
1.46530303129522	0.000399999999999956\\
1.47530303129522	0.000399999999999956\\
1.48530303129522	0.000399999999999956\\
1.49530303129522	0.000399999999999956\\
1.50530303129522	0.000399999999999956\\
1.51530303129522	0.000399999999999956\\
1.52530303129522	0.000399999999999956\\
1.53530303129522	0.000399999999999956\\
1.54530303129522	0.000399999999999956\\
1.55530303129522	0.000399999999999956\\
1.56530303129522	0.000399999999999956\\
1.57530303129522	0.000399999999999956\\
1.58530303129522	0.000399999999999956\\
1.59530303129522	0.000399999999999956\\
1.60530303129522	0.000399999999999956\\
1.61530303129522	0.000399999999999956\\
1.62530303129522	0.000399999999999956\\
1.63530303129522	0.000399999999999956\\
1.64530303129522	0.000399999999999956\\
1.65530303129522	0.000399999999999956\\
1.66530303129522	0.000399999999999956\\
1.67530303129522	0.000399999999999956\\
1.68530303129522	0.000399999999999956\\
1.69530303129522	0.000399999999999956\\
1.70530303129522	0.000399999999999956\\
1.71530303129522	0.000399999999999956\\
1.72530303129522	0.000399999999999956\\
1.73530303129522	0.000399999999999956\\
1.74530303129522	0.000399999999999956\\
1.75530303129522	0.000399999999999956\\
1.76530303129522	0.000399999999999956\\
1.77530303129522	0.000399999999999956\\
1.78530303129522	0.000399999999999956\\
1.79530303129522	0.000399999999999956\\
1.80530303129522	0.000399999999999956\\
1.81530303129522	0.000399999999999956\\
1.82530303129522	0.000399999999999956\\
1.83530303129522	0.000399999999999956\\
1.84530303129522	0.000399999999999956\\
1.85530303129522	0.000399999999999956\\
1.86530303129522	0.000399999999999956\\
1.87530303129522	0.000399999999999956\\
1.88530303129522	0.000399999999999956\\
1.89530303129522	0.000399999999999956\\
1.90530303129522	0.000399999999999956\\
1.91530303129522	0.000399999999999956\\
1.92530303129522	0.000399999999999956\\
1.93530303129522	0.000399999999999956\\
1.94530303129522	0.000399999999999956\\
1.95530303129522	0.000399999999999956\\
1.96530303129522	0.000399999999999956\\
1.97530303129522	0.000399999999999956\\
1.98530303129522	0.000399999999999956\\
1.99530303129522	0.000399999999999956\\
2.00530303129522	0.000399999999999956\\
2.01530303129522	0.000399999999999956\\
2.02530303129522	0.000399999999999956\\
2.03530303129522	0.000399999999999956\\
2.04530303129522	0.000399999999999956\\
2.05530303129522	0.000399999999999956\\
2.06530303129522	0.000399999999999956\\
2.07530303129522	0.000399999999999956\\
2.08530303129522	0.000399999999999956\\
2.09530303129522	0.000399999999999956\\
2.10530303129522	0.000399999999999956\\
2.11530303129522	0.000399999999999956\\
2.12530303129522	0.000399999999999956\\
2.13530303129522	0.000399999999999956\\
2.14530303129522	0.000399999999999956\\
2.15530303129522	0.000399999999999956\\
2.16530303129522	0.000399999999999956\\
2.17530303129522	0.000399999999999956\\
2.18530303129522	0.000399999999999956\\
2.19530303129522	0.000399999999999956\\
2.20530303129522	0.000399999999999956\\
2.21530303129522	0.000399999999999956\\
2.22530303129522	0.000399999999999956\\
2.23530303129522	0.000399999999999956\\
2.24530303129522	0.000399999999999956\\
2.25530303129522	0.000399999999999956\\
2.26530303129522	0.000399999999999956\\
2.27530303129522	0.000399999999999956\\
2.28530303129522	0.000399999999999956\\
2.29530303129522	0.000399999999999956\\
2.30530303129522	0.000399999999999956\\
2.31530303129522	0.000399999999999956\\
2.32530303129522	0.000399999999999956\\
2.33530303129522	0.000399999999999956\\
2.34530303129522	0.000399999999999956\\
2.35530303129522	0.000399999999999956\\
2.36530303129522	0.000399999999999956\\
2.37530303129522	0.000399999999999956\\
2.38530303129522	0.000399999999999956\\
2.39530303129522	0.000399999999999956\\
2.40530303129522	0.000399999999999956\\
2.41530303129522	0.000399999999999956\\
2.42530303129522	0.000399999999999956\\
2.43530303129522	0.000399999999999956\\
2.44530303129522	0.000399999999999956\\
2.45530303129522	0.000399999999999956\\
2.46530303129522	0.000399999999999956\\
2.47530303129522	0.000399999999999956\\
2.48530303129522	0.000399999999999956\\
2.49530303129522	0.000399999999999956\\
2.50530303129522	0.000399999999999956\\
2.51530303129522	0.000399999999999956\\
2.52530303129522	0.000399999999999956\\
2.53530303129522	0.000399999999999956\\
2.54530303129522	0.000399999999999956\\
2.55530303129522	0.000399999999999956\\
2.56530303129522	0.000399999999999956\\
2.57530303129522	0.000399999999999956\\
2.58530303129522	0.000399999999999956\\
2.59530303129522	0.000399999999999956\\
2.60530303129522	0.000399999999999956\\
2.61530303129522	0.000399999999999956\\
2.62530303129522	0.000399999999999956\\
2.63530303129522	0.000399999999999956\\
2.64530303129522	0.000399999999999956\\
2.65530303129522	0.000399999999999956\\
2.66530303129522	0.000399999999999956\\
2.67530303129522	0.000399999999999956\\
2.68530303129522	0.000399999999999956\\
2.69530303129522	0.000399999999999956\\
2.70530303129522	0.000399999999999956\\
2.71530303129522	0.000399999999999956\\
2.72530303129522	0.000399999999999956\\
2.73530303129522	0.000399999999999956\\
2.74530303129522	0.000399999999999956\\
2.75530303129522	0.000399999999999956\\
2.76530303129522	0.000399999999999956\\
2.77530303129522	0.000399999999999956\\
2.78530303129522	0.000399999999999956\\
2.79530303129522	0.000399999999999956\\
2.80530303129522	0.000399999999999956\\
2.81530303129522	0.000399999999999956\\
2.82530303129522	0.000399999999999956\\
2.83530303129522	0.000399999999999956\\
2.84530303129522	0.000399999999999956\\
2.85530303129522	0.000399999999999956\\
2.86530303129522	0.000399999999999956\\
2.87530303129522	0.000399999999999956\\
2.88530303129522	0.000399999999999956\\
2.89530303129522	0.000399999999999956\\
2.90530303129522	0.000399999999999956\\
2.91530303129522	0.000399999999999956\\
2.92530303129522	0.000399999999999956\\
2.93530303129522	0.000399999999999956\\
2.94530303129522	0.000399999999999956\\
2.95530303129522	0.000399999999999956\\
2.96530303129522	0.000399999999999956\\
2.97530303129522	0.000399999999999956\\
2.98530303129522	0.000399999999999956\\
2.99530303129522	0.000399999999999956\\
3.00530303129522	0.000399999999999956\\
3.01530303129522	0.000399999999999956\\
3.02530303129522	0.000399999999999956\\
3.03530303129522	0.000399999999999956\\
3.04530303129522	0.000399999999999956\\
3.05530303129522	0.000399999999999956\\
3.06530303129522	0.000399999999999956\\
3.07530303129522	0.000399999999999956\\
3.08530303129522	0.000399999999999956\\
3.09530303129522	0.000399999999999956\\
3.10530303129522	0.000399999999999956\\
3.11530303129522	0.000399999999999956\\
3.12530303129522	0.000399999999999956\\
3.13530303129522	0.000399999999999956\\
3.14530303129522	0.000399999999999956\\
3.15530303129522	0.000399999999999956\\
3.16530303129522	0.000399999999999956\\
3.17530303129522	0.000399999999999956\\
3.18530303129522	0.000399999999999956\\
3.19530303129522	0.000399999999999956\\
3.20530303129522	0.000399999999999956\\
3.21530303129522	0.000399999999999956\\
3.22530303129522	0.000399999999999956\\
3.23530303129522	0.000399999999999956\\
3.24530303129522	0.000399999999999956\\
3.25530303129522	0.000399999999999956\\
3.26530303129522	0.000399999999999956\\
3.27530303129522	0.000399999999999956\\
3.28530303129522	0.000399999999999956\\
3.29530303129522	0.000399999999999956\\
3.30530303129522	0.000399999999999956\\
3.31530303129522	0.000399999999999956\\
3.32530303129522	0.000399999999999956\\
3.33530303129522	0.000399999999999956\\
3.34530303129522	0.000399999999999956\\
3.35530303129522	0.000399999999999956\\
3.36530303129522	0.000399999999999956\\
3.37530303129522	0.000399999999999956\\
3.38530303129522	0.000399999999999956\\
3.39530303129522	0.000399999999999956\\
3.40530303129522	0.000399999999999956\\
3.41530303129522	0.000399999999999956\\
3.42530303129522	0.000399999999999956\\
3.43530303129522	0.000399999999999956\\
3.44530303129522	0.000399999999999956\\
3.45530303129522	0.000399999999999956\\
3.46530303129522	0.000399999999999956\\
3.47530303129522	0.000399999999999956\\
3.48530303129522	0.000399999999999956\\
3.49530303129522	0.000399999999999956\\
3.50530303129522	0.000399999999999956\\
3.51530303129522	0.000399999999999956\\
3.52530303129522	0.000399999999999956\\
3.53530303129522	0.000399999999999956\\
3.54530303129522	0.000399999999999956\\
3.55530303129522	0.000399999999999956\\
3.56530303129522	0.000399999999999956\\
3.57530303129522	0.000399999999999956\\
3.58530303129522	0.000399999999999956\\
3.59530303129522	0.000399999999999956\\
3.60530303129522	0.000399999999999956\\
3.61530303129522	0.000399999999999956\\
3.62530303129522	0.000399999999999956\\
3.63530303129522	0.000399999999999956\\
3.64530303129522	0.000399999999999956\\
3.65530303129522	0.000399999999999956\\
3.66530303129522	0.000399999999999956\\
3.67530303129522	0.000399999999999956\\
3.68530303129522	0.000399999999999956\\
3.69530303129522	0.000399999999999956\\
3.70530303129522	0.000399999999999956\\
3.71530303129522	0.000399999999999956\\
3.72530303129522	0.000399999999999956\\
3.73530303129522	0.000399999999999956\\
3.74530303129522	0.000399999999999956\\
3.75530303129522	0.000399999999999956\\
3.76530303129522	0.000399999999999956\\
3.77530303129522	0.000399999999999956\\
3.78530303129522	0.000399999999999956\\
3.79530303129522	0.000399999999999956\\
3.80530303129522	0.000399999999999956\\
3.81530303129522	0.000380000000000047\\
3.82530303129522	0.000380000000000047\\
3.83530303129522	0.000369999999999981\\
3.84530303129522	0.000369999999999981\\
3.85530303129522	0.000360000000000027\\
3.86530303129522	0.000360000000000027\\
3.87530303129522	0.000349999999999961\\
3.88530303129522	0.000349999999999961\\
3.89530303129522	0.000349999999999961\\
3.90530303129522	0.000340000000000007\\
3.91530303129522	0.000340000000000007\\
3.92530303129522	0.000340000000000007\\
3.93530303129522	0.000330000000000052\\
3.94530303129522	0.000319999999999987\\
3.95530303129522	0.000299999999999967\\
3.96530303129522	0.000299999999999967\\
3.97530303129522	0.000299999999999967\\
3.98530303129522	0.000279999999999947\\
3.99530303129522	0.000279999999999947\\
4.00530303129522	0.000279999999999947\\
4.01530303129522	0.000260000000000038\\
4.02530303129522	0.000249999999999972\\
4.03530303129522	0.000240000000000018\\
4.04530303129522	0.000229999999999952\\
4.05530303129522	0.000229999999999952\\
4.06530303129522	0.000229999999999952\\
4.07530303129522	0.000229999999999952\\
4.08530303129522	0.000229999999999952\\
4.09530303129522	0.000229999999999952\\
4.10530303129522	0.000219999999999998\\
4.11530303129522	0.000219999999999998\\
4.12530303129522	0.000190000000000023\\
4.13530303129522	0.000190000000000023\\
4.14530303129522	0.000179999999999958\\
4.15530303129522	0.000170000000000003\\
4.16530303129522	0.000160000000000049\\
4.17530303129522	0.000149999999999983\\
4.18530303129522	0.000149999999999983\\
4.19530303129522	0.000140000000000029\\
4.20530303129522	0.000140000000000029\\
4.21530303129522	0.000120000000000009\\
4.22530303129522	0.000120000000000009\\
4.23530303129522	9.00000000000345e-05\\
4.24530303129522	9.00000000000345e-05\\
4.25530303129522	9.00000000000345e-05\\
4.26530303129522	7.00000000000145e-05\\
4.27530303129522	7.00000000000145e-05\\
4.28530303129522	7.00000000000145e-05\\
4.29530303129522	7.00000000000145e-05\\
4.30530303129522	7.00000000000145e-05\\
4.31530303129522	5.9999999999949e-05\\
4.32530303129522	5.9999999999949e-05\\
4.33530303129522	5.9999999999949e-05\\
4.34530303129522	5.9999999999949e-05\\
4.35530303129522	5.9999999999949e-05\\
4.36530303129522	4.99999999999945e-05\\
4.37530303129522	4.99999999999945e-05\\
4.38530303129522	4.99999999999945e-05\\
4.39530303129522	4.99999999999945e-05\\
4.40530303129522	4.99999999999945e-05\\
4.41530303129522	4.99999999999945e-05\\
4.42530303129522	4.99999999999945e-05\\
4.43530303129522	4.000000000004e-05\\
4.44530303129522	4.000000000004e-05\\
4.45530303129522	4.000000000004e-05\\
4.46530303129522	4.000000000004e-05\\
4.47530303129522	4.000000000004e-05\\
4.48530303129522	4.000000000004e-05\\
4.49530303129522	4.000000000004e-05\\
4.50530303129522	4.000000000004e-05\\
4.51530303129522	4.000000000004e-05\\
4.52530303129522	4.000000000004e-05\\
4.53530303129522	4.000000000004e-05\\
4.54530303129522	4.000000000004e-05\\
4.55530303129522	4.000000000004e-05\\
4.56530303129522	4.000000000004e-05\\
4.57530303129522	4.000000000004e-05\\
4.58530303129522	4.000000000004e-05\\
4.59530303129522	4.000000000004e-05\\
4.60530303129522	4.000000000004e-05\\
4.61530303129522	4.000000000004e-05\\
4.62530303129522	4.000000000004e-05\\
4.63530303129522	4.000000000004e-05\\
4.64530303129522	4.000000000004e-05\\
4.65530303129522	4.000000000004e-05\\
4.66530303129522	4.000000000004e-05\\
4.67530303129522	4.000000000004e-05\\
4.68530303129522	4.000000000004e-05\\
4.69530303129522	4.000000000004e-05\\
4.70530303129522	4.000000000004e-05\\
4.71530303129522	4.000000000004e-05\\
4.72530303129522	4.000000000004e-05\\
4.73530303129522	4.000000000004e-05\\
4.74530303129522	4.000000000004e-05\\
4.75530303129522	4.000000000004e-05\\
4.76530303129522	4.000000000004e-05\\
4.77530303129522	4.000000000004e-05\\
4.78530303129522	2.99999999999745e-05\\
4.79530303129522	2.99999999999745e-05\\
4.80530303129522	2.99999999999745e-05\\
4.81530303129522	2.99999999999745e-05\\
4.82530303129522	2.99999999999745e-05\\
4.83530303129522	2.99999999999745e-05\\
4.84530303129522	2.99999999999745e-05\\
4.85530303129522	2.99999999999745e-05\\
4.86530303129522	2.99999999999745e-05\\
4.87530303129522	2.99999999999745e-05\\
4.88530303129522	2.99999999999745e-05\\
4.89530303129522	2.99999999999745e-05\\
4.90530303129522	2.99999999999745e-05\\
4.91530303129522	2.99999999999745e-05\\
4.92530303129522	2.99999999999745e-05\\
4.93530303129522	2.99999999999745e-05\\
4.94530303129522	2.99999999999745e-05\\
4.95530303129522	2.99999999999745e-05\\
4.96530303129522	2.99999999999745e-05\\
4.97530303129522	2.99999999999745e-05\\
4.98530303129522	2.99999999999745e-05\\
4.99530303129522	2.99999999999745e-05\\
5.00530303129522	2.99999999999745e-05\\
5.01530303129522	2.99999999999745e-05\\
5.02530303129522	2.99999999999745e-05\\
5.03530303129522	2.99999999999745e-05\\
5.04530303129522	2.99999999999745e-05\\
5.05530303129522	2.99999999999745e-05\\
5.06530303129522	2.99999999999745e-05\\
5.07530303129522	2.99999999999745e-05\\
5.08530303129522	2.99999999999745e-05\\
5.09530303129522	2.99999999999745e-05\\
5.10530303129522	2.99999999999745e-05\\
5.11530303129522	2.99999999999745e-05\\
5.12530303129522	2.99999999999745e-05\\
5.13530303129522	2.99999999999745e-05\\
5.14530303129522	2.99999999999745e-05\\
5.15530303129522	2.99999999999745e-05\\
5.16530303129522	2.99999999999745e-05\\
5.17530303129522	2.99999999999745e-05\\
5.18530303129522	2.99999999999745e-05\\
5.19530303129522	2.99999999999745e-05\\
5.20530303129522	2.99999999999745e-05\\
5.21530303129522	2.99999999999745e-05\\
5.22530303129522	2.99999999999745e-05\\
5.23530303129522	2.99999999999745e-05\\
5.24530303129522	2.99999999999745e-05\\
5.25530303129522	2.99999999999745e-05\\
5.26530303129522	2.99999999999745e-05\\
5.27530303129522	2.99999999999745e-05\\
5.28530303129522	2.99999999999745e-05\\
5.29530303129522	2.99999999999745e-05\\
5.30530303129522	2.99999999999745e-05\\
5.31530303129522	2.99999999999745e-05\\
5.32530303129522	2.99999999999745e-05\\
5.33530303129522	2.99999999999745e-05\\
5.34530303129522	2.99999999999745e-05\\
5.35530303129522	2.99999999999745e-05\\
5.36530303129522	2.99999999999745e-05\\
5.37530303129522	2.99999999999745e-05\\
5.38530303129522	2.99999999999745e-05\\
5.39530303129522	2.99999999999745e-05\\
5.40530303129522	2.99999999999745e-05\\
5.41530303129522	2.99999999999745e-05\\
5.42530303129522	2.99999999999745e-05\\
5.43530303129522	2.99999999999745e-05\\
5.44530303129522	2.99999999999745e-05\\
5.45530303129522	2.99999999999745e-05\\
5.46530303129522	2.99999999999745e-05\\
5.47530303129522	2.99999999999745e-05\\
5.48530303129522	2.99999999999745e-05\\
5.49530303129522	2.99999999999745e-05\\
5.50530303129522	2.99999999999745e-05\\
5.51530303129522	2.99999999999745e-05\\
5.52530303129522	2.99999999999745e-05\\
5.53530303129522	2.99999999999745e-05\\
5.54530303129522	2.99999999999745e-05\\
5.55530303129522	2.99999999999745e-05\\
5.56530303129522	2.99999999999745e-05\\
5.57530303129522	2.99999999999745e-05\\
5.58530303129522	2.99999999999745e-05\\
5.59530303129522	2.99999999999745e-05\\
5.60530303129522	2.99999999999745e-05\\
5.61530303129522	2.99999999999745e-05\\
5.62530303129522	2.99999999999745e-05\\
5.63530303129522	2.99999999999745e-05\\
5.64530303129522	2.99999999999745e-05\\
5.65530303129522	2.99999999999745e-05\\
5.66530303129522	2.000000000002e-05\\
5.67530303129522	2.000000000002e-05\\
5.68530303129522	2.000000000002e-05\\
5.69530303129522	2.000000000002e-05\\
5.70530303129522	2.000000000002e-05\\
5.71530303129522	2.000000000002e-05\\
5.72530303129522	2.000000000002e-05\\
5.73530303129522	2.000000000002e-05\\
5.74530303129522	2.000000000002e-05\\
5.75530303129522	2.000000000002e-05\\
5.76530303129522	2.000000000002e-05\\
5.77530303129522	2.000000000002e-05\\
5.78530303129522	2.000000000002e-05\\
5.79530303129522	2.000000000002e-05\\
5.80530303129522	2.000000000002e-05\\
5.81530303129522	2.000000000002e-05\\
5.82530303129522	9.99999999995449e-06\\
5.83530303129522	9.99999999995449e-06\\
5.84530303129522	9.99999999995449e-06\\
5.85530303129522	9.99999999995449e-06\\
5.86530303129522	9.99999999995449e-06\\
5.87530303129522	9.99999999995449e-06\\
5.88530303129522	9.99999999995449e-06\\
5.89530303129522	9.99999999995449e-06\\
5.90530303129522	9.99999999995449e-06\\
5.91530303129522	9.99999999995449e-06\\
5.92530303129522	9.99999999995449e-06\\
5.93530303129522	9.99999999995449e-06\\
5.94530303129522	9.99999999995449e-06\\
5.95530303129522	9.99999999995449e-06\\
5.96530303129522	9.99999999995449e-06\\
5.97530303129522	9.99999999995449e-06\\
5.98530303129522	9.99999999995449e-06\\
5.99530303129522	9.99999999995449e-06\\
6.00530303129522	9.99999999995449e-06\\
6.01530303129522	9.99999999995449e-06\\
6.02530303129522	9.99999999995449e-06\\
6.03530303129522	9.99999999995449e-06\\
6.04530303129522	9.99999999995449e-06\\
6.05530303129522	9.99999999995449e-06\\
6.06530303129522	9.99999999995449e-06\\
6.07530303129522	9.99999999995449e-06\\
6.08530303129522	9.99999999995449e-06\\
6.09530303129522	9.99999999995449e-06\\
6.10530303129522	9.99999999995449e-06\\
6.11530303129522	9.99999999995449e-06\\
6.12530303129522	9.99999999995449e-06\\
6.13530303129522	9.99999999995449e-06\\
6.14530303129522	9.99999999995449e-06\\
6.15530303129522	9.99999999995449e-06\\
6.16530303129522	9.99999999995449e-06\\
6.17530303129522	9.99999999995449e-06\\
6.18530303129522	9.99999999995449e-06\\
6.19530303129522	9.99999999995449e-06\\
6.20530303129522	9.99999999995449e-06\\
6.21530303129522	9.99999999995449e-06\\
6.22530303129522	9.99999999995449e-06\\
6.23530303129522	9.99999999995449e-06\\
6.24530303129522	9.99999999995449e-06\\
6.25530303129522	9.99999999995449e-06\\
6.26530303129522	9.99999999995449e-06\\
6.27530303129522	9.99999999995449e-06\\
6.28530303129522	9.99999999995449e-06\\
6.29530303129522	9.99999999995449e-06\\
6.30530303129522	9.99999999995449e-06\\
6.31530303129522	9.99999999995449e-06\\
6.32530303129522	9.99999999995449e-06\\
6.33530303129522	9.99999999995449e-06\\
6.34530303129522	9.99999999995449e-06\\
6.35530303129522	9.99999999995449e-06\\
6.36530303129522	9.99999999995449e-06\\
6.37530303129522	9.99999999995449e-06\\
6.38530303129522	9.99999999995449e-06\\
6.39530303129522	9.99999999995449e-06\\
6.40530303129522	9.99999999995449e-06\\
6.41530303129522	9.99999999995449e-06\\
6.42530303129522	9.99999999995449e-06\\
6.43530303129522	9.99999999995449e-06\\
6.44530303129522	9.99999999995449e-06\\
6.45530303129522	9.99999999995449e-06\\
6.46530303129522	9.99999999995449e-06\\
6.47530303129522	9.99999999995449e-06\\
6.48530303129522	9.99999999995449e-06\\
6.49530303129522	9.99999999995449e-06\\
6.50530303129522	9.99999999995449e-06\\
6.51530303129522	9.99999999995449e-06\\
6.52530303129522	9.99999999995449e-06\\
6.53530303129522	9.99999999995449e-06\\
6.54530303129522	9.99999999995449e-06\\
6.55530303129522	9.99999999995449e-06\\
6.56530303129522	9.99999999995449e-06\\
6.57530303129522	9.99999999995449e-06\\
6.58530303129522	9.99999999995449e-06\\
6.59530303129522	9.99999999995449e-06\\
6.60530303129522	9.99999999995449e-06\\
6.61530303129522	9.99999999995449e-06\\
6.62530303129522	9.99999999995449e-06\\
6.63530303129522	9.99999999995449e-06\\
6.64530303129522	9.99999999995449e-06\\
6.65530303129522	9.99999999995449e-06\\
6.66530303129522	9.99999999995449e-06\\
6.67530303129522	9.99999999995449e-06\\
6.68530303129522	9.99999999995449e-06\\
6.69530303129522	9.99999999995449e-06\\
6.70530303129522	9.99999999995449e-06\\
6.71530303129522	9.99999999995449e-06\\
6.72530303129522	9.99999999995449e-06\\
6.73530303129522	9.99999999995449e-06\\
6.74530303129522	9.99999999995449e-06\\
6.75530303129522	9.99999999995449e-06\\
6.76530303129522	9.99999999995449e-06\\
6.77530303129522	9.99999999995449e-06\\
6.78530303129522	9.99999999995449e-06\\
6.79530303129522	9.99999999995449e-06\\
6.80530303129522	9.99999999995449e-06\\
6.81530303129522	9.99999999995449e-06\\
6.82530303129522	9.99999999995449e-06\\
6.83530303129522	9.99999999995449e-06\\
6.84530303129522	9.99999999995449e-06\\
6.85530303129522	9.99999999995449e-06\\
6.86530303129522	9.99999999995449e-06\\
6.87530303129522	9.99999999995449e-06\\
6.88530303129522	9.99999999995449e-06\\
6.89530303129522	9.99999999995449e-06\\
6.90530303129522	9.99999999995449e-06\\
6.91530303129522	9.99999999995449e-06\\
6.92530303129522	9.99999999995449e-06\\
6.93530303129522	9.99999999995449e-06\\
6.94530303129522	9.99999999995449e-06\\
6.95530303129522	9.99999999995449e-06\\
6.96530303129522	9.99999999995449e-06\\
6.97530303129522	9.99999999995449e-06\\
6.98530303129522	9.99999999995449e-06\\
6.99530303129522	9.99999999995449e-06\\
7.00530303129522	9.99999999995449e-06\\
7.01530303129522	9.99999999995449e-06\\
7.02530303129522	9.99999999995449e-06\\
7.03530303129522	9.99999999995449e-06\\
7.04530303129522	9.99999999995449e-06\\
7.05530303129522	9.99999999995449e-06\\
7.06530303129522	9.99999999995449e-06\\
7.07530303129522	9.99999999995449e-06\\
7.08530303129522	9.99999999995449e-06\\
7.09530303129522	9.99999999995449e-06\\
7.10530303129522	9.99999999995449e-06\\
7.11530303129522	9.99999999995449e-06\\
7.12530303129522	9.99999999995449e-06\\
7.13530303129522	9.99999999995449e-06\\
7.14530303129522	9.99999999995449e-06\\
7.15530303129522	9.99999999995449e-06\\
7.16530303129522	9.99999999995449e-06\\
7.17530303129522	9.99999999995449e-06\\
7.18530303129522	9.99999999995449e-06\\
7.19530303129522	9.99999999995449e-06\\
7.20530303129522	9.99999999995449e-06\\
7.21530303129522	9.99999999995449e-06\\
7.22530303129522	9.99999999995449e-06\\
7.23530303129522	9.99999999995449e-06\\
7.24530303129522	9.99999999995449e-06\\
7.25530303129522	9.99999999995449e-06\\
7.26530303129522	9.99999999995449e-06\\
7.27530303129522	9.99999999995449e-06\\
7.28530303129522	9.99999999995449e-06\\
7.29530303129522	9.99999999995449e-06\\
7.30530303129522	9.99999999995449e-06\\
7.31530303129522	9.99999999995449e-06\\
7.32530303129522	9.99999999995449e-06\\
7.33530303129522	9.99999999995449e-06\\
7.34530303129522	9.99999999995449e-06\\
7.35530303129522	9.99999999995449e-06\\
7.36530303129522	9.99999999995449e-06\\
7.37530303129522	9.99999999995449e-06\\
7.38530303129522	9.99999999995449e-06\\
7.39530303129522	9.99999999995449e-06\\
7.40530303129522	9.99999999995449e-06\\
7.41530303129522	9.99999999995449e-06\\
7.42530303129522	9.99999999995449e-06\\
7.43530303129522	9.99999999995449e-06\\
7.44530303129522	9.99999999995449e-06\\
7.45530303129522	9.99999999995449e-06\\
7.46530303129522	9.99999999995449e-06\\
7.47530303129522	9.99999999995449e-06\\
7.48530303129522	9.99999999995449e-06\\
7.49530303129522	9.99999999995449e-06\\
7.50530303129522	9.99999999995449e-06\\
7.51530303129522	9.99999999995449e-06\\
7.52530303129522	9.99999999995449e-06\\
7.53530303129522	9.99999999995449e-06\\
7.54530303129522	9.99999999995449e-06\\
7.55530303129522	9.99999999995449e-06\\
7.56530303129522	9.99999999995449e-06\\
7.57530303129522	9.99999999995449e-06\\
7.58530303129522	9.99999999995449e-06\\
7.59530303129522	9.99999999995449e-06\\
7.60530303129522	9.99999999995449e-06\\
7.61530303129522	9.99999999995449e-06\\
7.62530303129522	9.99999999995449e-06\\
7.63530303129522	9.99999999995449e-06\\
7.64530303129522	9.99999999995449e-06\\
7.65530303129522	9.99999999995449e-06\\
7.66530303129522	9.99999999995449e-06\\
7.67530303129522	9.99999999995449e-06\\
7.68530303129522	9.99999999995449e-06\\
7.69530303129522	0\\
};
\addlegendentry{Scenario 2, total}

\end{axis}
\end{tikzpicture}%

==> rates.tex <==
%auto-ignore
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=5cm,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=4,
xtick = {0,0.5,...,4},
xlabel style={font=\color{white!15!black}},
xlabel={$R$ in bits/symbol},
ymode=log,
ymin=0.008,
ymax=2,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Distortion $\mathcal D$},
%ylabel style={rotate=-90},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
ytick={10^-2,10^-1,1},
%yticklabels={-20,-10,0},
legend style={legend cell align=left, align=left, ,nodes={scale=0.8, transform shape},at={(1,1)},anchor=north east}
]

\addplot [color=black,densely dotted,thick]
  table[row sep=crcr]{%
0	2\\
5	0.00195312\\
};
\addlegendentry{$1/2 \log_{2}(2/\mathcal {D})$}

\addplot [color=black,dash dot,thick]
  table[row sep=crcr]{%
0 1\\
5 0.00097656\\
};
\addlegendentry{$1/2 \log_{2}(1/\mathcal {D})$}

\addplot [color=black,dashed,thick]
  table[row sep=crcr]{%
0 0.5\\
5 0.00048828\\
};
\addlegendentry{$1/2 \log_{2}((1/2)/\mathcal {D})$}

\addplot [color=cyan,thick]
  table[row sep=crcr]{%
1.046	0.3281\\
0.9844	0.3309\\
0.9159	0.3399\\
0.8409	0.3553\\
0.7602	0.3806\\
0.6749	0.4136\\
0.5863	0.458\\
0.4961	0.5116\\
0.4062	0.5752\\
0.3181	0.6466\\
0.2329	0.7256\\
0.1514	0.8112\\
0.0738	0.902\\
0       1\\
};
\addlegendentry{WZ, 4-ASK}

\addplot [color=blue,thick]
  table[row sep=crcr]{%
1.73128857816975	0.129082111482051\\
1.66817559492494	0.129831609206579\\
1.58809637872808	0.133657628358976\\
1.49193616223709	0.142363355705266\\
1.38090665260926	0.156983847503951\\
1.25708797313449	0.180010221480682\\
1.12472264213278	0.212850687225092\\
0.990184252835954	0.2546776473902\\
0.859491144867137	0.303971942586581\\
0.736182404445685	0.359709509231662\\
0.621313558278978	0.422980763013294\\
0.514538472048423	0.490156958320315\\
0.41502994464823	0.563563032531412\\
0.321924950363458	0.639824662574167\\
0.234462744557809	0.724068278929025\\
0.152000858173575	0.809905146976478\\
0.0739990239050679	0.9021797173899\\
0 1\\
};
\addlegendentry{WZ, 8-ASK}

\addplot [color=orange,thick]
  table[row sep=crcr]{%
2.70361101542525	0.032571478234058\\
2.70208667732414	0.0326465552980749\\
2.7005368827942	0.0325315711897328\\
2.6989616400271	0.0325864866375672\\
2.69240635532388	0.0326012028873904\\
2.68722310756531	0.0326007996442056\\
2.68364070553359	0.0326249179022069\\
2.67995686930014	0.0326407420896916\\
2.66829755199216	0.0326875157784525\\
2.66420878699928	0.0327602566086396\\
2.66001900330029	0.0327620712467686\\
2.64910318361771	0.0328518636221812\\
2.6422515165131	0.0329054737789401\\
2.63991733811937	0.0330409007223952\\
2.63517362290617	0.0330853169214227\\
2.62034054910939	0.0331673674998737\\
2.46203317094862	0.0366514526133981\\
2.24434026362054	0.0458624112650153\\
1.98709510314722	0.0639376141366678\\
1.73578540960777	0.0903580806761626\\
1.51451091367257	0.122409965770774\\
1.32192388139886	0.159673251132418\\
1.15200057427457	0.202944897038206\\
0.999997509154126	0.250075168811577\\
0.862493985678233	0.302450526955349\\
0.736963103595922	0.358874193574755\\
0.621485886176444	0.421891915777441\\
0.514570682282752	0.490749057957234\\
0.415035009242425	0.562901111094679\\
0.321925610953979	0.640338486497896\\
0.234462813885801	0.723975466517945\\
0.152000863617138	0.810731150209873\\
0.0739990241524384	0.901624863221545\\
0 1\\
};
\addlegendentry{WZ, 16-ASK}

\addplot [color=red,thick]
  table[row sep=crcr]{%
3.2411	0.0116\\
2.7357	0.0226\\
2.3219	0.04\\
2	0.0625\\
1.737	0.0901\\
1.5146	0.1225\\
1.3219	0.16\\
1.152	0.2025\\
1	0.2499\\
0.8625	0.3025\\
0.737	0.3598\\
0.6215	0.4227\\
0.5146	0.4897\\
0.415	0.5626\\
0.3219	0.6398\\
0.2345	0.7221\\
0.152	0.8097\\
0.074	0.9014\\
0 1\\
};
\addlegendentry{WZ, 32-ASK}

\addplot [color=red, thick,forget plot]
  table[row sep=crcr]{%
2.74219481826904	0.0114346345156753\\
2.31891980835039	0.0200064207529504\\
2.02936571177299	0.0299949483480787\\
1.8219261948353	0.0401288681282634\\
1.66096400612007	0.0499478525767361\\
1.52944684366112	0.0601311410691359\\
1.4182506338338	0.0698227509759598\\
1.32192809487955	0.0798795083105923\\
1.23696559415872	0.0898367525936915\\
1.16096404743621	0.100284239491846\\
1.09221228556124	0.110910073275865\\
1.02944684451931	0.120166529322926\\
0.971708235809341	0.130646267010205\\
0.918250633851079	0.140059309426502\\
0.868482797075624	0.150946580014997\\
0.821928094879881	0.15996038668305\\
0.778196674254716	0.168815738462961\\
0.736965594158728	0.179129133676075\\
0.697964338158091	0.18964100881647\\
0.660964047436202	0.19997444643285\\
0.625769383490504	0.209967494639769\\
0.592212285561235	0.220077026248122\\
0.560147116851379	0.230755617133705\\
0.529446844519307	0.239687939963247\\
0.499999999992526	0.25049946733439\\
0.471708235809339	0.260274194417163\\
0.444484343798152	0.27262979951875\\
0.418250633851084	0.281887559973345\\
0.392937597316098	0.288140044718796\\
0.368482797075625	0.300081500090386\\
0.344829939686449	0.309192256297127\\
0.321928094879887	0.318229631874828\\
0.299731035200658	0.332042063879964\\
0.278196674254716	0.337825857020168\\
0.257286586407402	0.350564016056909\\
0.236965594158733	0.36237554497858\\
0.217201412065412	0.370836550548922\\
0.1979643381581	0.379278409225631\\
0.179226985448778	0.392744636930683\\
0.160964047436245	0.400994779339526\\
0.143152092570925	0.412315796641858\\
0.125769383490665	0.413613491760569\\
0.10879571752913	0.429344432169506\\
0.0922122855617609	0.442910992979116\\
0.0760015467159407	0.451125005860766\\
0.0601471168528347	0.462336661791374\\
0.0446336690433893	0.470404909964719\\
0.0294468445228113	0.481611408446244\\
0.0145731728273333	0.489619010422003\\
0 0.5\\
};
\addplot [color=blue,thick, forget plot]
  table[row sep=crcr]{%
%1.35035802888931	0.128169336046491\\
%1.30900053854299	0.126705447177683\\
1.26797798512974	0.126202038723032\\
1.22730795330055	0.125906512383142\\
1.18700807721123	0.126976988994189\\
1.14709596959383	0.128360776079657\\
1.10758915005265	0.130424803150783\\
1.06850501827596	0.133308244421262\\
1.02986104835502	0.137332775982131\\
0.991675495145899	0.140489533807974\\
0.953968724565925	0.146383540423354\\
0.916764825259834	0.150591760213532\\
0.880092836574845	0.15666965112603\\
0.843987012312477	0.163572891231167\\
0.808485919650615	0.170049734686125\\
0.77363057196043	0.175149814947376\\
0.739462028491277	0.183123849511878\\
0.706018932278607	0.19141631972767\\
0.673335361650802	0.19947717160881\\
0.641439220795204	0.208051340931574\\
0.610351250585268	0.216480256997489\\
0.580084632302779	0.226687864811886\\
0.550645091104926	0.233200195143515\\
0.522031377324882	0.244665392675934\\
0.494236001393398	0.251695388023906\\
0.467246111772982	0.260903685547932\\
0.441044426393974	0.272224937041644\\
0.415610150916357	0.281388099619829\\
0.390919838283938	0.292596154890413\\
0.366948161816863	0.301023480646177\\
0.343668587983279	0.310390961737895\\
0.321053945167062	0.319905492608628\\
0.299076891709034	0.331044013944768\\
0.277710290871963	0.340189923109807\\
0.256927502782951	0.346513634394594\\
0.236702604391269	0.35972498777568\\
0.217010548492254	0.366454404867829\\
0.197827272265182	0.38083434193385\\
0.179129764812193	0.392594682539621\\
0.160896102056348	0.400555600268981\\
0.143105456185566	0.412741920163228\\
0.125738085696776	0.42080408130393\\
0.108775311050588	0.429624883665629\\
0.092199480015533	0.439134685858057\\
0.0759939259704585	0.4525963890662\\
0.0601429217438736	0.462390009999914\\
0.0446316309911508	0.468416866299868\\
0.0294460586346768	0.482457996294958\\
0.0145730015036056	0.489760328555705\\
0 0.5\\
};
\addplot [color=orange,thick, forget plot]
  table[row sep=crcr]{%
2.13664720612282	0.0329971308772541\\
2.07043410319792	0.0337968592312287\\
2.00476846343269	0.0351905345271931\\
1.93966528376077	0.0371868528106565\\
1.87516631295633	0.0394988196449212\\
1.81139857934277	0.0422915645946047\\
1.7486195171058	0.0454477017577651\\
1.68719527740516	0.0492658234412771\\
1.62752616324189	0.0526939065631502\\
1.56996799892494	0.0570161521062691\\
1.51478191000295	0.0616261983966578\\
1.46211807550478	0.0659500071625169\\
1.4120241050958	0.07047620778814\\
1.36446582907898	0.0755474064575425\\
1.31935117574129	0.0804346457839512\\
1.27655180877909	0.0853264039720264\\
1.2359203292234	0.0900456627397008\\
1.16054678404839	0.10074986914964\\
1.09204785957819	0.109997474011316\\
1.02938274097999	0.120278635740309\\
0.971683468700729	0.129610939116287\\
0.918241138618663	0.139939595941272\\
0.868479181302062	0.149721952208645\\
0.82192672621591	0.160528507644034\\
0.778196158959072	0.170186050027646\\
0.736965401099849	0.179949364929941\\
0.697964266152925	0.190818039234255\\
0.660964020693178	0.19938095774816\\
0.625769373597354	0.210790785352949\\
0.59221228191525	0.219874499367809\\
0.560147115512591	0.229149165843121\\
0.529446844029451	0.239963631213301\\
0.499999999813902	0.249881331152827\\
0.47170823574444	0.260117154148911\\
0.44448434377464	0.269158687763457\\
0.418250633842594	0.278913596816441\\
0.392937597313041	0.289243203546107\\
0.368482797074534	0.299885501409178\\
0.344829939686059	0.309919397770435\\
0.321928094879748	0.320715275642906\\
0.299731035200595	0.329346172644267\\
0.278196674254701	0.339001702582214\\
0.257286586407396	0.350119467492009\\
0.236965594158729	0.360280015171489\\
0.217201412065411	0.36823187693869\\
0.197964338158099	0.381188417536343\\
0.17922698544878	0.389129042207886\\
0.160964047436246	0.400232746788011\\
0.143152092570914	0.407942039076015\\
0.125769383490663	0.419482716144234\\
0.108795717529118	0.430769186162756\\
0.0922122855617613	0.441912366735971\\
0.0760015467159394	0.44893877203479\\
0.0601471168528338	0.459702565140886\\
0.0446336690433893	0.470796493326056\\
0.0294468445228113	0.481445771171178\\
0.0145731728273226	0.489415294528883\\
0 0.5\\
};
\addplot [color=cyan,thick, forget plot]
  table[row sep=crcr]{%
%1.15936184328407	0.188204754217102\\
%1.14370233523309	0.187105163240089\\
%1.12808205473634	0.185028673867418\\
%1.11250229311652	0.184413740232983\\
%1.09696434765531	0.182415794509209\\
%1.08146952137625	0.181419563431148\\
%1.06601912280346	0.181123135461118\\
%1.05061446569439	0.180387247796034\\
%1.03525686874494	0.180232899496667\\
1.01994765526552	0.179359402627515\\
1.0046881528257	0.179227598000647\\
0.989479692866125	0.178784360028914\\
0.974323610275635	0.178969972725526\\
0.959221242932778	0.180009483935987\\
0.944173931214629	0.17994275157689\\
0.929183017485578	0.180252067643217\\
0.914249845601127	0.181709105000235\\
0.884562107985179	0.182836234421029\\
0.855121489958294	0.186298680301232\\
0.825938798156154	0.188336652858301\\
0.797024941223118	0.192232279005996\\
0.768391059608375	0.195288117353021\\
0.740048707142701	0.200331470596794\\
0.712010045567211	0.204518646877037\\
0.684287997514689	0.209665610344688\\
0.656896306798842	0.214743076488491\\
0.629849474049252	0.222610890935108\\
0.603162561891404	0.227611021074095\\
0.576850888080347	0.234115173985911\\
0.550929641541578	0.241065537661106\\
0.525413463344643	0.250185536562159\\
0.500316033368859	0.257412399658928\\
0.475649696449739	0.264666919686684\\
0.451425152003379	0.273129750847346\\
0.427651220883645	0.28161416142826\\
0.40433469410273	0.289253347777654\\
0.381480260839369	0.297819143372145\\
0.359090508089772	0.30644976112957\\
0.337165981237284	0.314968703374918\\
0.315705293396181	0.323817756008502\\
0.29470527122492	0.334348213605889\\
0.274161125624103	0.343203296103886\\
0.25406663700067	0.351162880813002\\
0.234414346330721	0.363434794851509\\
0.215195744890182	0.370221840801525\\
0.19640145710961	0.380626853244\\
0.178021412460041	0.39194244567457\\
0.160045003541043	0.399849483950135\\
0.142461228596179	0.410527537753697\\
0.125258817517263	0.420390783680921\\
0.108426341011402	0.432291834196681\\
0.0919523029740925	0.440511465668573\\
0.0758252161702391	0.449955887547138\\
0.0600336608557797	0.458211851061555\\
0.0445663242729819	0.472935345940666\\
0.0294120133024283	0.480339143720987\\
0.0145596081970139	0.490060117577757\\
0 0.5\\
};
\addplot [color=blue, thick, forget plot]
  table[row sep=crcr]{%
2.02440148942221	0.19210763274452\\
2.02272487008593	0.192137761926868\\
2.01466366463816	0.192632857147068\\
2.00681340481002	0.193955500540554\\
2.00220543803706	0.191921502720868\\
1.92972175214822	0.192911536131369\\
1.81054894285444	0.1996571782249\\
1.64760398346188	0.222812519571818\\
1.44661700435934	0.279189486281544\\
1.2258965765615	0.368835499692163\\
1.01301592109706	0.493501493746084\\
0.821699049316455	0.640605366337809\\
0.651857190743017	0.811016610420863\\
0.499866397313912	1.00068942288882\\
0.362364495701949	1.2117532611364\\
0.236843563566447	1.43885102579148\\
0.121419999896572	1.69114248284062\\
0.0144998586683649	1.95779568423833\\
};

\addplot [color=orange, thick, forget plot]
  table[row sep=crcr]{%
2.93575465855263	0.0500844944117643\\
2.92259792137486	0.0507550355912086\\
2.90765361924006	0.0512908920835269\\
2.89102175214822	0.050988042379745\\
2.63040398346188	0.0595189293029583\\
2.2236965765615	    0.0947399654765911\\
1.82169904931376	0.162711575415949\\
1.49986634307207	0.252875962599471\\
1.23683250933415	0.362846439000198\\
1.01444008837022	0.492496979088871\\
0.821795010430589	0.641520737788464\\
0.651870009868532	0.812135440110132\\
0.499866969788536	1.00222010944721\\
0.362364513285365	1.21193526562625\\
0.236843563936732	1.4403019851506\\
0.121419999798381	1.69234218606242\\
0.0144998574205082	1.95782060754632\\
};

\addplot [color=red, thick, forget plot]
  table[row sep=crcr]{%
%3.74292350128592	0.0161369690196056\\
%3.73538125086477	0.0163320869586402\\
%3.72288281444573	0.015950689782241\\
%3.70522500345908	0.016182952231906\\
%3.68260781790482	0.0162340357147126\\
%3.65503125778294	0.0161325415877647\\
%3.62239532309344	0.0164350004806127\\
%3.58470001384091	0.016802580745574\\
3.54214533195291	0.0170306941078445\\
3.49453141306168	0.0181096083441396\\
2.81925293063772	0.0403591545466263\\
2.23692471125699	0.0900544913513356\\
1.82188743176411	0.160115163091044\\
1.49995933687697	0.250227399996773\\
1.23692493104317	0.360105343276679\\
1.01453250970673	0.490238832179053\\
0.82188743176433	0.639743121397768\\
0.651962430322352	0.809562940495274\\
0.499959336971364	0.999957177059475\\
0.36245581915659	1.20966677879127\\
0.236925071245284	1.44146028368631\\
0.12144931467251	1.68739299748129\\
0.0145434364368922	1.95687662488724\\
};

\addplot [color=cyan, thick, forget plot]
  table[row sep=crcr]{%
%1.38370148942334	0.638290342856315\\
%1.3825661447696	0.63017351480701\\
%1.38117891926974	0.629744287829102\\
%1.37963981292374	0.637262082211718\\
%1.37784882573161	0.63469282542246\\
%1.37590595769334	0.633852775806894\\
%1.34512383077336	0.617674811960932\\
%1.29405361924006	0.598075862594432\\
%1.22329532309344	0.584425020047224\\
1.13384894285444	0.579297508460831\\
1.02721524121611	0.59572420554961\\
0.905449229232521	0.647608443446717\\
0.771772816184603	0.735548553026094\\
0.631893695383109	0.864603067840573\\
0.49250720107935	1.02996159681854\\
0.359414805059524	1.2289832844658\\
0.235209781420632	1.45292207028107\\
0.120408808366065	1.69560868175014\\
0.0140575679567434	1.96022284405064\\
};
\end{axis}
\end{tikzpicture}%

==> system_model.tex <==
%auto-ignore
\begin{tikzpicture}[scale=0.75, every node/.style={scale=0.75}]
\coordinate (a) at (2.5,3.2);
\node[above = 1pt of a] {$\bm{x}$};

\coordinate (b) at (3.3,0.2);
\node[above = 0.5pt of b] {$\bm{d}$};

\coordinate (c) at (5.1,2);
\node[above = 1pt of c] {$w$};

%dither lines
\draw [thick](1,0.2) -- (7.8,0.2);
\draw [-latex,thick](3,0.2) -- (2,0.2);
\draw [-latex,thick](3,0.2) -- (4.2,0.2);
\draw [-latex,thick](1,0.2) -- (1,1.86);
\draw [-latex,thick](6.2,0.2) -- (6.2,1.68);
\draw [-latex,thick](3,0.7) -- (3,0.2);

% X-Y channel
\node[thick] (ee) at (2.99,3.2){$\bigoplus$};

% p(Y|X) channel lines
\draw [thick](1,3.2)--(1,2.81);
\draw [-latex,thick](1,2.5)--(1,2.15);
\draw [-latex,thick](2.82,3.2)--(2,3.2);
\draw [thick](2.1,3.2)--(1,3.2);

\draw [-latex,thick](6.2,3.2)--(3.16,3.2);
\draw [-latex,thick](3.16,3.2)--(5,3.2);

\draw [-latex,thick](6.2,3.2) -- (6.2,2.3);

\draw [-latex,thick](3,3.9) -- (3,3.38);
\draw [-latex,thick](4.1,3.7) -- (4.1,3.2);

%modulo and encoder input lines
\draw [-latex,thick](1.2,2) -- (1.56,2);
\draw [-latex,thick](2.8,2) -- (3.4,2);
\node[thick] (aaa) at (1,2){$\bigoplus$};

%m decoder line
\draw [-latex,thick](4.83,2) -- (5.48,2);
\coordinate (c2) at (4.6,1.76);

\node[thick] (aa) at (7.8,2){$\bigoplus$};

% lines to plus symbol
\draw [thick](6.2,3.2) -- (8,3.2);
\draw [-latex,thick](7.8,3.2) -- (7.8,2.81);
\draw [-latex,thick](7.8,2.5) -- (7.8,2.15);
\draw [-latex,thick](7.8,0.2) -- (7.8,1.86);
\draw [-latex,thick](6.91,2) -- (7.62,2);

%line to mod a
%\draw [-latex,thick](8.16,1.981) -- (7,1.981);

\node[thick] (bb) at (10.4,2){$\bigotimes$};
\node[thick] (cc) at (7.8,2.65){$\bigotimes$};
\node[thick] (ccc) at (1,2.65){$\bigotimes$};

%line to mod A
\draw [-latex,thick](7.99,2) -- (8.35,2);

%line to mult
\draw [-latex,thick](9.6,2) -- (10.22,2);
\draw [-latex,thick](10.58,2.01) -- (10.96,2.01);

\node[thick] (dd) at (11.1,2){$\bigoplus$};

\draw [-latex,thick](8,3.2) -- (9.1,3.2);
\draw [thick](9,3.2) -- (11.1,3.2);
\draw [-latex,thick](11.1,3.2) -- (11.1,2.16);

% line to x_hat
\draw [-latex,thick](11.28,2) -- (11.68,2);

\coordinate (d) at (4.1,2.6);
\node[above = 1pt of d] {$\bm{y}$};
\coordinate (e) at (7.15,2);
\node[above = 1pt of e] {$\bm{u}$};
\coordinate (f) at (8.13,2.4);
\node[above = 2pt of f] {$\alpha$};

\coordinate (g) at (8,2);
\node[above = 1pt of g] {-};

\coordinate (h) at (8,1.5);
\node[above = 1pt of h] {-};

\coordinate (i) at (10.4,2.1);
\node[above = 1pt of i] {$\alpha$};
\node[below = 4pt of i, xshift=-0.5cm] {$\bm{z}'$};

\coordinate (ii) at (1,2.7);
\node[right = 2pt of ii] {$\alpha$};
\coordinate (ij) at (3.1,2);
\node[above = 1pt of ij] {$\bm{x}'$};

\coordinate (j) at (11.8,1.76);
\node[above = 1pt of j] {$\hat{\bm{x}}$};

\coordinate (k) at (3,3.83);
\node[above = 1pt of k] {$\bm{z}$};

\node [draw, shape=rectangle,thick, minimum width= 1.0cm, minimum height=0.6cm, text width=0.6cm, anchor=center] at (4.1,4) {$p(y)$};
\node [draw, shape=rectangle,thick, minimum width= 1.0cm, minimum height=0.6cm, text width=0.6cm, anchor=center] at (3,1.02) {$p(d)$};
\node [draw, shape=rectangle,thick, minimum width= 1cm, minimum height=0.6cm, text width=1cm, anchor=center] at (2.16,2) {mod~$A$};
\node [draw, shape=rectangle,thick, minimum width= 1cm, minimum height=0.6cm, text width=1cm, anchor=center] at (8.98,2) {mod~$A$};
\node [draw, shape=rectangle,thick, minimum width= 1.2cm, minimum height=0.6cm, text width=1.2cm, anchor=center] at (4.1,2) {Encoder};
\node [draw, shape=rectangle,thick, minimum width= 1.2cm, minimum height=0.6cm, text width=1.2cm, anchor=center] at (6.2,2) {Decoder};

\end{tikzpicture}
